Dynamics-Aware Comparison of Learned Reward Functions

The ability to learn reward functions plays an important role in enabling the deployment of intelligent agents in the real world. However, comparing reward functions, for example as a means of evaluating reward learning methods, presents a challenge. Reward functions are typically compared by considering the behavior of optimized policies, but this approach conflates deficiencies in the reward function with those of the policy search algorithm used to optimize it. To address this challenge, Gleave et al. (2020) propose the Equivalent-Policy Invariant Comparison (EPIC) distance. EPIC avoids policy optimization, but in doing so requires computing reward values at transitions that may be impossible under the system dynamics. This is problematic for learned reward functions because it entails evaluating them outside of their training distribution, resulting in inaccurate reward values that we show can render EPIC ineffective at comparing rewards. To address this problem, we propose the Dynamics-Aware Reward Distance (DARD), a new reward pseudometric. DARD uses an approximate transition model of the environment to transform reward functions into a form that allows for comparisons that are invariant to reward shaping while only evaluating reward functions on transitions close to their training distribution. Experiments in simulated physical domains demonstrate that DARD enables reliable reward comparisons without policy optimization and is significantly more predictive than baseline methods of downstream policy performance when dealing with learned reward functions.

==> media/dard_viz.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.579146in}{3.220000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.579146in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.579146in}{3.220000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.220000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.120000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.120000in}{3.120000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{3.120000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328031in}{0.844635in}}%
\pgfpathlineto{\pgfqpoint{1.325333in}{1.680594in}}%
\pgfpathlineto{\pgfqpoint{1.311470in}{2.886196in}}%
\pgfpathlineto{\pgfqpoint{0.266441in}{2.123582in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325333in}{1.680594in}}%
\pgfpathlineto{\pgfqpoint{2.925648in}{1.215446in}}%
\pgfpathlineto{\pgfqpoint{2.982758in}{2.462573in}}%
\pgfpathlineto{\pgfqpoint{1.311470in}{2.886196in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328031in}{0.844635in}}%
\pgfpathlineto{\pgfqpoint{2.024443in}{0.290587in}}%
\pgfpathlineto{\pgfqpoint{2.925648in}{1.215446in}}%
\pgfpathlineto{\pgfqpoint{1.325333in}{1.680594in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328031in}{0.844635in}}%
\pgfpathlineto{\pgfqpoint{2.024443in}{0.290587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.982010in,y=0.202814in,,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle S\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430774in}{0.811079in}}%
\pgfpathlineto{\pgfqpoint{1.422660in}{1.652305in}}%
\pgfpathlineto{\pgfqpoint{1.412911in}{2.860484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572781in}{0.764700in}}%
\pgfpathlineto{\pgfqpoint{1.557093in}{1.613231in}}%
\pgfpathlineto{\pgfqpoint{1.553071in}{2.824957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716076in}{0.717900in}}%
\pgfpathlineto{\pgfqpoint{1.692645in}{1.573831in}}%
\pgfpathlineto{\pgfqpoint{1.694448in}{2.789122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860679in}{0.670672in}}%
\pgfpathlineto{\pgfqpoint{1.829331in}{1.534102in}}%
\pgfpathlineto{\pgfqpoint{1.837059in}{2.752975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006606in}{0.623013in}}%
\pgfpathlineto{\pgfqpoint{1.967165in}{1.494039in}}%
\pgfpathlineto{\pgfqpoint{1.980919in}{2.716510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153876in}{0.574914in}}%
\pgfpathlineto{\pgfqpoint{2.106162in}{1.453638in}}%
\pgfpathlineto{\pgfqpoint{2.126046in}{2.679725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302507in}{0.526371in}}%
\pgfpathlineto{\pgfqpoint{2.246335in}{1.412895in}}%
\pgfpathlineto{\pgfqpoint{2.272455in}{2.642614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452519in}{0.477377in}}%
\pgfpathlineto{\pgfqpoint{2.387700in}{1.371806in}}%
\pgfpathlineto{\pgfqpoint{2.420165in}{2.605174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603931in}{0.427926in}}%
\pgfpathlineto{\pgfqpoint{2.530273in}{1.330366in}}%
\pgfpathlineto{\pgfqpoint{2.569192in}{2.567400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756763in}{0.378011in}}%
\pgfpathlineto{\pgfqpoint{2.674069in}{1.288570in}}%
\pgfpathlineto{\pgfqpoint{2.719554in}{2.529288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439412in}{0.818405in}}%
\pgfpathlineto{\pgfqpoint{0.413463in}{0.796397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360805in,y=0.665075in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581355in}{0.772092in}}%
\pgfpathlineto{\pgfqpoint{0.555595in}{0.749885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502928in,y=0.617892in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724587in}{0.725358in}}%
\pgfpathlineto{\pgfqpoint{0.699019in}{0.702949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.646346in,y=0.570280in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869123in}{0.678199in}}%
\pgfpathlineto{\pgfqpoint{0.843753in}{0.655586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.791076in,y=0.522232in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014983in}{0.630609in}}%
\pgfpathlineto{\pgfqpoint{0.989815in}{0.607787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.937135in,y=0.473742in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162183in}{0.582581in}}%
\pgfpathlineto{\pgfqpoint{1.137223in}{0.559548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084543in,y=0.424805in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310744in}{0.534108in}}%
\pgfpathlineto{\pgfqpoint{1.285996in}{0.510863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.233318in,y=0.375414in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460684in}{0.485187in}}%
\pgfpathlineto{\pgfqpoint{1.436153in}{0.461724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.383479in,y=0.325563in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612022in}{0.435808in}}%
\pgfpathlineto{\pgfqpoint{1.587713in}{0.412127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535046in,y=0.275245in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764778in}{0.385968in}}%
\pgfpathlineto{\pgfqpoint{1.740696in}{0.362063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688039in,y=0.224454in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925648in}{1.215446in}}%
\pgfpathlineto{\pgfqpoint{2.024443in}{0.290587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.757719in, y=0.395624in, left, base,rotate=45.742112]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle S^{\prime}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338708in}{2.176318in}}%
\pgfpathlineto{\pgfqpoint{0.396753in}{0.902240in}}%
\pgfpathlineto{\pgfqpoint{2.086799in}{0.354580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436442in}{2.247641in}}%
\pgfpathlineto{\pgfqpoint{0.489753in}{0.980194in}}%
\pgfpathlineto{\pgfqpoint{2.171123in}{0.441117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532623in}{2.317829in}}%
\pgfpathlineto{\pgfqpoint{0.581338in}{1.056962in}}%
\pgfpathlineto{\pgfqpoint{2.254097in}{0.526268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627286in}{2.386910in}}%
\pgfpathlineto{\pgfqpoint{0.671540in}{1.132572in}}%
\pgfpathlineto{\pgfqpoint{2.335752in}{0.610067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720468in}{2.454909in}}%
\pgfpathlineto{\pgfqpoint{0.760392in}{1.207049in}}%
\pgfpathlineto{\pgfqpoint{2.416120in}{0.692544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812202in}{2.521853in}}%
\pgfpathlineto{\pgfqpoint{0.847922in}{1.280418in}}%
\pgfpathlineto{\pgfqpoint{2.495231in}{0.773732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902523in}{2.587765in}}%
\pgfpathlineto{\pgfqpoint{0.934160in}{1.352705in}}%
\pgfpathlineto{\pgfqpoint{2.573115in}{0.853660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991462in}{2.652669in}}%
\pgfpathlineto{\pgfqpoint{1.019135in}{1.423932in}}%
\pgfpathlineto{\pgfqpoint{2.649800in}{0.932357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079051in}{2.716588in}}%
\pgfpathlineto{\pgfqpoint{1.102874in}{1.494124in}}%
\pgfpathlineto{\pgfqpoint{2.725313in}{1.009852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165321in}{2.779544in}}%
\pgfpathlineto{\pgfqpoint{1.185403in}{1.563302in}}%
\pgfpathlineto{\pgfqpoint{2.799681in}{1.086172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072557in}{0.359195in}}%
\pgfpathlineto{\pgfqpoint{2.115320in}{0.345338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206570in,y=0.229763in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156960in}{0.445658in}}%
\pgfpathlineto{\pgfqpoint{2.199486in}{0.432024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.289968in,y=0.317351in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240012in}{0.530737in}}%
\pgfpathlineto{\pgfqpoint{2.282302in}{0.517320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.372029in,y=0.403534in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321744in}{0.614465in}}%
\pgfpathlineto{\pgfqpoint{2.363802in}{0.601260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.452786in,y=0.488348in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402189in}{0.696873in}}%
\pgfpathlineto{\pgfqpoint{2.444016in}{0.683876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.532270in,y=0.571825in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481377in}{0.777993in}}%
\pgfpathlineto{\pgfqpoint{2.522975in}{0.765199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.610510in,y=0.653995in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559336in}{0.857856in}}%
\pgfpathlineto{\pgfqpoint{2.600707in}{0.845259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.687535in,y=0.734890in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636096in}{0.936489in}}%
\pgfpathlineto{\pgfqpoint{2.677242in}{0.924085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.763374in,y=0.814539in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711683in}{1.013920in}}%
\pgfpathlineto{\pgfqpoint{2.752606in}{1.001706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.838054in,y=0.892970in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786124in}{1.090179in}}%
\pgfpathlineto{\pgfqpoint{2.826826in}{1.078148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.911600in,y=0.970211in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925648in}{1.215446in}}%
\pgfpathlineto{\pgfqpoint{2.982758in}{2.462573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.411190in, y=1.592912in, left, base,rotate=87.378092]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle R(S,S^{\prime})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929135in}{1.291583in}}%
\pgfpathlineto{\pgfqpoint{1.324485in}{1.754342in}}%
\pgfpathlineto{\pgfqpoint{0.324277in}{0.922591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935159in}{1.423138in}}%
\pgfpathlineto{\pgfqpoint{1.323021in}{1.881724in}}%
\pgfpathlineto{\pgfqpoint{0.317788in}{1.057327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941240in}{1.555938in}}%
\pgfpathlineto{\pgfqpoint{1.321543in}{2.010255in}}%
\pgfpathlineto{\pgfqpoint{0.311236in}{1.193387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947380in}{1.690002in}}%
\pgfpathlineto{\pgfqpoint{1.320051in}{2.139950in}}%
\pgfpathlineto{\pgfqpoint{0.304619in}{1.330791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953578in}{1.825348in}}%
\pgfpathlineto{\pgfqpoint{1.318546in}{2.270825in}}%
\pgfpathlineto{\pgfqpoint{0.297937in}{1.469560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959835in}{1.961995in}}%
\pgfpathlineto{\pgfqpoint{1.317028in}{2.402897in}}%
\pgfpathlineto{\pgfqpoint{0.291187in}{1.609713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966153in}{2.099960in}}%
\pgfpathlineto{\pgfqpoint{1.315495in}{2.536181in}}%
\pgfpathlineto{\pgfqpoint{0.284370in}{1.751272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972532in}{2.239263in}}%
\pgfpathlineto{\pgfqpoint{1.313948in}{2.670695in}}%
\pgfpathlineto{\pgfqpoint{0.277485in}{1.894257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978973in}{2.379924in}}%
\pgfpathlineto{\pgfqpoint{1.312387in}{2.806456in}}%
\pgfpathlineto{\pgfqpoint{0.270529in}{2.038691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915666in}{1.295467in}}%
\pgfpathlineto{\pgfqpoint{2.956105in}{1.283805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.099385in,y=1.315699in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921624in}{1.426988in}}%
\pgfpathlineto{\pgfqpoint{2.962262in}{1.415428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106195in,y=1.447042in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927639in}{1.559753in}}%
\pgfpathlineto{\pgfqpoint{2.968476in}{1.548299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.113069in,y=1.579625in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933711in}{1.693782in}}%
\pgfpathlineto{\pgfqpoint{2.974750in}{1.682435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.120008in,y=1.713467in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939841in}{1.829091in}}%
\pgfpathlineto{\pgfqpoint{2.981084in}{1.817854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.127013in,y=1.848584in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946030in}{1.965700in}}%
\pgfpathlineto{\pgfqpoint{2.987479in}{1.954576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.134086in,y=1.984997in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952279in}{2.103626in}}%
\pgfpathlineto{\pgfqpoint{2.993935in}{2.092618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.141227in,y=2.122723in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958588in}{2.242890in}}%
\pgfpathlineto{\pgfqpoint{3.000454in}{2.232000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.148436in,y=2.261782in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964959in}{2.383511in}}%
\pgfpathlineto{\pgfqpoint{3.007037in}{2.372742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.155716in,y=2.402192in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353350in}{2.472112in}}%
\pgfpathlineto{\pgfqpoint{1.380163in}{2.462391in}}%
\pgfpathlineto{\pgfqpoint{1.411148in}{2.455833in}}%
\pgfpathlineto{\pgfqpoint{1.446264in}{2.452443in}}%
\pgfpathlineto{\pgfqpoint{1.451795in}{2.452405in}}%
\pgfpathlineto{\pgfqpoint{1.487723in}{2.453978in}}%
\pgfpathlineto{\pgfqpoint{1.505891in}{2.456199in}}%
\pgfpathlineto{\pgfqpoint{1.538772in}{2.463037in}}%
\pgfpathlineto{\pgfqpoint{1.543533in}{2.464331in}}%
\pgfpathlineto{\pgfqpoint{1.570384in}{2.475279in}}%
\pgfpathlineto{\pgfqpoint{1.590267in}{2.488017in}}%
\pgfpathlineto{\pgfqpoint{1.603171in}{2.502537in}}%
\pgfpathlineto{\pgfqpoint{1.608841in}{2.517923in}}%
\pgfpathlineto{\pgfqpoint{1.609000in}{2.518853in}}%
\pgfpathlineto{\pgfqpoint{1.603319in}{2.538116in}}%
\pgfpathlineto{\pgfqpoint{1.600680in}{2.542144in}}%
\pgfpathlineto{\pgfqpoint{1.582878in}{2.558693in}}%
\pgfpathlineto{\pgfqpoint{1.574919in}{2.563236in}}%
\pgfpathlineto{\pgfqpoint{1.559525in}{2.570824in}}%
\pgfpathlineto{\pgfqpoint{1.531931in}{2.579593in}}%
\pgfpathlineto{\pgfqpoint{1.500552in}{2.585388in}}%
\pgfpathlineto{\pgfqpoint{1.485478in}{2.586610in}}%
\pgfpathlineto{\pgfqpoint{1.464474in}{2.587539in}}%
\pgfpathlineto{\pgfqpoint{1.422967in}{2.585526in}}%
\pgfpathlineto{\pgfqpoint{1.422495in}{2.585470in}}%
\pgfpathlineto{\pgfqpoint{1.384115in}{2.577868in}}%
\pgfpathlineto{\pgfqpoint{1.366735in}{2.572315in}}%
\pgfpathlineto{\pgfqpoint{1.354843in}{2.567840in}}%
\pgfpathlineto{\pgfqpoint{1.333529in}{2.555672in}}%
\pgfpathlineto{\pgfqpoint{1.318687in}{2.541745in}}%
\pgfpathlineto{\pgfqpoint{1.313281in}{2.531610in}}%
\pgfpathlineto{\pgfqpoint{1.311147in}{2.525827in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{2.507297in}}%
\pgfpathlineto{\pgfqpoint{1.315193in}{2.503172in}}%
\pgfpathlineto{\pgfqpoint{1.330799in}{2.485034in}}%
\pgfpathlineto{\pgfqpoint{1.331933in}{2.484258in}}%
\pgfpathlineto{\pgfqpoint{1.353350in}{2.472112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963825in}{1.754145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295058in}{2.429417in}}%
\pgfpathlineto{\pgfqpoint{1.319603in}{2.417924in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{2.408677in}}%
\pgfpathlineto{\pgfqpoint{1.377708in}{2.401704in}}%
\pgfpathlineto{\pgfqpoint{1.411246in}{2.397007in}}%
\pgfpathlineto{\pgfqpoint{1.420001in}{2.396419in}}%
\pgfpathlineto{\pgfqpoint{1.448550in}{2.395225in}}%
\pgfpathlineto{\pgfqpoint{1.489364in}{2.396204in}}%
\pgfpathlineto{\pgfqpoint{1.489384in}{2.396205in}}%
\pgfpathlineto{\pgfqpoint{1.536270in}{2.401977in}}%
\pgfpathlineto{\pgfqpoint{1.536289in}{2.401980in}}%
\pgfpathlineto{\pgfqpoint{1.572731in}{2.410504in}}%
\pgfpathlineto{\pgfqpoint{1.596192in}{2.418086in}}%
\pgfpathlineto{\pgfqpoint{1.603147in}{2.420601in}}%
\pgfpathlineto{\pgfqpoint{1.627182in}{2.432345in}}%
\pgfpathlineto{\pgfqpoint{1.646214in}{2.445364in}}%
\pgfpathlineto{\pgfqpoint{1.660235in}{2.459650in}}%
\pgfpathlineto{\pgfqpoint{1.669296in}{2.475182in}}%
\pgfpathlineto{\pgfqpoint{1.669537in}{2.476142in}}%
\pgfpathlineto{\pgfqpoint{1.671574in}{2.492432in}}%
\pgfpathlineto{\pgfqpoint{1.669062in}{2.506699in}}%
\pgfpathlineto{\pgfqpoint{1.667315in}{2.511325in}}%
\pgfpathlineto{\pgfqpoint{1.656752in}{2.527735in}}%
\pgfpathlineto{\pgfqpoint{1.651673in}{2.533118in}}%
\pgfpathlineto{\pgfqpoint{1.638754in}{2.544168in}}%
\pgfpathlineto{\pgfqpoint{1.617153in}{2.557672in}}%
\pgfpathlineto{\pgfqpoint{1.606010in}{2.562659in}}%
\pgfpathlineto{\pgfqpoint{1.592176in}{2.568456in}}%
\pgfpathlineto{\pgfqpoint{1.564246in}{2.576875in}}%
\pgfpathlineto{\pgfqpoint{1.533601in}{2.583139in}}%
\pgfpathlineto{\pgfqpoint{1.522131in}{2.584561in}}%
\pgfpathlineto{\pgfqpoint{1.499797in}{2.586929in}}%
\pgfpathlineto{\pgfqpoint{1.462651in}{2.588130in}}%
\pgfpathlineto{\pgfqpoint{1.443491in}{2.587587in}}%
\pgfpathlineto{\pgfqpoint{1.421289in}{2.586103in}}%
\pgfpathlineto{\pgfqpoint{1.394428in}{2.582872in}}%
\pgfpathlineto{\pgfqpoint{1.373456in}{2.579162in}}%
\pgfpathlineto{\pgfqpoint{1.356120in}{2.575312in}}%
\pgfpathlineto{\pgfqpoint{1.324857in}{2.565865in}}%
\pgfpathlineto{\pgfqpoint{1.307784in}{2.558736in}}%
\pgfpathlineto{\pgfqpoint{1.299227in}{2.554893in}}%
\pgfpathlineto{\pgfqpoint{1.278972in}{2.542453in}}%
\pgfpathlineto{\pgfqpoint{1.263377in}{2.528728in}}%
\pgfpathlineto{\pgfqpoint{1.257384in}{2.520498in}}%
\pgfpathlineto{\pgfqpoint{1.252893in}{2.513588in}}%
\pgfpathlineto{\pgfqpoint{1.248281in}{2.496822in}}%
\pgfpathlineto{\pgfqpoint{1.248700in}{2.484183in}}%
\pgfpathlineto{\pgfqpoint{1.249974in}{2.478304in}}%
\pgfpathlineto{\pgfqpoint{1.258199in}{2.461507in}}%
\pgfpathlineto{\pgfqpoint{1.261603in}{2.457054in}}%
\pgfpathlineto{\pgfqpoint{1.274631in}{2.443987in}}%
\pgfpathlineto{\pgfqpoint{1.293822in}{2.430201in}}%
\pgfpathlineto{\pgfqpoint{1.295058in}{2.429417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245724in}{2.393615in}}%
\pgfpathlineto{\pgfqpoint{1.268167in}{2.380505in}}%
\pgfpathlineto{\pgfqpoint{1.293252in}{2.369348in}}%
\pgfpathlineto{\pgfqpoint{1.321015in}{2.360194in}}%
\pgfpathlineto{\pgfqpoint{1.351462in}{2.353069in}}%
\pgfpathlineto{\pgfqpoint{1.384567in}{2.347974in}}%
\pgfpathlineto{\pgfqpoint{1.420273in}{2.344886in}}%
\pgfpathlineto{\pgfqpoint{1.441617in}{2.344257in}}%
\pgfpathlineto{\pgfqpoint{1.458985in}{2.344146in}}%
\pgfpathlineto{\pgfqpoint{1.501017in}{2.346028in}}%
\pgfpathlineto{\pgfqpoint{1.503044in}{2.346206in}}%
\pgfpathlineto{\pgfqpoint{1.547878in}{2.351758in}}%
\pgfpathlineto{\pgfqpoint{1.549825in}{2.352072in}}%
\pgfpathlineto{\pgfqpoint{1.588253in}{2.360147in}}%
\pgfpathlineto{\pgfqpoint{1.603171in}{2.364249in}}%
\pgfpathlineto{\pgfqpoint{1.620969in}{2.369713in}}%
\pgfpathlineto{\pgfqpoint{1.648563in}{2.380603in}}%
\pgfpathlineto{\pgfqpoint{1.671762in}{2.392615in}}%
\pgfpathlineto{\pgfqpoint{1.690512in}{2.405758in}}%
\pgfpathlineto{\pgfqpoint{1.704807in}{2.420025in}}%
\pgfpathlineto{\pgfqpoint{1.714692in}{2.435397in}}%
\pgfpathlineto{\pgfqpoint{1.720258in}{2.451845in}}%
\pgfpathlineto{\pgfqpoint{1.720742in}{2.457952in}}%
\pgfpathlineto{\pgfqpoint{1.720358in}{2.469661in}}%
\pgfpathlineto{\pgfqpoint{1.716168in}{2.485398in}}%
\pgfpathlineto{\pgfqpoint{1.714650in}{2.488929in}}%
\pgfpathlineto{\pgfqpoint{1.703587in}{2.506312in}}%
\pgfpathlineto{\pgfqpoint{1.700003in}{2.510459in}}%
\pgfpathlineto{\pgfqpoint{1.686437in}{2.523474in}}%
\pgfpathlineto{\pgfqpoint{1.669391in}{2.536074in}}%
\pgfpathlineto{\pgfqpoint{1.666278in}{2.538150in}}%
\pgfpathlineto{\pgfqpoint{1.643006in}{2.550284in}}%
\pgfpathlineto{\pgfqpoint{1.617400in}{2.560511in}}%
\pgfpathlineto{\pgfqpoint{1.589416in}{2.568819in}}%
\pgfpathlineto{\pgfqpoint{1.559034in}{2.575210in}}%
\pgfpathlineto{\pgfqpoint{1.526253in}{2.579705in}}%
\pgfpathlineto{\pgfqpoint{1.492924in}{2.582204in}}%
\pgfpathlineto{\pgfqpoint{1.491056in}{2.582310in}}%
\pgfpathlineto{\pgfqpoint{1.452501in}{2.582324in}}%
\pgfpathlineto{\pgfqpoint{1.429743in}{2.581254in}}%
\pgfpathlineto{\pgfqpoint{1.410553in}{2.579745in}}%
\pgfpathlineto{\pgfqpoint{1.381839in}{2.576289in}}%
\pgfpathlineto{\pgfqpoint{1.363471in}{2.573276in}}%
\pgfpathlineto{\pgfqpoint{1.342423in}{2.569071in}}%
\pgfpathlineto{\pgfqpoint{1.308646in}{2.560337in}}%
\pgfpathlineto{\pgfqpoint{1.307119in}{2.559821in}}%
\pgfpathlineto{\pgfqpoint{1.280504in}{2.550078in}}%
\pgfpathlineto{\pgfqpoint{1.256449in}{2.538695in}}%
\pgfpathlineto{\pgfqpoint{1.236488in}{2.526178in}}%
\pgfpathlineto{\pgfqpoint{1.220659in}{2.512511in}}%
\pgfpathlineto{\pgfqpoint{1.208958in}{2.497688in}}%
\pgfpathlineto{\pgfqpoint{1.201340in}{2.481712in}}%
\pgfpathlineto{\pgfqpoint{1.200804in}{2.479177in}}%
\pgfpathlineto{\pgfqpoint{1.199182in}{2.464208in}}%
\pgfpathlineto{\pgfqpoint{1.201080in}{2.449670in}}%
\pgfpathlineto{\pgfqpoint{1.202337in}{2.445207in}}%
\pgfpathlineto{\pgfqpoint{1.211112in}{2.427411in}}%
\pgfpathlineto{\pgfqpoint{1.213539in}{2.423964in}}%
\pgfpathlineto{\pgfqpoint{1.226630in}{2.409202in}}%
\pgfpathlineto{\pgfqpoint{1.238783in}{2.398852in}}%
\pgfpathlineto{\pgfqpoint{1.245724in}{2.393615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964921in}{1.853473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270468in}{2.323463in}}%
\pgfpathlineto{\pgfqpoint{1.298498in}{2.314455in}}%
\pgfpathlineto{\pgfqpoint{1.328790in}{2.307152in}}%
\pgfpathlineto{\pgfqpoint{1.354746in}{2.302688in}}%
\pgfpathlineto{\pgfqpoint{1.361373in}{2.301597in}}%
\pgfpathlineto{\pgfqpoint{1.396531in}{2.298032in}}%
\pgfpathlineto{\pgfqpoint{1.433982in}{2.296255in}}%
\pgfpathlineto{\pgfqpoint{1.447303in}{2.296238in}}%
\pgfpathlineto{\pgfqpoint{1.474311in}{2.296750in}}%
\pgfpathlineto{\pgfqpoint{1.506918in}{2.298711in}}%
\pgfpathlineto{\pgfqpoint{1.517667in}{2.299659in}}%
\pgfpathlineto{\pgfqpoint{1.554932in}{2.304299in}}%
\pgfpathlineto{\pgfqpoint{1.565256in}{2.305974in}}%
\pgfpathlineto{\pgfqpoint{1.595577in}{2.311845in}}%
\pgfpathlineto{\pgfqpoint{1.619486in}{2.317665in}}%
\pgfpathlineto{\pgfqpoint{1.630983in}{2.320765in}}%
\pgfpathlineto{\pgfqpoint{1.661456in}{2.330969in}}%
\pgfpathlineto{\pgfqpoint{1.688028in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{1.692594in}{2.344643in}}%
\pgfpathlineto{\pgfqpoint{1.710264in}{2.354484in}}%
\pgfpathlineto{\pgfqpoint{1.728677in}{2.367762in}}%
\pgfpathlineto{\pgfqpoint{1.743347in}{2.381979in}}%
\pgfpathlineto{\pgfqpoint{1.749499in}{2.390473in}}%
\pgfpathlineto{\pgfqpoint{1.754098in}{2.397176in}}%
\pgfpathlineto{\pgfqpoint{1.760648in}{2.413420in}}%
\pgfpathlineto{\pgfqpoint{1.763399in}{2.430600in}}%
\pgfpathlineto{\pgfqpoint{1.763279in}{2.433050in}}%
\pgfpathlineto{\pgfqpoint{1.760947in}{2.449078in}}%
\pgfpathlineto{\pgfqpoint{1.757439in}{2.459632in}}%
\pgfpathlineto{\pgfqpoint{1.753119in}{2.468894in}}%
\pgfpathlineto{\pgfqpoint{1.745415in}{2.481096in}}%
\pgfpathlineto{\pgfqpoint{1.737689in}{2.490622in}}%
\pgfpathlineto{\pgfqpoint{1.729441in}{2.499271in}}%
\pgfpathlineto{\pgfqpoint{1.710632in}{2.515074in}}%
\pgfpathlineto{\pgfqpoint{1.710065in}{2.515452in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{2.528498in}}%
\pgfpathlineto{\pgfqpoint{1.665198in}{2.540203in}}%
\pgfpathlineto{\pgfqpoint{1.639338in}{2.550175in}}%
\pgfpathlineto{\pgfqpoint{1.611330in}{2.558401in}}%
\pgfpathlineto{\pgfqpoint{1.581153in}{2.564884in}}%
\pgfpathlineto{\pgfqpoint{1.548808in}{2.569643in}}%
\pgfpathlineto{\pgfqpoint{1.514317in}{2.572713in}}%
\pgfpathlineto{\pgfqpoint{1.487232in}{2.573771in}}%
\pgfpathlineto{\pgfqpoint{1.477518in}{2.573987in}}%
\pgfpathlineto{\pgfqpoint{1.437894in}{2.573087in}}%
\pgfpathlineto{\pgfqpoint{1.426001in}{2.572363in}}%
\pgfpathlineto{\pgfqpoint{1.394958in}{2.569664in}}%
\pgfpathlineto{\pgfqpoint{1.377614in}{2.567575in}}%
\pgfpathlineto{\pgfqpoint{1.347627in}{2.562920in}}%
\pgfpathlineto{\pgfqpoint{1.336452in}{2.560864in}}%
\pgfpathlineto{\pgfqpoint{1.300768in}{2.552679in}}%
\pgfpathlineto{\pgfqpoint{1.292471in}{2.550288in}}%
\pgfpathlineto{\pgfqpoint{1.269795in}{2.543215in}}%
\pgfpathlineto{\pgfqpoint{1.242699in}{2.532684in}}%
\pgfpathlineto{\pgfqpoint{1.219243in}{2.521143in}}%
\pgfpathlineto{\pgfqpoint{1.199497in}{2.508567in}}%
\pgfpathlineto{\pgfqpoint{1.183494in}{2.494940in}}%
\pgfpathlineto{\pgfqpoint{1.171232in}{2.480257in}}%
\pgfpathlineto{\pgfqpoint{1.162669in}{2.464521in}}%
\pgfpathlineto{\pgfqpoint{1.157863in}{2.448201in}}%
\pgfpathlineto{\pgfqpoint{1.157763in}{2.447738in}}%
\pgfpathlineto{\pgfqpoint{1.157937in}{2.429519in}}%
\pgfpathlineto{\pgfqpoint{1.159846in}{2.420016in}}%
\pgfpathlineto{\pgfqpoint{1.163152in}{2.409864in}}%
\pgfpathlineto{\pgfqpoint{1.169331in}{2.397366in}}%
\pgfpathlineto{\pgfqpoint{1.175375in}{2.388234in}}%
\pgfpathlineto{\pgfqpoint{1.183513in}{2.378158in}}%
\pgfpathlineto{\pgfqpoint{1.198524in}{2.363556in}}%
\pgfpathlineto{\pgfqpoint{1.201028in}{2.361379in}}%
\pgfpathlineto{\pgfqpoint{1.221753in}{2.346960in}}%
\pgfpathlineto{\pgfqpoint{1.244824in}{2.334257in}}%
\pgfpathlineto{\pgfqpoint{1.256012in}{2.329461in}}%
\pgfpathlineto{\pgfqpoint{1.270468in}{2.323463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120856in}{2.421723in}}%
\pgfpathlineto{\pgfqpoint{1.120053in}{2.412203in}}%
\pgfpathlineto{\pgfqpoint{1.121902in}{2.393435in}}%
\pgfpathlineto{\pgfqpoint{1.122024in}{2.392956in}}%
\pgfpathlineto{\pgfqpoint{1.129114in}{2.373134in}}%
\pgfpathlineto{\pgfqpoint{1.130773in}{2.369779in}}%
\pgfpathlineto{\pgfqpoint{1.142556in}{2.351057in}}%
\pgfpathlineto{\pgfqpoint{1.143644in}{2.349601in}}%
\pgfpathlineto{\pgfqpoint{1.159933in}{2.331910in}}%
\pgfpathlineto{\pgfqpoint{1.166715in}{2.325971in}}%
\pgfpathlineto{\pgfqpoint{1.178894in}{2.316157in}}%
\pgfpathlineto{\pgfqpoint{1.200255in}{2.302152in}}%
\pgfpathlineto{\pgfqpoint{1.215692in}{2.294012in}}%
\pgfpathlineto{\pgfqpoint{1.223915in}{2.289836in}}%
\pgfpathlineto{\pgfqpoint{1.249906in}{2.279250in}}%
\pgfpathlineto{\pgfqpoint{1.278024in}{2.270253in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{2.262865in}}%
\pgfpathlineto{\pgfqpoint{1.340629in}{2.257086in}}%
\pgfpathlineto{\pgfqpoint{1.359617in}{2.254777in}}%
\pgfpathlineto{\pgfqpoint{1.375198in}{2.253015in}}%
\pgfpathlineto{\pgfqpoint{1.412075in}{2.250747in}}%
\pgfpathlineto{\pgfqpoint{1.445335in}{2.250178in}}%
\pgfpathlineto{\pgfqpoint{1.451098in}{2.250171in}}%
\pgfpathlineto{\pgfqpoint{1.492853in}{2.251774in}}%
\pgfpathlineto{\pgfqpoint{1.505056in}{2.252655in}}%
\pgfpathlineto{\pgfqpoint{1.537567in}{2.255762in}}%
\pgfpathlineto{\pgfqpoint{1.554563in}{2.257889in}}%
\pgfpathlineto{\pgfqpoint{1.586020in}{2.262789in}}%
\pgfpathlineto{\pgfqpoint{1.597515in}{2.264872in}}%
\pgfpathlineto{\pgfqpoint{1.635315in}{2.273216in}}%
\pgfpathlineto{\pgfqpoint{1.640288in}{2.274565in}}%
\pgfpathlineto{\pgfqpoint{1.668403in}{2.282793in}}%
\pgfpathlineto{\pgfqpoint{1.697814in}{2.293318in}}%
\pgfpathlineto{\pgfqpoint{1.709387in}{2.298454in}}%
\pgfpathlineto{\pgfqpoint{1.723312in}{2.304847in}}%
\pgfpathlineto{\pgfqpoint{1.745095in}{2.317322in}}%
\pgfpathlineto{\pgfqpoint{1.763366in}{2.330683in}}%
\pgfpathlineto{\pgfqpoint{1.778121in}{2.344925in}}%
\pgfpathlineto{\pgfqpoint{1.789393in}{2.360033in}}%
\pgfpathlineto{\pgfqpoint{1.792100in}{2.365524in}}%
\pgfpathlineto{\pgfqpoint{1.796869in}{2.376086in}}%
\pgfpathlineto{\pgfqpoint{1.800625in}{2.393057in}}%
\pgfpathlineto{\pgfqpoint{1.800873in}{2.404307in}}%
\pgfpathlineto{\pgfqpoint{1.800520in}{2.410978in}}%
\pgfpathlineto{\pgfqpoint{1.796128in}{2.429956in}}%
\pgfpathlineto{\pgfqpoint{1.795550in}{2.431461in}}%
\pgfpathlineto{\pgfqpoint{1.786243in}{2.450301in}}%
\pgfpathlineto{\pgfqpoint{1.784188in}{2.453575in}}%
\pgfpathlineto{\pgfqpoint{1.769732in}{2.472303in}}%
\pgfpathlineto{\pgfqpoint{1.769341in}{2.472744in}}%
\pgfpathlineto{\pgfqpoint{1.751488in}{2.489383in}}%
\pgfpathlineto{\pgfqpoint{1.740938in}{2.497433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489386in}{2.563345in}}%
\pgfpathlineto{\pgfqpoint{1.460841in}{2.563237in}}%
\pgfpathlineto{\pgfqpoint{1.428392in}{2.561924in}}%
\pgfpathlineto{\pgfqpoint{1.420131in}{2.561421in}}%
\pgfpathlineto{\pgfqpoint{1.378616in}{2.557547in}}%
\pgfpathlineto{\pgfqpoint{1.376352in}{2.557274in}}%
\pgfpathlineto{\pgfqpoint{1.335977in}{2.551269in}}%
\pgfpathlineto{\pgfqpoint{1.328214in}{2.549839in}}%
\pgfpathlineto{\pgfqpoint{1.298386in}{2.543633in}}%
\pgfpathlineto{\pgfqpoint{1.273208in}{2.537247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087552in}{2.368441in}}%
\pgfpathlineto{\pgfqpoint{1.090650in}{2.356049in}}%
\pgfpathlineto{\pgfqpoint{1.095104in}{2.344394in}}%
\pgfpathlineto{\pgfqpoint{1.099618in}{2.335160in}}%
\pgfpathlineto{\pgfqpoint{1.106756in}{2.323323in}}%
\pgfpathlineto{\pgfqpoint{1.114774in}{2.312494in}}%
\pgfpathlineto{\pgfqpoint{1.121488in}{2.304474in}}%
\pgfpathlineto{\pgfqpoint{1.138732in}{2.287431in}}%
\pgfpathlineto{\pgfqpoint{1.138929in}{2.287271in}}%
\pgfpathlineto{\pgfqpoint{1.158584in}{2.272289in}}%
\pgfpathlineto{\pgfqpoint{1.180419in}{2.258581in}}%
\pgfpathlineto{\pgfqpoint{1.186290in}{2.255580in}}%
\pgfpathlineto{\pgfqpoint{1.204505in}{2.246531in}}%
\pgfpathlineto{\pgfqpoint{1.230657in}{2.236013in}}%
\pgfpathlineto{\pgfqpoint{1.258839in}{2.227013in}}%
\pgfpathlineto{\pgfqpoint{1.289053in}{2.219551in}}%
\pgfpathlineto{\pgfqpoint{1.321281in}{2.213628in}}%
\pgfpathlineto{\pgfqpoint{1.355392in}{2.209238in}}%
\pgfpathlineto{\pgfqpoint{1.355482in}{2.209227in}}%
\pgfpathlineto{\pgfqpoint{1.391930in}{2.206583in}}%
\pgfpathlineto{\pgfqpoint{1.430294in}{2.205451in}}%
\pgfpathlineto{\pgfqpoint{1.437906in}{2.205510in}}%
\pgfpathlineto{\pgfqpoint{1.471029in}{2.206213in}}%
\pgfpathlineto{\pgfqpoint{1.498743in}{2.207713in}}%
\pgfpathlineto{\pgfqpoint{1.514058in}{2.208825in}}%
\pgfpathlineto{\pgfqpoint{1.550117in}{2.212484in}}%
\pgfpathlineto{\pgfqpoint{1.559881in}{2.213712in}}%
\pgfpathlineto{\pgfqpoint{1.594978in}{2.219004in}}%
\pgfpathlineto{\pgfqpoint{1.609401in}{2.221632in}}%
\pgfpathlineto{\pgfqpoint{1.634940in}{2.226826in}}%
\pgfpathlineto{\pgfqpoint{1.664278in}{2.233967in}}%
\pgfpathlineto{\pgfqpoint{1.670906in}{2.235695in}}%
\pgfpathlineto{\pgfqpoint{1.702788in}{2.245631in}}%
\pgfpathlineto{\pgfqpoint{1.731393in}{2.256407in}}%
\pgfpathlineto{\pgfqpoint{1.731460in}{2.256438in}}%
\pgfpathlineto{\pgfqpoint{1.756200in}{2.268161in}}%
\pgfpathlineto{\pgfqpoint{1.777700in}{2.280752in}}%
\pgfpathlineto{\pgfqpoint{1.795854in}{2.294187in}}%
\pgfpathlineto{\pgfqpoint{1.810660in}{2.308461in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{2.323560in}}%
\pgfpathlineto{\pgfqpoint{1.828365in}{2.335554in}}%
\pgfpathlineto{\pgfqpoint{1.830282in}{2.339490in}}%
\pgfpathlineto{\pgfqpoint{1.834780in}{2.356320in}}%
\pgfpathlineto{\pgfqpoint{1.836103in}{2.373737in}}%
\pgfpathlineto{\pgfqpoint{1.836106in}{2.373921in}}%
\pgfpathlineto{\pgfqpoint{1.833251in}{2.392555in}}%
\pgfpathlineto{\pgfqpoint{1.830713in}{2.401003in}}%
\pgfpathlineto{\pgfqpoint{1.826394in}{2.412170in}}%
\pgfpathlineto{\pgfqpoint{1.820287in}{2.424005in}}%
\pgfpathlineto{\pgfqpoint{1.814623in}{2.432998in}}%
\pgfpathlineto{\pgfqpoint{1.806414in}{2.444067in}}%
\pgfpathlineto{\pgfqpoint{1.796286in}{2.455467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435124in}{2.550401in}}%
\pgfpathlineto{\pgfqpoint{1.399923in}{2.547871in}}%
\pgfpathlineto{\pgfqpoint{1.384327in}{2.546336in}}%
\pgfpathlineto{\pgfqpoint{1.355025in}{2.542797in}}%
\pgfpathlineto{\pgfqpoint{1.339774in}{2.540606in}}%
\pgfpathlineto{\pgfqpoint{1.306287in}{2.534836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061322in}{2.320445in}}%
\pgfpathlineto{\pgfqpoint{1.062299in}{2.317855in}}%
\pgfpathlineto{\pgfqpoint{1.071757in}{2.298488in}}%
\pgfpathlineto{\pgfqpoint{1.073021in}{2.296371in}}%
\pgfpathlineto{\pgfqpoint{1.085234in}{2.278717in}}%
\pgfpathlineto{\pgfqpoint{1.089892in}{2.273109in}}%
\pgfpathlineto{\pgfqpoint{1.101166in}{2.260703in}}%
\pgfpathlineto{\pgfqpoint{1.115697in}{2.247292in}}%
\pgfpathlineto{\pgfqpoint{1.119227in}{2.244212in}}%
\pgfpathlineto{\pgfqpoint{1.139526in}{2.229343in}}%
\pgfpathlineto{\pgfqpoint{1.161711in}{2.215841in}}%
\pgfpathlineto{\pgfqpoint{1.161903in}{2.215745in}}%
\pgfpathlineto{\pgfqpoint{1.186044in}{2.203924in}}%
\pgfpathlineto{\pgfqpoint{1.212312in}{2.193441in}}%
\pgfpathlineto{\pgfqpoint{1.240539in}{2.184427in}}%
\pgfpathlineto{\pgfqpoint{1.270730in}{2.176901in}}%
\pgfpathlineto{\pgfqpoint{1.302865in}{2.170863in}}%
\pgfpathlineto{\pgfqpoint{1.336906in}{2.166299in}}%
\pgfpathlineto{\pgfqpoint{1.343452in}{2.165729in}}%
\pgfpathlineto{\pgfqpoint{1.372990in}{2.163334in}}%
\pgfpathlineto{\pgfqpoint{1.410950in}{2.161851in}}%
\pgfpathlineto{\pgfqpoint{1.426648in}{2.161809in}}%
\pgfpathlineto{\pgfqpoint{1.450948in}{2.161996in}}%
\pgfpathlineto{\pgfqpoint{1.489345in}{2.163528in}}%
\pgfpathlineto{\pgfqpoint{1.492903in}{2.163722in}}%
\pgfpathlineto{\pgfqpoint{1.537233in}{2.167384in}}%
\pgfpathlineto{\pgfqpoint{1.542256in}{2.167919in}}%
\pgfpathlineto{\pgfqpoint{1.584206in}{2.173223in}}%
\pgfpathlineto{\pgfqpoint{1.589119in}{2.173944in}}%
\pgfpathlineto{\pgfqpoint{1.631312in}{2.181217in}}%
\pgfpathlineto{\pgfqpoint{1.634590in}{2.181887in}}%
\pgfpathlineto{\pgfqpoint{1.669345in}{2.189591in}}%
\pgfpathlineto{\pgfqpoint{1.690493in}{2.195134in}}%
\pgfpathlineto{\pgfqpoint{1.703972in}{2.198853in}}%
\pgfpathlineto{\pgfqpoint{1.735090in}{2.209028in}}%
\pgfpathlineto{\pgfqpoint{1.757982in}{2.218003in}}%
\pgfpathlineto{\pgfqpoint{1.763011in}{2.220024in}}%
\pgfpathlineto{\pgfqpoint{1.787481in}{2.231905in}}%
\pgfpathlineto{\pgfqpoint{1.808764in}{2.244595in}}%
\pgfpathlineto{\pgfqpoint{1.826822in}{2.258098in}}%
\pgfpathlineto{\pgfqpoint{1.841652in}{2.272410in}}%
\pgfpathlineto{\pgfqpoint{1.853285in}{2.287519in}}%
\pgfpathlineto{\pgfqpoint{1.861719in}{2.303274in}}%
\pgfpathlineto{\pgfqpoint{1.861784in}{2.303401in}}%
\pgfpathlineto{\pgfqpoint{1.866820in}{2.320141in}}%
\pgfpathlineto{\pgfqpoint{1.868845in}{2.337612in}}%
\pgfpathlineto{\pgfqpoint{1.868689in}{2.341076in}}%
\pgfpathlineto{\pgfqpoint{1.867301in}{2.355959in}}%
\pgfpathlineto{\pgfqpoint{1.864171in}{2.369227in}}%
\pgfpathlineto{\pgfqpoint{1.862384in}{2.375124in}}%
\pgfpathlineto{\pgfqpoint{1.854673in}{2.393125in}}%
\pgfpathlineto{\pgfqpoint{1.853578in}{2.395237in}}%
\pgfpathlineto{\pgfqpoint{1.841765in}{2.414088in}}%
\pgfpathlineto{\pgfqpoint{1.839941in}{2.416543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392958in}{2.534410in}}%
\pgfpathlineto{\pgfqpoint{1.377905in}{2.532926in}}%
\pgfpathlineto{\pgfqpoint{1.346753in}{2.529157in}}%
\pgfpathlineto{\pgfqpoint{1.332032in}{2.527040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038737in}{2.275162in}}%
\pgfpathlineto{\pgfqpoint{1.049331in}{2.256753in}}%
\pgfpathlineto{\pgfqpoint{1.050862in}{2.254401in}}%
\pgfpathlineto{\pgfqpoint{1.065391in}{2.235351in}}%
\pgfpathlineto{\pgfqpoint{1.067511in}{2.233001in}}%
\pgfpathlineto{\pgfqpoint{1.082104in}{2.217858in}}%
\pgfpathlineto{\pgfqpoint{1.094922in}{2.206595in}}%
\pgfpathlineto{\pgfqpoint{1.100708in}{2.201713in}}%
\pgfpathlineto{\pgfqpoint{1.121321in}{2.187020in}}%
\pgfpathlineto{\pgfqpoint{1.142206in}{2.174574in}}%
\pgfpathlineto{\pgfqpoint{1.143769in}{2.173660in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{2.161781in}}%
\pgfpathlineto{\pgfqpoint{1.194570in}{2.151305in}}%
\pgfpathlineto{\pgfqpoint{1.222827in}{2.142267in}}%
\pgfpathlineto{\pgfqpoint{1.253002in}{2.134684in}}%
\pgfpathlineto{\pgfqpoint{1.285076in}{2.128559in}}%
\pgfpathlineto{\pgfqpoint{1.319011in}{2.123875in}}%
\pgfpathlineto{\pgfqpoint{1.328364in}{2.123018in}}%
\pgfpathlineto{\pgfqpoint{1.354870in}{2.120699in}}%
\pgfpathlineto{\pgfqpoint{1.392540in}{2.118957in}}%
\pgfpathlineto{\pgfqpoint{1.412807in}{2.118746in}}%
\pgfpathlineto{\pgfqpoint{1.432060in}{2.118694in}}%
\pgfpathlineto{\pgfqpoint{1.473381in}{2.119888in}}%
\pgfpathlineto{\pgfqpoint{1.476955in}{2.120088in}}%
\pgfpathlineto{\pgfqpoint{1.516790in}{2.122787in}}%
\pgfpathlineto{\pgfqpoint{1.531331in}{2.124114in}}%
\pgfpathlineto{\pgfqpoint{1.562309in}{2.127429in}}%
\pgfpathlineto{\pgfqpoint{1.580035in}{2.129680in}}%
\pgfpathlineto{\pgfqpoint{1.610326in}{2.134149in}}%
\pgfpathlineto{\pgfqpoint{1.624290in}{2.136442in}}%
\pgfpathlineto{\pgfqpoint{1.661518in}{2.143526in}}%
\pgfpathlineto{\pgfqpoint{1.664810in}{2.144197in}}%
\pgfpathlineto{\pgfqpoint{1.701676in}{2.152916in}}%
\pgfpathlineto{\pgfqpoint{1.718199in}{2.157498in}}%
\pgfpathlineto{\pgfqpoint{1.735411in}{2.162451in}}%
\pgfpathlineto{\pgfqpoint{1.765967in}{2.172811in}}%
\pgfpathlineto{\pgfqpoint{1.786308in}{2.181031in}}%
\pgfpathlineto{\pgfqpoint{1.793439in}{2.183963in}}%
\pgfpathlineto{\pgfqpoint{1.817669in}{2.195945in}}%
\pgfpathlineto{\pgfqpoint{1.838792in}{2.208717in}}%
\pgfpathlineto{\pgfqpoint{1.856771in}{2.222284in}}%
\pgfpathlineto{\pgfqpoint{1.871602in}{2.236640in}}%
\pgfpathlineto{\pgfqpoint{1.883316in}{2.251774in}}%
\pgfpathlineto{\pgfqpoint{1.891977in}{2.267662in}}%
\pgfpathlineto{\pgfqpoint{1.892371in}{2.268811in}}%
\pgfpathlineto{\pgfqpoint{1.897409in}{2.284348in}}%
\pgfpathlineto{\pgfqpoint{1.899918in}{2.301746in}}%
\pgfpathlineto{\pgfqpoint{1.899846in}{2.307280in}}%
\pgfpathlineto{\pgfqpoint{1.899235in}{2.319921in}}%
\pgfpathlineto{\pgfqpoint{1.896168in}{2.336305in}}%
\pgfpathlineto{\pgfqpoint{1.895570in}{2.338814in}}%
\pgfpathlineto{\pgfqpoint{1.888461in}{2.358543in}}%
\pgfpathlineto{\pgfqpoint{1.887359in}{2.360919in}}%
\pgfpathlineto{\pgfqpoint{1.877562in}{2.379194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356232in}{2.517101in}}%
\pgfpathlineto{\pgfqpoint{1.354471in}{2.516887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018260in}{2.231440in}}%
\pgfpathlineto{\pgfqpoint{1.027924in}{2.216466in}}%
\pgfpathlineto{\pgfqpoint{1.031477in}{2.211427in}}%
\pgfpathlineto{\pgfqpoint{1.046687in}{2.192819in}}%
\pgfpathlineto{\pgfqpoint{1.047208in}{2.192274in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{2.175638in}}%
\pgfpathlineto{\pgfqpoint{1.076043in}{2.165325in}}%
\pgfpathlineto{\pgfqpoint{1.082856in}{2.159694in}}%
\pgfpathlineto{\pgfqpoint{1.103678in}{2.145098in}}%
\pgfpathlineto{\pgfqpoint{1.124643in}{2.132759in}}%
\pgfpathlineto{\pgfqpoint{1.126287in}{2.131802in}}%
\pgfpathlineto{\pgfqpoint{1.150810in}{2.119919in}}%
\pgfpathlineto{\pgfqpoint{1.177196in}{2.109425in}}%
\pgfpathlineto{\pgfqpoint{1.205471in}{2.100352in}}%
\pgfpathlineto{\pgfqpoint{1.235638in}{2.092721in}}%
\pgfpathlineto{\pgfqpoint{1.267679in}{2.086530in}}%
\pgfpathlineto{\pgfqpoint{1.301557in}{2.081767in}}%
\pgfpathlineto{\pgfqpoint{1.311012in}{2.080873in}}%
\pgfpathlineto{\pgfqpoint{1.337284in}{2.078455in}}%
\pgfpathlineto{\pgfqpoint{1.374762in}{2.076532in}}%
\pgfpathlineto{\pgfqpoint{1.396923in}{2.076183in}}%
\pgfpathlineto{\pgfqpoint{1.413981in}{2.076004in}}%
\pgfpathlineto{\pgfqpoint{1.454898in}{2.076852in}}%
\pgfpathlineto{\pgfqpoint{1.462302in}{2.077204in}}%
\pgfpathlineto{\pgfqpoint{1.497638in}{2.079192in}}%
\pgfpathlineto{\pgfqpoint{1.518249in}{2.080829in}}%
\pgfpathlineto{\pgfqpoint{1.542179in}{2.083022in}}%
\pgfpathlineto{\pgfqpoint{1.568647in}{2.085971in}}%
\pgfpathlineto{\pgfqpoint{1.588735in}{2.088535in}}%
\pgfpathlineto{\pgfqpoint{1.614725in}{2.092282in}}%
\pgfpathlineto{\pgfqpoint{1.637700in}{2.096073in}}%
\pgfpathlineto{\pgfqpoint{1.657206in}{2.099554in}}%
\pgfpathlineto{\pgfqpoint{1.689752in}{2.106220in}}%
\pgfpathlineto{\pgfqpoint{1.696496in}{2.107671in}}%
\pgfpathlineto{\pgfqpoint{1.732593in}{2.116628in}}%
\pgfpathlineto{\pgfqpoint{1.747072in}{2.120815in}}%
\pgfpathlineto{\pgfqpoint{1.765742in}{2.126352in}}%
\pgfpathlineto{\pgfqpoint{1.795905in}{2.136850in}}%
\pgfpathlineto{\pgfqpoint{1.815917in}{2.145121in}}%
\pgfpathlineto{\pgfqpoint{1.823090in}{2.148115in}}%
\pgfpathlineto{\pgfqpoint{1.847163in}{2.160176in}}%
\pgfpathlineto{\pgfqpoint{1.868175in}{2.173017in}}%
\pgfpathlineto{\pgfqpoint{1.886089in}{2.186642in}}%
\pgfpathlineto{\pgfqpoint{1.900901in}{2.201048in}}%
\pgfpathlineto{\pgfqpoint{1.912641in}{2.216220in}}%
\pgfpathlineto{\pgfqpoint{1.921373in}{2.232139in}}%
\pgfpathlineto{\pgfqpoint{1.921795in}{2.233343in}}%
\pgfpathlineto{\pgfqpoint{1.927035in}{2.248815in}}%
\pgfpathlineto{\pgfqpoint{1.929853in}{2.266183in}}%
\pgfpathlineto{\pgfqpoint{1.929905in}{2.272600in}}%
\pgfpathlineto{\pgfqpoint{1.929716in}{2.284270in}}%
\pgfpathlineto{\pgfqpoint{1.926957in}{2.302422in}}%
\pgfpathlineto{\pgfqpoint{1.926845in}{2.303010in}}%
\pgfpathlineto{\pgfqpoint{1.920825in}{2.322512in}}%
\pgfpathlineto{\pgfqpoint{1.918715in}{2.327663in}}%
\pgfpathlineto{\pgfqpoint{1.911687in}{2.342761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192018in}{1.820092in}}%
\pgfpathcurveto{\pgfqpoint{2.193860in}{1.820092in}}{\pgfqpoint{2.195626in}{1.820823in}}{\pgfqpoint{2.196929in}{1.822126in}}%
\pgfpathcurveto{\pgfqpoint{2.198231in}{1.823428in}}{\pgfqpoint{2.198962in}{1.825194in}}{\pgfqpoint{2.198962in}{1.827036in}}%
\pgfpathcurveto{\pgfqpoint{2.198962in}{1.828878in}}{\pgfqpoint{2.198231in}{1.830644in}}{\pgfqpoint{2.196929in}{1.831946in}}%
\pgfpathcurveto{\pgfqpoint{2.195626in}{1.833249in}}{\pgfqpoint{2.193860in}{1.833980in}}{\pgfqpoint{2.192018in}{1.833980in}}%
\pgfpathcurveto{\pgfqpoint{2.190176in}{1.833980in}}{\pgfqpoint{2.188410in}{1.833249in}}{\pgfqpoint{2.187108in}{1.831946in}}%
\pgfpathcurveto{\pgfqpoint{2.185805in}{1.830644in}}{\pgfqpoint{2.185074in}{1.828878in}}{\pgfqpoint{2.185074in}{1.827036in}}%
\pgfpathcurveto{\pgfqpoint{2.185074in}{1.825194in}}{\pgfqpoint{2.185805in}{1.823428in}}{\pgfqpoint{2.187108in}{1.822126in}}%
\pgfpathcurveto{\pgfqpoint{2.188410in}{1.820823in}}{\pgfqpoint{2.190176in}{1.820092in}}{\pgfqpoint{2.192018in}{1.820092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.386494}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.386494}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177479in}{1.804250in}}%
\pgfpathcurveto{\pgfqpoint{2.179320in}{1.804250in}}{\pgfqpoint{2.181087in}{1.804982in}}{\pgfqpoint{2.182389in}{1.806284in}}%
\pgfpathcurveto{\pgfqpoint{2.183691in}{1.807586in}}{\pgfqpoint{2.184423in}{1.809353in}}{\pgfqpoint{2.184423in}{1.811195in}}%
\pgfpathcurveto{\pgfqpoint{2.184423in}{1.813036in}}{\pgfqpoint{2.183691in}{1.814803in}}{\pgfqpoint{2.182389in}{1.816105in}}%
\pgfpathcurveto{\pgfqpoint{2.181087in}{1.817407in}}{\pgfqpoint{2.179320in}{1.818139in}}{\pgfqpoint{2.177479in}{1.818139in}}%
\pgfpathcurveto{\pgfqpoint{2.175637in}{1.818139in}}{\pgfqpoint{2.173870in}{1.817407in}}{\pgfqpoint{2.172568in}{1.816105in}}%
\pgfpathcurveto{\pgfqpoint{2.171266in}{1.814803in}}{\pgfqpoint{2.170534in}{1.813036in}}{\pgfqpoint{2.170534in}{1.811195in}}%
\pgfpathcurveto{\pgfqpoint{2.170534in}{1.809353in}}{\pgfqpoint{2.171266in}{1.807586in}}{\pgfqpoint{2.172568in}{1.806284in}}%
\pgfpathcurveto{\pgfqpoint{2.173870in}{1.804982in}}{\pgfqpoint{2.175637in}{1.804250in}}{\pgfqpoint{2.177479in}{1.804250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.467967}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.467967}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162861in}{1.786134in}}%
\pgfpathcurveto{\pgfqpoint{2.164703in}{1.786134in}}{\pgfqpoint{2.166469in}{1.786866in}}{\pgfqpoint{2.167772in}{1.788168in}}%
\pgfpathcurveto{\pgfqpoint{2.169074in}{1.789470in}}{\pgfqpoint{2.169806in}{1.791237in}}{\pgfqpoint{2.169806in}{1.793078in}}%
\pgfpathcurveto{\pgfqpoint{2.169806in}{1.794920in}}{\pgfqpoint{2.169074in}{1.796687in}}{\pgfqpoint{2.167772in}{1.797989in}}%
\pgfpathcurveto{\pgfqpoint{2.166469in}{1.799291in}}{\pgfqpoint{2.164703in}{1.800023in}}{\pgfqpoint{2.162861in}{1.800023in}}%
\pgfpathcurveto{\pgfqpoint{2.161019in}{1.800023in}}{\pgfqpoint{2.159253in}{1.799291in}}{\pgfqpoint{2.157951in}{1.797989in}}%
\pgfpathcurveto{\pgfqpoint{2.156648in}{1.796687in}}{\pgfqpoint{2.155917in}{1.794920in}}{\pgfqpoint{2.155917in}{1.793078in}}%
\pgfpathcurveto{\pgfqpoint{2.155917in}{1.791237in}}{\pgfqpoint{2.156648in}{1.789470in}}{\pgfqpoint{2.157951in}{1.788168in}}%
\pgfpathcurveto{\pgfqpoint{2.159253in}{1.786866in}}{\pgfqpoint{2.161019in}{1.786134in}}{\pgfqpoint{2.162861in}{1.786134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.544481}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.544481}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148169in}{1.765782in}}%
\pgfpathcurveto{\pgfqpoint{2.150011in}{1.765782in}}{\pgfqpoint{2.151778in}{1.766513in}}{\pgfqpoint{2.153080in}{1.767816in}}%
\pgfpathcurveto{\pgfqpoint{2.154382in}{1.769118in}}{\pgfqpoint{2.155114in}{1.770884in}}{\pgfqpoint{2.155114in}{1.772726in}}%
\pgfpathcurveto{\pgfqpoint{2.155114in}{1.774568in}}{\pgfqpoint{2.154382in}{1.776334in}}{\pgfqpoint{2.153080in}{1.777637in}}%
\pgfpathcurveto{\pgfqpoint{2.151778in}{1.778939in}}{\pgfqpoint{2.150011in}{1.779671in}}{\pgfqpoint{2.148169in}{1.779671in}}%
\pgfpathcurveto{\pgfqpoint{2.146328in}{1.779671in}}{\pgfqpoint{2.144561in}{1.778939in}}{\pgfqpoint{2.143259in}{1.777637in}}%
\pgfpathcurveto{\pgfqpoint{2.141957in}{1.776334in}}{\pgfqpoint{2.141225in}{1.774568in}}{\pgfqpoint{2.141225in}{1.772726in}}%
\pgfpathcurveto{\pgfqpoint{2.141225in}{1.770884in}}{\pgfqpoint{2.141957in}{1.769118in}}{\pgfqpoint{2.143259in}{1.767816in}}%
\pgfpathcurveto{\pgfqpoint{2.144561in}{1.766513in}}{\pgfqpoint{2.146328in}{1.765782in}}{\pgfqpoint{2.148169in}{1.765782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.616144}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.616144}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133408in}{1.743250in}}%
\pgfpathcurveto{\pgfqpoint{2.135249in}{1.743250in}}{\pgfqpoint{2.137016in}{1.743982in}}{\pgfqpoint{2.138318in}{1.745284in}}%
\pgfpathcurveto{\pgfqpoint{2.139621in}{1.746587in}}{\pgfqpoint{2.140352in}{1.748353in}}{\pgfqpoint{2.140352in}{1.750195in}}%
\pgfpathcurveto{\pgfqpoint{2.140352in}{1.752036in}}{\pgfqpoint{2.139621in}{1.753803in}}{\pgfqpoint{2.138318in}{1.755105in}}%
\pgfpathcurveto{\pgfqpoint{2.137016in}{1.756407in}}{\pgfqpoint{2.135249in}{1.757139in}}{\pgfqpoint{2.133408in}{1.757139in}}%
\pgfpathcurveto{\pgfqpoint{2.131566in}{1.757139in}}{\pgfqpoint{2.129800in}{1.756407in}}{\pgfqpoint{2.128497in}{1.755105in}}%
\pgfpathcurveto{\pgfqpoint{2.127195in}{1.753803in}}{\pgfqpoint{2.126463in}{1.752036in}}{\pgfqpoint{2.126463in}{1.750195in}}%
\pgfpathcurveto{\pgfqpoint{2.126463in}{1.748353in}}{\pgfqpoint{2.127195in}{1.746587in}}{\pgfqpoint{2.128497in}{1.745284in}}%
\pgfpathcurveto{\pgfqpoint{2.129800in}{1.743982in}}{\pgfqpoint{2.131566in}{1.743250in}}{\pgfqpoint{2.133408in}{1.743250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.683108}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.683108}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118581in}{1.718616in}}%
\pgfpathcurveto{\pgfqpoint{2.120422in}{1.718616in}}{\pgfqpoint{2.122189in}{1.719348in}}{\pgfqpoint{2.123491in}{1.720650in}}%
\pgfpathcurveto{\pgfqpoint{2.124793in}{1.721952in}}{\pgfqpoint{2.125525in}{1.723719in}}{\pgfqpoint{2.125525in}{1.725561in}}%
\pgfpathcurveto{\pgfqpoint{2.125525in}{1.727402in}}{\pgfqpoint{2.124793in}{1.729169in}}{\pgfqpoint{2.123491in}{1.730471in}}%
\pgfpathcurveto{\pgfqpoint{2.122189in}{1.731773in}}{\pgfqpoint{2.120422in}{1.732505in}}{\pgfqpoint{2.118581in}{1.732505in}}%
\pgfpathcurveto{\pgfqpoint{2.116739in}{1.732505in}}{\pgfqpoint{2.114972in}{1.731773in}}{\pgfqpoint{2.113670in}{1.730471in}}%
\pgfpathcurveto{\pgfqpoint{2.112368in}{1.729169in}}{\pgfqpoint{2.111636in}{1.727402in}}{\pgfqpoint{2.111636in}{1.725561in}}%
\pgfpathcurveto{\pgfqpoint{2.111636in}{1.723719in}}{\pgfqpoint{2.112368in}{1.721952in}}{\pgfqpoint{2.113670in}{1.720650in}}%
\pgfpathcurveto{\pgfqpoint{2.114972in}{1.719348in}}{\pgfqpoint{2.116739in}{1.718616in}}{\pgfqpoint{2.118581in}{1.718616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.745569}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.745569}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103692in}{1.691973in}}%
\pgfpathcurveto{\pgfqpoint{2.105534in}{1.691973in}}{\pgfqpoint{2.107300in}{1.692705in}}{\pgfqpoint{2.108603in}{1.694007in}}%
\pgfpathcurveto{\pgfqpoint{2.109905in}{1.695310in}}{\pgfqpoint{2.110637in}{1.697076in}}{\pgfqpoint{2.110637in}{1.698918in}}%
\pgfpathcurveto{\pgfqpoint{2.110637in}{1.700759in}}{\pgfqpoint{2.109905in}{1.702526in}}{\pgfqpoint{2.108603in}{1.703828in}}%
\pgfpathcurveto{\pgfqpoint{2.107300in}{1.705130in}}{\pgfqpoint{2.105534in}{1.705862in}}{\pgfqpoint{2.103692in}{1.705862in}}%
\pgfpathcurveto{\pgfqpoint{2.101851in}{1.705862in}}{\pgfqpoint{2.100084in}{1.705130in}}{\pgfqpoint{2.098782in}{1.703828in}}%
\pgfpathcurveto{\pgfqpoint{2.097480in}{1.702526in}}{\pgfqpoint{2.096748in}{1.700759in}}{\pgfqpoint{2.096748in}{1.698918in}}%
\pgfpathcurveto{\pgfqpoint{2.096748in}{1.697076in}}{\pgfqpoint{2.097480in}{1.695310in}}{\pgfqpoint{2.098782in}{1.694007in}}%
\pgfpathcurveto{\pgfqpoint{2.100084in}{1.692705in}}{\pgfqpoint{2.101851in}{1.691973in}}{\pgfqpoint{2.103692in}{1.691973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.803765}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.803765}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088748in}{1.663433in}}%
\pgfpathcurveto{\pgfqpoint{2.090589in}{1.663433in}}{\pgfqpoint{2.092356in}{1.664165in}}{\pgfqpoint{2.093658in}{1.665467in}}%
\pgfpathcurveto{\pgfqpoint{2.094960in}{1.666769in}}{\pgfqpoint{2.095692in}{1.668536in}}{\pgfqpoint{2.095692in}{1.670377in}}%
\pgfpathcurveto{\pgfqpoint{2.095692in}{1.672219in}}{\pgfqpoint{2.094960in}{1.673985in}}{\pgfqpoint{2.093658in}{1.675288in}}%
\pgfpathcurveto{\pgfqpoint{2.092356in}{1.676590in}}{\pgfqpoint{2.090589in}{1.677322in}}{\pgfqpoint{2.088748in}{1.677322in}}%
\pgfpathcurveto{\pgfqpoint{2.086906in}{1.677322in}}{\pgfqpoint{2.085139in}{1.676590in}}{\pgfqpoint{2.083837in}{1.675288in}}%
\pgfpathcurveto{\pgfqpoint{2.082535in}{1.673985in}}{\pgfqpoint{2.081803in}{1.672219in}}{\pgfqpoint{2.081803in}{1.670377in}}%
\pgfpathcurveto{\pgfqpoint{2.081803in}{1.668536in}}{\pgfqpoint{2.082535in}{1.666769in}}{\pgfqpoint{2.083837in}{1.665467in}}%
\pgfpathcurveto{\pgfqpoint{2.085139in}{1.664165in}}{\pgfqpoint{2.086906in}{1.663433in}}{\pgfqpoint{2.088748in}{1.663433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.857975}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.857975}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073751in}{1.633122in}}%
\pgfpathcurveto{\pgfqpoint{2.075593in}{1.633122in}}{\pgfqpoint{2.077359in}{1.633853in}}{\pgfqpoint{2.078662in}{1.635156in}}%
\pgfpathcurveto{\pgfqpoint{2.079964in}{1.636458in}}{\pgfqpoint{2.080696in}{1.638224in}}{\pgfqpoint{2.080696in}{1.640066in}}%
\pgfpathcurveto{\pgfqpoint{2.080696in}{1.641908in}}{\pgfqpoint{2.079964in}{1.643674in}}{\pgfqpoint{2.078662in}{1.644977in}}%
\pgfpathcurveto{\pgfqpoint{2.077359in}{1.646279in}}{\pgfqpoint{2.075593in}{1.647011in}}{\pgfqpoint{2.073751in}{1.647011in}}%
\pgfpathcurveto{\pgfqpoint{2.071909in}{1.647011in}}{\pgfqpoint{2.070143in}{1.646279in}}{\pgfqpoint{2.068841in}{1.644977in}}%
\pgfpathcurveto{\pgfqpoint{2.067538in}{1.643674in}}{\pgfqpoint{2.066807in}{1.641908in}}{\pgfqpoint{2.066807in}{1.640066in}}%
\pgfpathcurveto{\pgfqpoint{2.066807in}{1.638224in}}{\pgfqpoint{2.067538in}{1.636458in}}{\pgfqpoint{2.068841in}{1.635156in}}%
\pgfpathcurveto{\pgfqpoint{2.070143in}{1.633853in}}{\pgfqpoint{2.071909in}{1.633122in}}{\pgfqpoint{2.073751in}{1.633122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.908512}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.908512}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058708in}{1.601182in}}%
\pgfpathcurveto{\pgfqpoint{2.060549in}{1.601182in}}{\pgfqpoint{2.062316in}{1.601914in}}{\pgfqpoint{2.063618in}{1.603216in}}%
\pgfpathcurveto{\pgfqpoint{2.064920in}{1.604518in}}{\pgfqpoint{2.065652in}{1.606285in}}{\pgfqpoint{2.065652in}{1.608126in}}%
\pgfpathcurveto{\pgfqpoint{2.065652in}{1.609968in}}{\pgfqpoint{2.064920in}{1.611734in}}{\pgfqpoint{2.063618in}{1.613037in}}%
\pgfpathcurveto{\pgfqpoint{2.062316in}{1.614339in}}{\pgfqpoint{2.060549in}{1.615071in}}{\pgfqpoint{2.058708in}{1.615071in}}%
\pgfpathcurveto{\pgfqpoint{2.056866in}{1.615071in}}{\pgfqpoint{2.055099in}{1.614339in}}{\pgfqpoint{2.053797in}{1.613037in}}%
\pgfpathcurveto{\pgfqpoint{2.052495in}{1.611734in}}{\pgfqpoint{2.051763in}{1.609968in}}{\pgfqpoint{2.051763in}{1.608126in}}%
\pgfpathcurveto{\pgfqpoint{2.051763in}{1.606285in}}{\pgfqpoint{2.052495in}{1.604518in}}{\pgfqpoint{2.053797in}{1.603216in}}%
\pgfpathcurveto{\pgfqpoint{2.055099in}{1.601914in}}{\pgfqpoint{2.056866in}{1.601182in}}{\pgfqpoint{2.058708in}{1.601182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.955727}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.955727}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043622in}{1.567768in}}%
\pgfpathcurveto{\pgfqpoint{2.045463in}{1.567768in}}{\pgfqpoint{2.047230in}{1.568500in}}{\pgfqpoint{2.048532in}{1.569802in}}%
\pgfpathcurveto{\pgfqpoint{2.049834in}{1.571105in}}{\pgfqpoint{2.050566in}{1.572871in}}{\pgfqpoint{2.050566in}{1.574713in}}%
\pgfpathcurveto{\pgfqpoint{2.050566in}{1.576555in}}{\pgfqpoint{2.049834in}{1.578321in}}{\pgfqpoint{2.048532in}{1.579623in}}%
\pgfpathcurveto{\pgfqpoint{2.047230in}{1.580926in}}{\pgfqpoint{2.045463in}{1.581657in}}{\pgfqpoint{2.043622in}{1.581657in}}%
\pgfpathcurveto{\pgfqpoint{2.041780in}{1.581657in}}{\pgfqpoint{2.040013in}{1.580926in}}{\pgfqpoint{2.038711in}{1.579623in}}%
\pgfpathcurveto{\pgfqpoint{2.037409in}{1.578321in}}{\pgfqpoint{2.036677in}{1.576555in}}{\pgfqpoint{2.036677in}{1.574713in}}%
\pgfpathcurveto{\pgfqpoint{2.036677in}{1.572871in}}{\pgfqpoint{2.037409in}{1.571105in}}{\pgfqpoint{2.038711in}{1.569802in}}%
\pgfpathcurveto{\pgfqpoint{2.040013in}{1.568500in}}{\pgfqpoint{2.041780in}{1.567768in}}{\pgfqpoint{2.043622in}{1.567768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028497in}{1.533049in}}%
\pgfpathcurveto{\pgfqpoint{2.030339in}{1.533049in}}{\pgfqpoint{2.032106in}{1.533780in}}{\pgfqpoint{2.033408in}{1.535083in}}%
\pgfpathcurveto{\pgfqpoint{2.034710in}{1.536385in}}{\pgfqpoint{2.035442in}{1.538151in}}{\pgfqpoint{2.035442in}{1.539993in}}%
\pgfpathcurveto{\pgfqpoint{2.035442in}{1.541835in}}{\pgfqpoint{2.034710in}{1.543601in}}{\pgfqpoint{2.033408in}{1.544903in}}%
\pgfpathcurveto{\pgfqpoint{2.032106in}{1.546206in}}{\pgfqpoint{2.030339in}{1.546937in}}{\pgfqpoint{2.028497in}{1.546937in}}%
\pgfpathcurveto{\pgfqpoint{2.026656in}{1.546937in}}{\pgfqpoint{2.024889in}{1.546206in}}{\pgfqpoint{2.023587in}{1.544903in}}%
\pgfpathcurveto{\pgfqpoint{2.022285in}{1.543601in}}{\pgfqpoint{2.021553in}{1.541835in}}{\pgfqpoint{2.021553in}{1.539993in}}%
\pgfpathcurveto{\pgfqpoint{2.021553in}{1.538151in}}{\pgfqpoint{2.022285in}{1.536385in}}{\pgfqpoint{2.023587in}{1.535083in}}%
\pgfpathcurveto{\pgfqpoint{2.024889in}{1.533780in}}{\pgfqpoint{2.026656in}{1.533049in}}{\pgfqpoint{2.028497in}{1.533049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007103in}{2.007149in}}%
\pgfpathcurveto{\pgfqpoint{2.008405in}{2.007149in}}{\pgfqpoint{2.009654in}{2.007666in}}{\pgfqpoint{2.010575in}{2.008587in}}%
\pgfpathcurveto{\pgfqpoint{2.011496in}{2.009508in}}{\pgfqpoint{2.012013in}{2.010757in}}{\pgfqpoint{2.012013in}{2.012059in}}%
\pgfpathcurveto{\pgfqpoint{2.012013in}{2.013362in}}{\pgfqpoint{2.011496in}{2.014611in}}{\pgfqpoint{2.010575in}{2.015532in}}%
\pgfpathcurveto{\pgfqpoint{2.009654in}{2.016452in}}{\pgfqpoint{2.008405in}{2.016970in}}{\pgfqpoint{2.007103in}{2.016970in}}%
\pgfpathcurveto{\pgfqpoint{2.005800in}{2.016970in}}{\pgfqpoint{2.004551in}{2.016452in}}{\pgfqpoint{2.003630in}{2.015532in}}%
\pgfpathcurveto{\pgfqpoint{2.002710in}{2.014611in}}{\pgfqpoint{2.002192in}{2.013362in}}{\pgfqpoint{2.002192in}{2.012059in}}%
\pgfpathcurveto{\pgfqpoint{2.002192in}{2.010757in}}{\pgfqpoint{2.002710in}{2.009508in}}{\pgfqpoint{2.003630in}{2.008587in}}%
\pgfpathcurveto{\pgfqpoint{2.004551in}{2.007666in}}{\pgfqpoint{2.005800in}{2.007149in}}{\pgfqpoint{2.007103in}{2.007149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033446in}{1.976897in}}%
\pgfpathcurveto{\pgfqpoint{2.034748in}{1.976897in}}{\pgfqpoint{2.035997in}{1.977414in}}{\pgfqpoint{2.036918in}{1.978335in}}%
\pgfpathcurveto{\pgfqpoint{2.037839in}{1.979256in}}{\pgfqpoint{2.038356in}{1.980505in}}{\pgfqpoint{2.038356in}{1.981807in}}%
\pgfpathcurveto{\pgfqpoint{2.038356in}{1.983109in}}{\pgfqpoint{2.037839in}{1.984358in}}{\pgfqpoint{2.036918in}{1.985279in}}%
\pgfpathcurveto{\pgfqpoint{2.035997in}{1.986200in}}{\pgfqpoint{2.034748in}{1.986718in}}{\pgfqpoint{2.033446in}{1.986718in}}%
\pgfpathcurveto{\pgfqpoint{2.032143in}{1.986718in}}{\pgfqpoint{2.030894in}{1.986200in}}{\pgfqpoint{2.029973in}{1.985279in}}%
\pgfpathcurveto{\pgfqpoint{2.029052in}{1.984358in}}{\pgfqpoint{2.028535in}{1.983109in}}{\pgfqpoint{2.028535in}{1.981807in}}%
\pgfpathcurveto{\pgfqpoint{2.028535in}{1.980505in}}{\pgfqpoint{2.029052in}{1.979256in}}{\pgfqpoint{2.029973in}{1.978335in}}%
\pgfpathcurveto{\pgfqpoint{2.030894in}{1.977414in}}{\pgfqpoint{2.032143in}{1.976897in}}{\pgfqpoint{2.033446in}{1.976897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980769in}{2.038210in}}%
\pgfpathcurveto{\pgfqpoint{1.982072in}{2.038210in}}{\pgfqpoint{1.983321in}{2.038727in}}{\pgfqpoint{1.984242in}{2.039648in}}%
\pgfpathcurveto{\pgfqpoint{1.985162in}{2.040569in}}{\pgfqpoint{1.985680in}{2.041818in}}{\pgfqpoint{1.985680in}{2.043120in}}%
\pgfpathcurveto{\pgfqpoint{1.985680in}{2.044423in}}{\pgfqpoint{1.985162in}{2.045672in}}{\pgfqpoint{1.984242in}{2.046592in}}%
\pgfpathcurveto{\pgfqpoint{1.983321in}{2.047513in}}{\pgfqpoint{1.982072in}{2.048031in}}{\pgfqpoint{1.980769in}{2.048031in}}%
\pgfpathcurveto{\pgfqpoint{1.979467in}{2.048031in}}{\pgfqpoint{1.978218in}{2.047513in}}{\pgfqpoint{1.977297in}{2.046592in}}%
\pgfpathcurveto{\pgfqpoint{1.976376in}{2.045672in}}{\pgfqpoint{1.975859in}{2.044423in}}{\pgfqpoint{1.975859in}{2.043120in}}%
\pgfpathcurveto{\pgfqpoint{1.975859in}{2.041818in}}{\pgfqpoint{1.976376in}{2.040569in}}{\pgfqpoint{1.977297in}{2.039648in}}%
\pgfpathcurveto{\pgfqpoint{1.978218in}{2.038727in}}{\pgfqpoint{1.979467in}{2.038210in}}{\pgfqpoint{1.980769in}{2.038210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059803in}{1.947640in}}%
\pgfpathcurveto{\pgfqpoint{2.061105in}{1.947640in}}{\pgfqpoint{2.062354in}{1.948157in}}{\pgfqpoint{2.063275in}{1.949078in}}%
\pgfpathcurveto{\pgfqpoint{2.064196in}{1.949999in}}{\pgfqpoint{2.064713in}{1.951248in}}{\pgfqpoint{2.064713in}{1.952550in}}%
\pgfpathcurveto{\pgfqpoint{2.064713in}{1.953852in}}{\pgfqpoint{2.064196in}{1.955101in}}{\pgfqpoint{2.063275in}{1.956022in}}%
\pgfpathcurveto{\pgfqpoint{2.062354in}{1.956943in}}{\pgfqpoint{2.061105in}{1.957460in}}{\pgfqpoint{2.059803in}{1.957460in}}%
\pgfpathcurveto{\pgfqpoint{2.058501in}{1.957460in}}{\pgfqpoint{2.057252in}{1.956943in}}{\pgfqpoint{2.056331in}{1.956022in}}%
\pgfpathcurveto{\pgfqpoint{2.055410in}{1.955101in}}{\pgfqpoint{2.054892in}{1.953852in}}{\pgfqpoint{2.054892in}{1.952550in}}%
\pgfpathcurveto{\pgfqpoint{2.054892in}{1.951248in}}{\pgfqpoint{2.055410in}{1.949999in}}{\pgfqpoint{2.056331in}{1.949078in}}%
\pgfpathcurveto{\pgfqpoint{2.057252in}{1.948157in}}{\pgfqpoint{2.058501in}{1.947640in}}{\pgfqpoint{2.059803in}{1.947640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954441in}{2.069886in}}%
\pgfpathcurveto{\pgfqpoint{1.955744in}{2.069886in}}{\pgfqpoint{1.956993in}{2.070403in}}{\pgfqpoint{1.957914in}{2.071324in}}%
\pgfpathcurveto{\pgfqpoint{1.958834in}{2.072245in}}{\pgfqpoint{1.959352in}{2.073494in}}{\pgfqpoint{1.959352in}{2.074796in}}%
\pgfpathcurveto{\pgfqpoint{1.959352in}{2.076098in}}{\pgfqpoint{1.958834in}{2.077347in}}{\pgfqpoint{1.957914in}{2.078268in}}%
\pgfpathcurveto{\pgfqpoint{1.956993in}{2.079189in}}{\pgfqpoint{1.955744in}{2.079706in}}{\pgfqpoint{1.954441in}{2.079706in}}%
\pgfpathcurveto{\pgfqpoint{1.953139in}{2.079706in}}{\pgfqpoint{1.951890in}{2.079189in}}{\pgfqpoint{1.950969in}{2.078268in}}%
\pgfpathcurveto{\pgfqpoint{1.950048in}{2.077347in}}{\pgfqpoint{1.949531in}{2.076098in}}{\pgfqpoint{1.949531in}{2.074796in}}%
\pgfpathcurveto{\pgfqpoint{1.949531in}{2.073494in}}{\pgfqpoint{1.950048in}{2.072245in}}{\pgfqpoint{1.950969in}{2.071324in}}%
\pgfpathcurveto{\pgfqpoint{1.951890in}{2.070403in}}{\pgfqpoint{1.953139in}{2.069886in}}{\pgfqpoint{1.954441in}{2.069886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928115in}{2.101976in}}%
\pgfpathcurveto{\pgfqpoint{1.929417in}{2.101976in}}{\pgfqpoint{1.930666in}{2.102494in}}{\pgfqpoint{1.931587in}{2.103415in}}%
\pgfpathcurveto{\pgfqpoint{1.932508in}{2.104335in}}{\pgfqpoint{1.933026in}{2.105584in}}{\pgfqpoint{1.933026in}{2.106887in}}%
\pgfpathcurveto{\pgfqpoint{1.933026in}{2.108189in}}{\pgfqpoint{1.932508in}{2.109438in}}{\pgfqpoint{1.931587in}{2.110359in}}%
\pgfpathcurveto{\pgfqpoint{1.930666in}{2.111280in}}{\pgfqpoint{1.929417in}{2.111797in}}{\pgfqpoint{1.928115in}{2.111797in}}%
\pgfpathcurveto{\pgfqpoint{1.926813in}{2.111797in}}{\pgfqpoint{1.925564in}{2.111280in}}{\pgfqpoint{1.924643in}{2.110359in}}%
\pgfpathcurveto{\pgfqpoint{1.923722in}{2.109438in}}{\pgfqpoint{1.923205in}{2.108189in}}{\pgfqpoint{1.923205in}{2.106887in}}%
\pgfpathcurveto{\pgfqpoint{1.923205in}{2.105584in}}{\pgfqpoint{1.923722in}{2.104335in}}{\pgfqpoint{1.924643in}{2.103415in}}%
\pgfpathcurveto{\pgfqpoint{1.925564in}{2.102494in}}{\pgfqpoint{1.926813in}{2.101976in}}{\pgfqpoint{1.928115in}{2.101976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086180in}{1.919555in}}%
\pgfpathcurveto{\pgfqpoint{2.087483in}{1.919555in}}{\pgfqpoint{2.088732in}{1.920073in}}{\pgfqpoint{2.089653in}{1.920994in}}%
\pgfpathcurveto{\pgfqpoint{2.090574in}{1.921915in}}{\pgfqpoint{2.091091in}{1.923164in}}{\pgfqpoint{2.091091in}{1.924466in}}%
\pgfpathcurveto{\pgfqpoint{2.091091in}{1.925768in}}{\pgfqpoint{2.090574in}{1.927017in}}{\pgfqpoint{2.089653in}{1.927938in}}%
\pgfpathcurveto{\pgfqpoint{2.088732in}{1.928859in}}{\pgfqpoint{2.087483in}{1.929376in}}{\pgfqpoint{2.086180in}{1.929376in}}%
\pgfpathcurveto{\pgfqpoint{2.084878in}{1.929376in}}{\pgfqpoint{2.083629in}{1.928859in}}{\pgfqpoint{2.082708in}{1.927938in}}%
\pgfpathcurveto{\pgfqpoint{2.081787in}{1.927017in}}{\pgfqpoint{2.081270in}{1.925768in}}{\pgfqpoint{2.081270in}{1.924466in}}%
\pgfpathcurveto{\pgfqpoint{2.081270in}{1.923164in}}{\pgfqpoint{2.081787in}{1.921915in}}{\pgfqpoint{2.082708in}{1.920994in}}%
\pgfpathcurveto{\pgfqpoint{2.083629in}{1.920073in}}{\pgfqpoint{2.084878in}{1.919555in}}{\pgfqpoint{2.086180in}{1.919555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901787in}{2.134278in}}%
\pgfpathcurveto{\pgfqpoint{1.903090in}{2.134278in}}{\pgfqpoint{1.904339in}{2.134795in}}{\pgfqpoint{1.905260in}{2.135716in}}%
\pgfpathcurveto{\pgfqpoint{1.906181in}{2.136637in}}{\pgfqpoint{1.906698in}{2.137886in}}{\pgfqpoint{1.906698in}{2.139189in}}%
\pgfpathcurveto{\pgfqpoint{1.906698in}{2.140491in}}{\pgfqpoint{1.906181in}{2.141740in}}{\pgfqpoint{1.905260in}{2.142661in}}%
\pgfpathcurveto{\pgfqpoint{1.904339in}{2.143582in}}{\pgfqpoint{1.903090in}{2.144099in}}{\pgfqpoint{1.901787in}{2.144099in}}%
\pgfpathcurveto{\pgfqpoint{1.900485in}{2.144099in}}{\pgfqpoint{1.899236in}{2.143582in}}{\pgfqpoint{1.898315in}{2.142661in}}%
\pgfpathcurveto{\pgfqpoint{1.897394in}{2.141740in}}{\pgfqpoint{1.896877in}{2.140491in}}{\pgfqpoint{1.896877in}{2.139189in}}%
\pgfpathcurveto{\pgfqpoint{1.896877in}{2.137886in}}{\pgfqpoint{1.897394in}{2.136637in}}{\pgfqpoint{1.898315in}{2.135716in}}%
\pgfpathcurveto{\pgfqpoint{1.899236in}{2.134795in}}{\pgfqpoint{1.900485in}{2.134278in}}{\pgfqpoint{1.901787in}{2.134278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112584in}{1.892812in}}%
\pgfpathcurveto{\pgfqpoint{2.113886in}{1.892812in}}{\pgfqpoint{2.115135in}{1.893329in}}{\pgfqpoint{2.116056in}{1.894250in}}%
\pgfpathcurveto{\pgfqpoint{2.116977in}{1.895171in}}{\pgfqpoint{2.117495in}{1.896420in}}{\pgfqpoint{2.117495in}{1.897722in}}%
\pgfpathcurveto{\pgfqpoint{2.117495in}{1.899025in}}{\pgfqpoint{2.116977in}{1.900274in}}{\pgfqpoint{2.116056in}{1.901195in}}%
\pgfpathcurveto{\pgfqpoint{2.115135in}{1.902116in}}{\pgfqpoint{2.113886in}{1.902633in}}{\pgfqpoint{2.112584in}{1.902633in}}%
\pgfpathcurveto{\pgfqpoint{2.111282in}{1.902633in}}{\pgfqpoint{2.110033in}{1.902116in}}{\pgfqpoint{2.109112in}{1.901195in}}%
\pgfpathcurveto{\pgfqpoint{2.108191in}{1.900274in}}{\pgfqpoint{2.107674in}{1.899025in}}{\pgfqpoint{2.107674in}{1.897722in}}%
\pgfpathcurveto{\pgfqpoint{2.107674in}{1.896420in}}{\pgfqpoint{2.108191in}{1.895171in}}{\pgfqpoint{2.109112in}{1.894250in}}%
\pgfpathcurveto{\pgfqpoint{2.110033in}{1.893329in}}{\pgfqpoint{2.111282in}{1.892812in}}{\pgfqpoint{2.112584in}{1.892812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139020in}{1.867565in}}%
\pgfpathcurveto{\pgfqpoint{2.140323in}{1.867565in}}{\pgfqpoint{2.141572in}{1.868083in}}{\pgfqpoint{2.142492in}{1.869004in}}%
\pgfpathcurveto{\pgfqpoint{2.143413in}{1.869925in}}{\pgfqpoint{2.143931in}{1.871174in}}{\pgfqpoint{2.143931in}{1.872476in}}%
\pgfpathcurveto{\pgfqpoint{2.143931in}{1.873778in}}{\pgfqpoint{2.143413in}{1.875027in}}{\pgfqpoint{2.142492in}{1.875948in}}%
\pgfpathcurveto{\pgfqpoint{2.141572in}{1.876869in}}{\pgfqpoint{2.140323in}{1.877386in}}{\pgfqpoint{2.139020in}{1.877386in}}%
\pgfpathcurveto{\pgfqpoint{2.137718in}{1.877386in}}{\pgfqpoint{2.136469in}{1.876869in}}{\pgfqpoint{2.135548in}{1.875948in}}%
\pgfpathcurveto{\pgfqpoint{2.134627in}{1.875027in}}{\pgfqpoint{2.134110in}{1.873778in}}{\pgfqpoint{2.134110in}{1.872476in}}%
\pgfpathcurveto{\pgfqpoint{2.134110in}{1.871174in}}{\pgfqpoint{2.134627in}{1.869925in}}{\pgfqpoint{2.135548in}{1.869004in}}%
\pgfpathcurveto{\pgfqpoint{2.136469in}{1.868083in}}{\pgfqpoint{2.137718in}{1.867565in}}{\pgfqpoint{2.139020in}{1.867565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165496in}{1.843960in}}%
\pgfpathcurveto{\pgfqpoint{2.166798in}{1.843960in}}{\pgfqpoint{2.168047in}{1.844477in}}{\pgfqpoint{2.168968in}{1.845398in}}%
\pgfpathcurveto{\pgfqpoint{2.169889in}{1.846319in}}{\pgfqpoint{2.170406in}{1.847568in}}{\pgfqpoint{2.170406in}{1.848870in}}%
\pgfpathcurveto{\pgfqpoint{2.170406in}{1.850173in}}{\pgfqpoint{2.169889in}{1.851422in}}{\pgfqpoint{2.168968in}{1.852343in}}%
\pgfpathcurveto{\pgfqpoint{2.168047in}{1.853263in}}{\pgfqpoint{2.166798in}{1.853781in}}{\pgfqpoint{2.165496in}{1.853781in}}%
\pgfpathcurveto{\pgfqpoint{2.164194in}{1.853781in}}{\pgfqpoint{2.162944in}{1.853263in}}{\pgfqpoint{2.162024in}{1.852343in}}%
\pgfpathcurveto{\pgfqpoint{2.161103in}{1.851422in}}{\pgfqpoint{2.160585in}{1.850173in}}{\pgfqpoint{2.160585in}{1.848870in}}%
\pgfpathcurveto{\pgfqpoint{2.160585in}{1.847568in}}{\pgfqpoint{2.161103in}{1.846319in}}{\pgfqpoint{2.162024in}{1.845398in}}%
\pgfpathcurveto{\pgfqpoint{2.162944in}{1.844477in}}{\pgfqpoint{2.164194in}{1.843960in}}{\pgfqpoint{2.165496in}{1.843960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192018in}{1.822126in}}%
\pgfpathcurveto{\pgfqpoint{2.193320in}{1.822126in}}{\pgfqpoint{2.194569in}{1.822643in}}{\pgfqpoint{2.195490in}{1.823564in}}%
\pgfpathcurveto{\pgfqpoint{2.196411in}{1.824485in}}{\pgfqpoint{2.196929in}{1.825734in}}{\pgfqpoint{2.196929in}{1.827036in}}%
\pgfpathcurveto{\pgfqpoint{2.196929in}{1.828338in}}{\pgfqpoint{2.196411in}{1.829587in}}{\pgfqpoint{2.195490in}{1.830508in}}%
\pgfpathcurveto{\pgfqpoint{2.194569in}{1.831429in}}{\pgfqpoint{2.193320in}{1.831946in}}{\pgfqpoint{2.192018in}{1.831946in}}%
\pgfpathcurveto{\pgfqpoint{2.190716in}{1.831946in}}{\pgfqpoint{2.189467in}{1.831429in}}{\pgfqpoint{2.188546in}{1.830508in}}%
\pgfpathcurveto{\pgfqpoint{2.187625in}{1.829587in}}{\pgfqpoint{2.187108in}{1.828338in}}{\pgfqpoint{2.187108in}{1.827036in}}%
\pgfpathcurveto{\pgfqpoint{2.187108in}{1.825734in}}{\pgfqpoint{2.187625in}{1.824485in}}{\pgfqpoint{2.188546in}{1.823564in}}%
\pgfpathcurveto{\pgfqpoint{2.189467in}{1.822643in}}{\pgfqpoint{2.190716in}{1.822126in}}{\pgfqpoint{2.192018in}{1.822126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992337in}{1.991563in}}%
\pgfpathcurveto{\pgfqpoint{1.993640in}{1.991563in}}{\pgfqpoint{1.994889in}{1.992080in}}{\pgfqpoint{1.995810in}{1.993001in}}%
\pgfpathcurveto{\pgfqpoint{1.996731in}{1.993922in}}{\pgfqpoint{1.997248in}{1.995171in}}{\pgfqpoint{1.997248in}{1.996473in}}%
\pgfpathcurveto{\pgfqpoint{1.997248in}{1.997776in}}{\pgfqpoint{1.996731in}{1.999025in}}{\pgfqpoint{1.995810in}{1.999946in}}%
\pgfpathcurveto{\pgfqpoint{1.994889in}{2.000867in}}{\pgfqpoint{1.993640in}{2.001384in}}{\pgfqpoint{1.992337in}{2.001384in}}%
\pgfpathcurveto{\pgfqpoint{1.991035in}{2.001384in}}{\pgfqpoint{1.989786in}{2.000867in}}{\pgfqpoint{1.988865in}{1.999946in}}%
\pgfpathcurveto{\pgfqpoint{1.987944in}{1.999025in}}{\pgfqpoint{1.987427in}{1.997776in}}{\pgfqpoint{1.987427in}{1.996473in}}%
\pgfpathcurveto{\pgfqpoint{1.987427in}{1.995171in}}{\pgfqpoint{1.987944in}{1.993922in}}{\pgfqpoint{1.988865in}{1.993001in}}%
\pgfpathcurveto{\pgfqpoint{1.989786in}{1.992080in}}{\pgfqpoint{1.991035in}{1.991563in}}{\pgfqpoint{1.992337in}{1.991563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018714in}{1.961271in}}%
\pgfpathcurveto{\pgfqpoint{2.020017in}{1.961271in}}{\pgfqpoint{2.021266in}{1.961789in}}{\pgfqpoint{2.022187in}{1.962710in}}%
\pgfpathcurveto{\pgfqpoint{2.023108in}{1.963631in}}{\pgfqpoint{2.023625in}{1.964880in}}{\pgfqpoint{2.023625in}{1.966182in}}%
\pgfpathcurveto{\pgfqpoint{2.023625in}{1.967484in}}{\pgfqpoint{2.023108in}{1.968733in}}{\pgfqpoint{2.022187in}{1.969654in}}%
\pgfpathcurveto{\pgfqpoint{2.021266in}{1.970575in}}{\pgfqpoint{2.020017in}{1.971092in}}{\pgfqpoint{2.018714in}{1.971092in}}%
\pgfpathcurveto{\pgfqpoint{2.017412in}{1.971092in}}{\pgfqpoint{2.016163in}{1.970575in}}{\pgfqpoint{2.015242in}{1.969654in}}%
\pgfpathcurveto{\pgfqpoint{2.014321in}{1.968733in}}{\pgfqpoint{2.013804in}{1.967484in}}{\pgfqpoint{2.013804in}{1.966182in}}%
\pgfpathcurveto{\pgfqpoint{2.013804in}{1.964880in}}{\pgfqpoint{2.014321in}{1.963631in}}{\pgfqpoint{2.015242in}{1.962710in}}%
\pgfpathcurveto{\pgfqpoint{2.016163in}{1.961789in}}{\pgfqpoint{2.017412in}{1.961271in}}{\pgfqpoint{2.018714in}{1.961271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965970in}{2.022664in}}%
\pgfpathcurveto{\pgfqpoint{1.967272in}{2.022664in}}{\pgfqpoint{1.968521in}{2.023181in}}{\pgfqpoint{1.969442in}{2.024102in}}%
\pgfpathcurveto{\pgfqpoint{1.970363in}{2.025023in}}{\pgfqpoint{1.970880in}{2.026272in}}{\pgfqpoint{1.970880in}{2.027574in}}%
\pgfpathcurveto{\pgfqpoint{1.970880in}{2.028877in}}{\pgfqpoint{1.970363in}{2.030126in}}{\pgfqpoint{1.969442in}{2.031047in}}%
\pgfpathcurveto{\pgfqpoint{1.968521in}{2.031967in}}{\pgfqpoint{1.967272in}{2.032485in}}{\pgfqpoint{1.965970in}{2.032485in}}%
\pgfpathcurveto{\pgfqpoint{1.964667in}{2.032485in}}{\pgfqpoint{1.963418in}{2.031967in}}{\pgfqpoint{1.962497in}{2.031047in}}%
\pgfpathcurveto{\pgfqpoint{1.961577in}{2.030126in}}{\pgfqpoint{1.961059in}{2.028877in}}{\pgfqpoint{1.961059in}{2.027574in}}%
\pgfpathcurveto{\pgfqpoint{1.961059in}{2.026272in}}{\pgfqpoint{1.961577in}{2.025023in}}{\pgfqpoint{1.962497in}{2.024102in}}%
\pgfpathcurveto{\pgfqpoint{1.963418in}{2.023181in}}{\pgfqpoint{1.964667in}{2.022664in}}{\pgfqpoint{1.965970in}{2.022664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045106in}{1.931976in}}%
\pgfpathcurveto{\pgfqpoint{2.046408in}{1.931976in}}{\pgfqpoint{2.047657in}{1.932493in}}{\pgfqpoint{2.048578in}{1.933414in}}%
\pgfpathcurveto{\pgfqpoint{2.049499in}{1.934335in}}{\pgfqpoint{2.050016in}{1.935584in}}{\pgfqpoint{2.050016in}{1.936886in}}%
\pgfpathcurveto{\pgfqpoint{2.050016in}{1.938189in}}{\pgfqpoint{2.049499in}{1.939438in}}{\pgfqpoint{2.048578in}{1.940358in}}%
\pgfpathcurveto{\pgfqpoint{2.047657in}{1.941279in}}{\pgfqpoint{2.046408in}{1.941797in}}{\pgfqpoint{2.045106in}{1.941797in}}%
\pgfpathcurveto{\pgfqpoint{2.043803in}{1.941797in}}{\pgfqpoint{2.042554in}{1.941279in}}{\pgfqpoint{2.041633in}{1.940358in}}%
\pgfpathcurveto{\pgfqpoint{2.040712in}{1.939438in}}{\pgfqpoint{2.040195in}{1.938189in}}{\pgfqpoint{2.040195in}{1.936886in}}%
\pgfpathcurveto{\pgfqpoint{2.040195in}{1.935584in}}{\pgfqpoint{2.040712in}{1.934335in}}{\pgfqpoint{2.041633in}{1.933414in}}%
\pgfpathcurveto{\pgfqpoint{2.042554in}{1.932493in}}{\pgfqpoint{2.043803in}{1.931976in}}{\pgfqpoint{2.045106in}{1.931976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939607in}{2.054380in}}%
\pgfpathcurveto{\pgfqpoint{1.940909in}{2.054380in}}{\pgfqpoint{1.942158in}{2.054898in}}{\pgfqpoint{1.943079in}{2.055818in}}%
\pgfpathcurveto{\pgfqpoint{1.944000in}{2.056739in}}{\pgfqpoint{1.944517in}{2.057988in}}{\pgfqpoint{1.944517in}{2.059291in}}%
\pgfpathcurveto{\pgfqpoint{1.944517in}{2.060593in}}{\pgfqpoint{1.944000in}{2.061842in}}{\pgfqpoint{1.943079in}{2.062763in}}%
\pgfpathcurveto{\pgfqpoint{1.942158in}{2.063684in}}{\pgfqpoint{1.940909in}{2.064201in}}{\pgfqpoint{1.939607in}{2.064201in}}%
\pgfpathcurveto{\pgfqpoint{1.938305in}{2.064201in}}{\pgfqpoint{1.937055in}{2.063684in}}{\pgfqpoint{1.936135in}{2.062763in}}%
\pgfpathcurveto{\pgfqpoint{1.935214in}{2.061842in}}{\pgfqpoint{1.934696in}{2.060593in}}{\pgfqpoint{1.934696in}{2.059291in}}%
\pgfpathcurveto{\pgfqpoint{1.934696in}{2.057988in}}{\pgfqpoint{1.935214in}{2.056739in}}{\pgfqpoint{1.936135in}{2.055818in}}%
\pgfpathcurveto{\pgfqpoint{1.937055in}{2.054898in}}{\pgfqpoint{1.938305in}{2.054380in}}{\pgfqpoint{1.939607in}{2.054380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913246in}{2.086512in}}%
\pgfpathcurveto{\pgfqpoint{1.914548in}{2.086512in}}{\pgfqpoint{1.915797in}{2.087029in}}{\pgfqpoint{1.916718in}{2.087950in}}%
\pgfpathcurveto{\pgfqpoint{1.917639in}{2.088871in}}{\pgfqpoint{1.918156in}{2.090120in}}{\pgfqpoint{1.918156in}{2.091422in}}%
\pgfpathcurveto{\pgfqpoint{1.918156in}{2.092724in}}{\pgfqpoint{1.917639in}{2.093973in}}{\pgfqpoint{1.916718in}{2.094894in}}%
\pgfpathcurveto{\pgfqpoint{1.915797in}{2.095815in}}{\pgfqpoint{1.914548in}{2.096333in}}{\pgfqpoint{1.913246in}{2.096333in}}%
\pgfpathcurveto{\pgfqpoint{1.911943in}{2.096333in}}{\pgfqpoint{1.910694in}{2.095815in}}{\pgfqpoint{1.909773in}{2.094894in}}%
\pgfpathcurveto{\pgfqpoint{1.908852in}{2.093973in}}{\pgfqpoint{1.908335in}{2.092724in}}{\pgfqpoint{1.908335in}{2.091422in}}%
\pgfpathcurveto{\pgfqpoint{1.908335in}{2.090120in}}{\pgfqpoint{1.908852in}{2.088871in}}{\pgfqpoint{1.909773in}{2.087950in}}%
\pgfpathcurveto{\pgfqpoint{1.910694in}{2.087029in}}{\pgfqpoint{1.911943in}{2.086512in}}{\pgfqpoint{1.913246in}{2.086512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071516in}{1.903854in}}%
\pgfpathcurveto{\pgfqpoint{2.072818in}{1.903854in}}{\pgfqpoint{2.074067in}{1.904371in}}{\pgfqpoint{2.074988in}{1.905292in}}%
\pgfpathcurveto{\pgfqpoint{2.075909in}{1.906213in}}{\pgfqpoint{2.076427in}{1.907462in}}{\pgfqpoint{2.076427in}{1.908764in}}%
\pgfpathcurveto{\pgfqpoint{2.076427in}{1.910067in}}{\pgfqpoint{2.075909in}{1.911316in}}{\pgfqpoint{2.074988in}{1.912237in}}%
\pgfpathcurveto{\pgfqpoint{2.074067in}{1.913158in}}{\pgfqpoint{2.072818in}{1.913675in}}{\pgfqpoint{2.071516in}{1.913675in}}%
\pgfpathcurveto{\pgfqpoint{2.070214in}{1.913675in}}{\pgfqpoint{2.068965in}{1.913158in}}{\pgfqpoint{2.068044in}{1.912237in}}%
\pgfpathcurveto{\pgfqpoint{2.067123in}{1.911316in}}{\pgfqpoint{2.066606in}{1.910067in}}{\pgfqpoint{2.066606in}{1.908764in}}%
\pgfpathcurveto{\pgfqpoint{2.066606in}{1.907462in}}{\pgfqpoint{2.067123in}{1.906213in}}{\pgfqpoint{2.068044in}{1.905292in}}%
\pgfpathcurveto{\pgfqpoint{2.068965in}{1.904371in}}{\pgfqpoint{2.070214in}{1.903854in}}{\pgfqpoint{2.071516in}{1.903854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886883in}{2.118854in}}%
\pgfpathcurveto{\pgfqpoint{1.888185in}{2.118854in}}{\pgfqpoint{1.889434in}{2.119372in}}{\pgfqpoint{1.890355in}{2.120293in}}%
\pgfpathcurveto{\pgfqpoint{1.891276in}{2.121213in}}{\pgfqpoint{1.891793in}{2.122463in}}{\pgfqpoint{1.891793in}{2.123765in}}%
\pgfpathcurveto{\pgfqpoint{1.891793in}{2.125067in}}{\pgfqpoint{1.891276in}{2.126316in}}{\pgfqpoint{1.890355in}{2.127237in}}%
\pgfpathcurveto{\pgfqpoint{1.889434in}{2.128158in}}{\pgfqpoint{1.888185in}{2.128675in}}{\pgfqpoint{1.886883in}{2.128675in}}%
\pgfpathcurveto{\pgfqpoint{1.885581in}{2.128675in}}{\pgfqpoint{1.884331in}{2.128158in}}{\pgfqpoint{1.883411in}{2.127237in}}%
\pgfpathcurveto{\pgfqpoint{1.882490in}{2.126316in}}{\pgfqpoint{1.881972in}{2.125067in}}{\pgfqpoint{1.881972in}{2.123765in}}%
\pgfpathcurveto{\pgfqpoint{1.881972in}{2.122463in}}{\pgfqpoint{1.882490in}{2.121213in}}{\pgfqpoint{1.883411in}{2.120293in}}%
\pgfpathcurveto{\pgfqpoint{1.884331in}{2.119372in}}{\pgfqpoint{1.885581in}{2.118854in}}{\pgfqpoint{1.886883in}{2.118854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097952in}{1.877074in}}%
\pgfpathcurveto{\pgfqpoint{2.099254in}{1.877074in}}{\pgfqpoint{2.100503in}{1.877591in}}{\pgfqpoint{2.101424in}{1.878512in}}%
\pgfpathcurveto{\pgfqpoint{2.102345in}{1.879433in}}{\pgfqpoint{2.102863in}{1.880682in}}{\pgfqpoint{2.102863in}{1.881984in}}%
\pgfpathcurveto{\pgfqpoint{2.102863in}{1.883286in}}{\pgfqpoint{2.102345in}{1.884536in}}{\pgfqpoint{2.101424in}{1.885456in}}%
\pgfpathcurveto{\pgfqpoint{2.100503in}{1.886377in}}{\pgfqpoint{2.099254in}{1.886895in}}{\pgfqpoint{2.097952in}{1.886895in}}%
\pgfpathcurveto{\pgfqpoint{2.096650in}{1.886895in}}{\pgfqpoint{2.095401in}{1.886377in}}{\pgfqpoint{2.094480in}{1.885456in}}%
\pgfpathcurveto{\pgfqpoint{2.093559in}{1.884536in}}{\pgfqpoint{2.093042in}{1.883286in}}{\pgfqpoint{2.093042in}{1.881984in}}%
\pgfpathcurveto{\pgfqpoint{2.093042in}{1.880682in}}{\pgfqpoint{2.093559in}{1.879433in}}{\pgfqpoint{2.094480in}{1.878512in}}%
\pgfpathcurveto{\pgfqpoint{2.095401in}{1.877591in}}{\pgfqpoint{2.096650in}{1.877074in}}{\pgfqpoint{2.097952in}{1.877074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124420in}{1.851792in}}%
\pgfpathcurveto{\pgfqpoint{2.125722in}{1.851792in}}{\pgfqpoint{2.126971in}{1.852309in}}{\pgfqpoint{2.127892in}{1.853230in}}%
\pgfpathcurveto{\pgfqpoint{2.128813in}{1.854151in}}{\pgfqpoint{2.129330in}{1.855400in}}{\pgfqpoint{2.129330in}{1.856702in}}%
\pgfpathcurveto{\pgfqpoint{2.129330in}{1.858004in}}{\pgfqpoint{2.128813in}{1.859253in}}{\pgfqpoint{2.127892in}{1.860174in}}%
\pgfpathcurveto{\pgfqpoint{2.126971in}{1.861095in}}{\pgfqpoint{2.125722in}{1.861613in}}{\pgfqpoint{2.124420in}{1.861613in}}%
\pgfpathcurveto{\pgfqpoint{2.123118in}{1.861613in}}{\pgfqpoint{2.121868in}{1.861095in}}{\pgfqpoint{2.120948in}{1.860174in}}%
\pgfpathcurveto{\pgfqpoint{2.120027in}{1.859253in}}{\pgfqpoint{2.119509in}{1.858004in}}{\pgfqpoint{2.119509in}{1.856702in}}%
\pgfpathcurveto{\pgfqpoint{2.119509in}{1.855400in}}{\pgfqpoint{2.120027in}{1.854151in}}{\pgfqpoint{2.120948in}{1.853230in}}%
\pgfpathcurveto{\pgfqpoint{2.121868in}{1.852309in}}{\pgfqpoint{2.123118in}{1.851792in}}{\pgfqpoint{2.124420in}{1.851792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150926in}{1.828152in}}%
\pgfpathcurveto{\pgfqpoint{2.152229in}{1.828152in}}{\pgfqpoint{2.153478in}{1.828669in}}{\pgfqpoint{2.154399in}{1.829590in}}%
\pgfpathcurveto{\pgfqpoint{2.155319in}{1.830511in}}{\pgfqpoint{2.155837in}{1.831760in}}{\pgfqpoint{2.155837in}{1.833062in}}%
\pgfpathcurveto{\pgfqpoint{2.155837in}{1.834364in}}{\pgfqpoint{2.155319in}{1.835613in}}{\pgfqpoint{2.154399in}{1.836534in}}%
\pgfpathcurveto{\pgfqpoint{2.153478in}{1.837455in}}{\pgfqpoint{2.152229in}{1.837972in}}{\pgfqpoint{2.150926in}{1.837972in}}%
\pgfpathcurveto{\pgfqpoint{2.149624in}{1.837972in}}{\pgfqpoint{2.148375in}{1.837455in}}{\pgfqpoint{2.147454in}{1.836534in}}%
\pgfpathcurveto{\pgfqpoint{2.146533in}{1.835613in}}{\pgfqpoint{2.146016in}{1.834364in}}{\pgfqpoint{2.146016in}{1.833062in}}%
\pgfpathcurveto{\pgfqpoint{2.146016in}{1.831760in}}{\pgfqpoint{2.146533in}{1.830511in}}{\pgfqpoint{2.147454in}{1.829590in}}%
\pgfpathcurveto{\pgfqpoint{2.148375in}{1.828669in}}{\pgfqpoint{2.149624in}{1.828152in}}{\pgfqpoint{2.150926in}{1.828152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177479in}{1.806284in}}%
\pgfpathcurveto{\pgfqpoint{2.178781in}{1.806284in}}{\pgfqpoint{2.180030in}{1.806801in}}{\pgfqpoint{2.180951in}{1.807722in}}%
\pgfpathcurveto{\pgfqpoint{2.181872in}{1.808643in}}{\pgfqpoint{2.182389in}{1.809892in}}{\pgfqpoint{2.182389in}{1.811195in}}%
\pgfpathcurveto{\pgfqpoint{2.182389in}{1.812497in}}{\pgfqpoint{2.181872in}{1.813746in}}{\pgfqpoint{2.180951in}{1.814667in}}%
\pgfpathcurveto{\pgfqpoint{2.180030in}{1.815588in}}{\pgfqpoint{2.178781in}{1.816105in}}{\pgfqpoint{2.177479in}{1.816105in}}%
\pgfpathcurveto{\pgfqpoint{2.176176in}{1.816105in}}{\pgfqpoint{2.174927in}{1.815588in}}{\pgfqpoint{2.174006in}{1.814667in}}%
\pgfpathcurveto{\pgfqpoint{2.173086in}{1.813746in}}{\pgfqpoint{2.172568in}{1.812497in}}{\pgfqpoint{2.172568in}{1.811195in}}%
\pgfpathcurveto{\pgfqpoint{2.172568in}{1.809892in}}{\pgfqpoint{2.173086in}{1.808643in}}{\pgfqpoint{2.174006in}{1.807722in}}%
\pgfpathcurveto{\pgfqpoint{2.174927in}{1.806801in}}{\pgfqpoint{2.176176in}{1.806284in}}{\pgfqpoint{2.177479in}{1.806284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977508in}{1.973691in}}%
\pgfpathcurveto{\pgfqpoint{1.978811in}{1.973691in}}{\pgfqpoint{1.980060in}{1.974208in}}{\pgfqpoint{1.980981in}{1.975129in}}%
\pgfpathcurveto{\pgfqpoint{1.981901in}{1.976050in}}{\pgfqpoint{1.982419in}{1.977299in}}{\pgfqpoint{1.982419in}{1.978601in}}%
\pgfpathcurveto{\pgfqpoint{1.982419in}{1.979904in}}{\pgfqpoint{1.981901in}{1.981153in}}{\pgfqpoint{1.980981in}{1.982074in}}%
\pgfpathcurveto{\pgfqpoint{1.980060in}{1.982995in}}{\pgfqpoint{1.978811in}{1.983512in}}{\pgfqpoint{1.977508in}{1.983512in}}%
\pgfpathcurveto{\pgfqpoint{1.976206in}{1.983512in}}{\pgfqpoint{1.974957in}{1.982995in}}{\pgfqpoint{1.974036in}{1.982074in}}%
\pgfpathcurveto{\pgfqpoint{1.973115in}{1.981153in}}{\pgfqpoint{1.972598in}{1.979904in}}{\pgfqpoint{1.972598in}{1.978601in}}%
\pgfpathcurveto{\pgfqpoint{1.972598in}{1.977299in}}{\pgfqpoint{1.973115in}{1.976050in}}{\pgfqpoint{1.974036in}{1.975129in}}%
\pgfpathcurveto{\pgfqpoint{1.974957in}{1.974208in}}{\pgfqpoint{1.976206in}{1.973691in}}{\pgfqpoint{1.977508in}{1.973691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003917in}{1.943362in}}%
\pgfpathcurveto{\pgfqpoint{2.005220in}{1.943362in}}{\pgfqpoint{2.006469in}{1.943880in}}{\pgfqpoint{2.007390in}{1.944801in}}%
\pgfpathcurveto{\pgfqpoint{2.008310in}{1.945721in}}{\pgfqpoint{2.008828in}{1.946970in}}{\pgfqpoint{2.008828in}{1.948273in}}%
\pgfpathcurveto{\pgfqpoint{2.008828in}{1.949575in}}{\pgfqpoint{2.008310in}{1.950824in}}{\pgfqpoint{2.007390in}{1.951745in}}%
\pgfpathcurveto{\pgfqpoint{2.006469in}{1.952666in}}{\pgfqpoint{2.005220in}{1.953183in}}{\pgfqpoint{2.003917in}{1.953183in}}%
\pgfpathcurveto{\pgfqpoint{2.002615in}{1.953183in}}{\pgfqpoint{2.001366in}{1.952666in}}{\pgfqpoint{2.000445in}{1.951745in}}%
\pgfpathcurveto{\pgfqpoint{1.999524in}{1.950824in}}{\pgfqpoint{1.999007in}{1.949575in}}{\pgfqpoint{1.999007in}{1.948273in}}%
\pgfpathcurveto{\pgfqpoint{1.999007in}{1.946970in}}{\pgfqpoint{1.999524in}{1.945721in}}{\pgfqpoint{2.000445in}{1.944801in}}%
\pgfpathcurveto{\pgfqpoint{2.001366in}{1.943880in}}{\pgfqpoint{2.002615in}{1.943362in}}{\pgfqpoint{2.003917in}{1.943362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951108in}{2.004829in}}%
\pgfpathcurveto{\pgfqpoint{1.952410in}{2.004829in}}{\pgfqpoint{1.953659in}{2.005347in}}{\pgfqpoint{1.954580in}{2.006268in}}%
\pgfpathcurveto{\pgfqpoint{1.955501in}{2.007189in}}{\pgfqpoint{1.956018in}{2.008438in}}{\pgfqpoint{1.956018in}{2.009740in}}%
\pgfpathcurveto{\pgfqpoint{1.956018in}{2.011042in}}{\pgfqpoint{1.955501in}{2.012291in}}{\pgfqpoint{1.954580in}{2.013212in}}%
\pgfpathcurveto{\pgfqpoint{1.953659in}{2.014133in}}{\pgfqpoint{1.952410in}{2.014650in}}{\pgfqpoint{1.951108in}{2.014650in}}%
\pgfpathcurveto{\pgfqpoint{1.949806in}{2.014650in}}{\pgfqpoint{1.948557in}{2.014133in}}{\pgfqpoint{1.947636in}{2.013212in}}%
\pgfpathcurveto{\pgfqpoint{1.946715in}{2.012291in}}{\pgfqpoint{1.946198in}{2.011042in}}{\pgfqpoint{1.946198in}{2.009740in}}%
\pgfpathcurveto{\pgfqpoint{1.946198in}{2.008438in}}{\pgfqpoint{1.946715in}{2.007189in}}{\pgfqpoint{1.947636in}{2.006268in}}%
\pgfpathcurveto{\pgfqpoint{1.948557in}{2.005347in}}{\pgfqpoint{1.949806in}{2.004829in}}{\pgfqpoint{1.951108in}{2.004829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030340in}{1.914030in}}%
\pgfpathcurveto{\pgfqpoint{2.031642in}{1.914030in}}{\pgfqpoint{2.032891in}{1.914548in}}{\pgfqpoint{2.033812in}{1.915468in}}%
\pgfpathcurveto{\pgfqpoint{2.034733in}{1.916389in}}{\pgfqpoint{2.035251in}{1.917638in}}{\pgfqpoint{2.035251in}{1.918941in}}%
\pgfpathcurveto{\pgfqpoint{2.035251in}{1.920243in}}{\pgfqpoint{2.034733in}{1.921492in}}{\pgfqpoint{2.033812in}{1.922413in}}%
\pgfpathcurveto{\pgfqpoint{2.032891in}{1.923334in}}{\pgfqpoint{2.031642in}{1.923851in}}{\pgfqpoint{2.030340in}{1.923851in}}%
\pgfpathcurveto{\pgfqpoint{2.029038in}{1.923851in}}{\pgfqpoint{2.027789in}{1.923334in}}{\pgfqpoint{2.026868in}{1.922413in}}%
\pgfpathcurveto{\pgfqpoint{2.025947in}{1.921492in}}{\pgfqpoint{2.025430in}{1.920243in}}{\pgfqpoint{2.025430in}{1.918941in}}%
\pgfpathcurveto{\pgfqpoint{2.025430in}{1.917638in}}{\pgfqpoint{2.025947in}{1.916389in}}{\pgfqpoint{2.026868in}{1.915468in}}%
\pgfpathcurveto{\pgfqpoint{2.027789in}{1.914548in}}{\pgfqpoint{2.029038in}{1.914030in}}{\pgfqpoint{2.030340in}{1.914030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924712in}{2.036584in}}%
\pgfpathcurveto{\pgfqpoint{1.926015in}{2.036584in}}{\pgfqpoint{1.927264in}{2.037101in}}{\pgfqpoint{1.928185in}{2.038022in}}%
\pgfpathcurveto{\pgfqpoint{1.929105in}{2.038943in}}{\pgfqpoint{1.929623in}{2.040192in}}{\pgfqpoint{1.929623in}{2.041494in}}%
\pgfpathcurveto{\pgfqpoint{1.929623in}{2.042796in}}{\pgfqpoint{1.929105in}{2.044045in}}{\pgfqpoint{1.928185in}{2.044966in}}%
\pgfpathcurveto{\pgfqpoint{1.927264in}{2.045887in}}{\pgfqpoint{1.926015in}{2.046404in}}{\pgfqpoint{1.924712in}{2.046404in}}%
\pgfpathcurveto{\pgfqpoint{1.923410in}{2.046404in}}{\pgfqpoint{1.922161in}{2.045887in}}{\pgfqpoint{1.921240in}{2.044966in}}%
\pgfpathcurveto{\pgfqpoint{1.920319in}{2.044045in}}{\pgfqpoint{1.919802in}{2.042796in}}{\pgfqpoint{1.919802in}{2.041494in}}%
\pgfpathcurveto{\pgfqpoint{1.919802in}{2.040192in}}{\pgfqpoint{1.920319in}{2.038943in}}{\pgfqpoint{1.921240in}{2.038022in}}%
\pgfpathcurveto{\pgfqpoint{1.922161in}{2.037101in}}{\pgfqpoint{1.923410in}{2.036584in}}{\pgfqpoint{1.924712in}{2.036584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898318in}{2.068753in}}%
\pgfpathcurveto{\pgfqpoint{1.899620in}{2.068753in}}{\pgfqpoint{1.900869in}{2.069271in}}{\pgfqpoint{1.901790in}{2.070192in}}%
\pgfpathcurveto{\pgfqpoint{1.902711in}{2.071112in}}{\pgfqpoint{1.903228in}{2.072361in}}{\pgfqpoint{1.903228in}{2.073664in}}%
\pgfpathcurveto{\pgfqpoint{1.903228in}{2.074966in}}{\pgfqpoint{1.902711in}{2.076215in}}{\pgfqpoint{1.901790in}{2.077136in}}%
\pgfpathcurveto{\pgfqpoint{1.900869in}{2.078057in}}{\pgfqpoint{1.899620in}{2.078574in}}{\pgfqpoint{1.898318in}{2.078574in}}%
\pgfpathcurveto{\pgfqpoint{1.897016in}{2.078574in}}{\pgfqpoint{1.895767in}{2.078057in}}{\pgfqpoint{1.894846in}{2.077136in}}%
\pgfpathcurveto{\pgfqpoint{1.893925in}{2.076215in}}{\pgfqpoint{1.893407in}{2.074966in}}{\pgfqpoint{1.893407in}{2.073664in}}%
\pgfpathcurveto{\pgfqpoint{1.893407in}{2.072361in}}{\pgfqpoint{1.893925in}{2.071112in}}{\pgfqpoint{1.894846in}{2.070192in}}%
\pgfpathcurveto{\pgfqpoint{1.895767in}{2.069271in}}{\pgfqpoint{1.897016in}{2.068753in}}{\pgfqpoint{1.898318in}{2.068753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056782in}{1.885873in}}%
\pgfpathcurveto{\pgfqpoint{2.058084in}{1.885873in}}{\pgfqpoint{2.059333in}{1.886390in}}{\pgfqpoint{2.060254in}{1.887311in}}%
\pgfpathcurveto{\pgfqpoint{2.061175in}{1.888232in}}{\pgfqpoint{2.061692in}{1.889481in}}{\pgfqpoint{2.061692in}{1.890783in}}%
\pgfpathcurveto{\pgfqpoint{2.061692in}{1.892085in}}{\pgfqpoint{2.061175in}{1.893334in}}{\pgfqpoint{2.060254in}{1.894255in}}%
\pgfpathcurveto{\pgfqpoint{2.059333in}{1.895176in}}{\pgfqpoint{2.058084in}{1.895693in}}{\pgfqpoint{2.056782in}{1.895693in}}%
\pgfpathcurveto{\pgfqpoint{2.055479in}{1.895693in}}{\pgfqpoint{2.054230in}{1.895176in}}{\pgfqpoint{2.053309in}{1.894255in}}%
\pgfpathcurveto{\pgfqpoint{2.052389in}{1.893334in}}{\pgfqpoint{2.051871in}{1.892085in}}{\pgfqpoint{2.051871in}{1.890783in}}%
\pgfpathcurveto{\pgfqpoint{2.051871in}{1.889481in}}{\pgfqpoint{2.052389in}{1.888232in}}{\pgfqpoint{2.053309in}{1.887311in}}%
\pgfpathcurveto{\pgfqpoint{2.054230in}{1.886390in}}{\pgfqpoint{2.055479in}{1.885873in}}{\pgfqpoint{2.056782in}{1.885873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871922in}{2.101134in}}%
\pgfpathcurveto{\pgfqpoint{1.873224in}{2.101134in}}{\pgfqpoint{1.874473in}{2.101652in}}{\pgfqpoint{1.875394in}{2.102573in}}%
\pgfpathcurveto{\pgfqpoint{1.876315in}{2.103493in}}{\pgfqpoint{1.876832in}{2.104742in}}{\pgfqpoint{1.876832in}{2.106045in}}%
\pgfpathcurveto{\pgfqpoint{1.876832in}{2.107347in}}{\pgfqpoint{1.876315in}{2.108596in}}{\pgfqpoint{1.875394in}{2.109517in}}%
\pgfpathcurveto{\pgfqpoint{1.874473in}{2.110438in}}{\pgfqpoint{1.873224in}{2.110955in}}{\pgfqpoint{1.871922in}{2.110955in}}%
\pgfpathcurveto{\pgfqpoint{1.870620in}{2.110955in}}{\pgfqpoint{1.869371in}{2.110438in}}{\pgfqpoint{1.868450in}{2.109517in}}%
\pgfpathcurveto{\pgfqpoint{1.867529in}{2.108596in}}{\pgfqpoint{1.867012in}{2.107347in}}{\pgfqpoint{1.867012in}{2.106045in}}%
\pgfpathcurveto{\pgfqpoint{1.867012in}{2.104742in}}{\pgfqpoint{1.867529in}{2.103493in}}{\pgfqpoint{1.868450in}{2.102573in}}%
\pgfpathcurveto{\pgfqpoint{1.869371in}{2.101652in}}{\pgfqpoint{1.870620in}{2.101134in}}{\pgfqpoint{1.871922in}{2.101134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083248in}{1.859057in}}%
\pgfpathcurveto{\pgfqpoint{2.084550in}{1.859057in}}{\pgfqpoint{2.085799in}{1.859575in}}{\pgfqpoint{2.086720in}{1.860496in}}%
\pgfpathcurveto{\pgfqpoint{2.087641in}{1.861416in}}{\pgfqpoint{2.088158in}{1.862665in}}{\pgfqpoint{2.088158in}{1.863968in}}%
\pgfpathcurveto{\pgfqpoint{2.088158in}{1.865270in}}{\pgfqpoint{2.087641in}{1.866519in}}{\pgfqpoint{2.086720in}{1.867440in}}%
\pgfpathcurveto{\pgfqpoint{2.085799in}{1.868361in}}{\pgfqpoint{2.084550in}{1.868878in}}{\pgfqpoint{2.083248in}{1.868878in}}%
\pgfpathcurveto{\pgfqpoint{2.081946in}{1.868878in}}{\pgfqpoint{2.080697in}{1.868361in}}{\pgfqpoint{2.079776in}{1.867440in}}%
\pgfpathcurveto{\pgfqpoint{2.078855in}{1.866519in}}{\pgfqpoint{2.078338in}{1.865270in}}{\pgfqpoint{2.078338in}{1.863968in}}%
\pgfpathcurveto{\pgfqpoint{2.078338in}{1.862665in}}{\pgfqpoint{2.078855in}{1.861416in}}{\pgfqpoint{2.079776in}{1.860496in}}%
\pgfpathcurveto{\pgfqpoint{2.080697in}{1.859575in}}{\pgfqpoint{2.081946in}{1.859057in}}{\pgfqpoint{2.083248in}{1.859057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109746in}{1.833741in}}%
\pgfpathcurveto{\pgfqpoint{2.111048in}{1.833741in}}{\pgfqpoint{2.112297in}{1.834258in}}{\pgfqpoint{2.113218in}{1.835179in}}%
\pgfpathcurveto{\pgfqpoint{2.114139in}{1.836100in}}{\pgfqpoint{2.114656in}{1.837349in}}{\pgfqpoint{2.114656in}{1.838651in}}%
\pgfpathcurveto{\pgfqpoint{2.114656in}{1.839954in}}{\pgfqpoint{2.114139in}{1.841203in}}{\pgfqpoint{2.113218in}{1.842124in}}%
\pgfpathcurveto{\pgfqpoint{2.112297in}{1.843044in}}{\pgfqpoint{2.111048in}{1.843562in}}{\pgfqpoint{2.109746in}{1.843562in}}%
\pgfpathcurveto{\pgfqpoint{2.108443in}{1.843562in}}{\pgfqpoint{2.107194in}{1.843044in}}{\pgfqpoint{2.106273in}{1.842124in}}%
\pgfpathcurveto{\pgfqpoint{2.105352in}{1.841203in}}{\pgfqpoint{2.104835in}{1.839954in}}{\pgfqpoint{2.104835in}{1.838651in}}%
\pgfpathcurveto{\pgfqpoint{2.104835in}{1.837349in}}{\pgfqpoint{2.105352in}{1.836100in}}{\pgfqpoint{2.106273in}{1.835179in}}%
\pgfpathcurveto{\pgfqpoint{2.107194in}{1.834258in}}{\pgfqpoint{2.108443in}{1.833741in}}{\pgfqpoint{2.109746in}{1.833741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136281in}{1.810068in}}%
\pgfpathcurveto{\pgfqpoint{2.137583in}{1.810068in}}{\pgfqpoint{2.138832in}{1.810585in}}{\pgfqpoint{2.139753in}{1.811506in}}%
\pgfpathcurveto{\pgfqpoint{2.140674in}{1.812427in}}{\pgfqpoint{2.141191in}{1.813676in}}{\pgfqpoint{2.141191in}{1.814978in}}%
\pgfpathcurveto{\pgfqpoint{2.141191in}{1.816280in}}{\pgfqpoint{2.140674in}{1.817529in}}{\pgfqpoint{2.139753in}{1.818450in}}%
\pgfpathcurveto{\pgfqpoint{2.138832in}{1.819371in}}{\pgfqpoint{2.137583in}{1.819889in}}{\pgfqpoint{2.136281in}{1.819889in}}%
\pgfpathcurveto{\pgfqpoint{2.134979in}{1.819889in}}{\pgfqpoint{2.133729in}{1.819371in}}{\pgfqpoint{2.132809in}{1.818450in}}%
\pgfpathcurveto{\pgfqpoint{2.131888in}{1.817529in}}{\pgfqpoint{2.131370in}{1.816280in}}{\pgfqpoint{2.131370in}{1.814978in}}%
\pgfpathcurveto{\pgfqpoint{2.131370in}{1.813676in}}{\pgfqpoint{2.131888in}{1.812427in}}{\pgfqpoint{2.132809in}{1.811506in}}%
\pgfpathcurveto{\pgfqpoint{2.133729in}{1.810585in}}{\pgfqpoint{2.134979in}{1.810068in}}{\pgfqpoint{2.136281in}{1.810068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162861in}{1.788168in}}%
\pgfpathcurveto{\pgfqpoint{2.164163in}{1.788168in}}{\pgfqpoint{2.165412in}{1.788685in}}{\pgfqpoint{2.166333in}{1.789606in}}%
\pgfpathcurveto{\pgfqpoint{2.167254in}{1.790527in}}{\pgfqpoint{2.167772in}{1.791776in}}{\pgfqpoint{2.167772in}{1.793078in}}%
\pgfpathcurveto{\pgfqpoint{2.167772in}{1.794381in}}{\pgfqpoint{2.167254in}{1.795630in}}{\pgfqpoint{2.166333in}{1.796551in}}%
\pgfpathcurveto{\pgfqpoint{2.165412in}{1.797472in}}{\pgfqpoint{2.164163in}{1.797989in}}{\pgfqpoint{2.162861in}{1.797989in}}%
\pgfpathcurveto{\pgfqpoint{2.161559in}{1.797989in}}{\pgfqpoint{2.160310in}{1.797472in}}{\pgfqpoint{2.159389in}{1.796551in}}%
\pgfpathcurveto{\pgfqpoint{2.158468in}{1.795630in}}{\pgfqpoint{2.157951in}{1.794381in}}{\pgfqpoint{2.157951in}{1.793078in}}%
\pgfpathcurveto{\pgfqpoint{2.157951in}{1.791776in}}{\pgfqpoint{2.158468in}{1.790527in}}{\pgfqpoint{2.159389in}{1.789606in}}%
\pgfpathcurveto{\pgfqpoint{2.160310in}{1.788685in}}{\pgfqpoint{2.161559in}{1.788168in}}{\pgfqpoint{2.162861in}{1.788168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962619in}{1.953571in}}%
\pgfpathcurveto{\pgfqpoint{1.963921in}{1.953571in}}{\pgfqpoint{1.965170in}{1.954088in}}{\pgfqpoint{1.966091in}{1.955009in}}%
\pgfpathcurveto{\pgfqpoint{1.967012in}{1.955930in}}{\pgfqpoint{1.967529in}{1.957179in}}{\pgfqpoint{1.967529in}{1.958481in}}%
\pgfpathcurveto{\pgfqpoint{1.967529in}{1.959784in}}{\pgfqpoint{1.967012in}{1.961033in}}{\pgfqpoint{1.966091in}{1.961954in}}%
\pgfpathcurveto{\pgfqpoint{1.965170in}{1.962875in}}{\pgfqpoint{1.963921in}{1.963392in}}{\pgfqpoint{1.962619in}{1.963392in}}%
\pgfpathcurveto{\pgfqpoint{1.961317in}{1.963392in}}{\pgfqpoint{1.960067in}{1.962875in}}{\pgfqpoint{1.959147in}{1.961954in}}%
\pgfpathcurveto{\pgfqpoint{1.958226in}{1.961033in}}{\pgfqpoint{1.957708in}{1.959784in}}{\pgfqpoint{1.957708in}{1.958481in}}%
\pgfpathcurveto{\pgfqpoint{1.957708in}{1.957179in}}{\pgfqpoint{1.958226in}{1.955930in}}{\pgfqpoint{1.959147in}{1.955009in}}%
\pgfpathcurveto{\pgfqpoint{1.960067in}{1.954088in}}{\pgfqpoint{1.961317in}{1.953571in}}{\pgfqpoint{1.962619in}{1.953571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989058in}{1.923207in}}%
\pgfpathcurveto{\pgfqpoint{1.990360in}{1.923207in}}{\pgfqpoint{1.991609in}{1.923725in}}{\pgfqpoint{1.992530in}{1.924646in}}%
\pgfpathcurveto{\pgfqpoint{1.993451in}{1.925567in}}{\pgfqpoint{1.993969in}{1.926816in}}{\pgfqpoint{1.993969in}{1.928118in}}%
\pgfpathcurveto{\pgfqpoint{1.993969in}{1.929420in}}{\pgfqpoint{1.993451in}{1.930669in}}{\pgfqpoint{1.992530in}{1.931590in}}%
\pgfpathcurveto{\pgfqpoint{1.991609in}{1.932511in}}{\pgfqpoint{1.990360in}{1.933028in}}{\pgfqpoint{1.989058in}{1.933028in}}%
\pgfpathcurveto{\pgfqpoint{1.987756in}{1.933028in}}{\pgfqpoint{1.986507in}{1.932511in}}{\pgfqpoint{1.985586in}{1.931590in}}%
\pgfpathcurveto{\pgfqpoint{1.984665in}{1.930669in}}{\pgfqpoint{1.984148in}{1.929420in}}{\pgfqpoint{1.984148in}{1.928118in}}%
\pgfpathcurveto{\pgfqpoint{1.984148in}{1.926816in}}{\pgfqpoint{1.984665in}{1.925567in}}{\pgfqpoint{1.985586in}{1.924646in}}%
\pgfpathcurveto{\pgfqpoint{1.986507in}{1.923725in}}{\pgfqpoint{1.987756in}{1.923207in}}{\pgfqpoint{1.989058in}{1.923207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936188in}{1.984745in}}%
\pgfpathcurveto{\pgfqpoint{1.937490in}{1.984745in}}{\pgfqpoint{1.938739in}{1.985262in}}{\pgfqpoint{1.939660in}{1.986183in}}%
\pgfpathcurveto{\pgfqpoint{1.940581in}{1.987104in}}{\pgfqpoint{1.941098in}{1.988353in}}{\pgfqpoint{1.941098in}{1.989655in}}%
\pgfpathcurveto{\pgfqpoint{1.941098in}{1.990957in}}{\pgfqpoint{1.940581in}{1.992207in}}{\pgfqpoint{1.939660in}{1.993127in}}%
\pgfpathcurveto{\pgfqpoint{1.938739in}{1.994048in}}{\pgfqpoint{1.937490in}{1.994566in}}{\pgfqpoint{1.936188in}{1.994566in}}%
\pgfpathcurveto{\pgfqpoint{1.934886in}{1.994566in}}{\pgfqpoint{1.933637in}{1.994048in}}{\pgfqpoint{1.932716in}{1.993127in}}%
\pgfpathcurveto{\pgfqpoint{1.931795in}{1.992207in}}{\pgfqpoint{1.931277in}{1.990957in}}{\pgfqpoint{1.931277in}{1.989655in}}%
\pgfpathcurveto{\pgfqpoint{1.931277in}{1.988353in}}{\pgfqpoint{1.931795in}{1.987104in}}{\pgfqpoint{1.932716in}{1.986183in}}%
\pgfpathcurveto{\pgfqpoint{1.933637in}{1.985262in}}{\pgfqpoint{1.934886in}{1.984745in}}{\pgfqpoint{1.936188in}{1.984745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015510in}{1.893841in}}%
\pgfpathcurveto{\pgfqpoint{2.016813in}{1.893841in}}{\pgfqpoint{2.018062in}{1.894358in}}{\pgfqpoint{2.018983in}{1.895279in}}%
\pgfpathcurveto{\pgfqpoint{2.019903in}{1.896200in}}{\pgfqpoint{2.020421in}{1.897449in}}{\pgfqpoint{2.020421in}{1.898751in}}%
\pgfpathcurveto{\pgfqpoint{2.020421in}{1.900054in}}{\pgfqpoint{2.019903in}{1.901303in}}{\pgfqpoint{2.018983in}{1.902224in}}%
\pgfpathcurveto{\pgfqpoint{2.018062in}{1.903144in}}{\pgfqpoint{2.016813in}{1.903662in}}{\pgfqpoint{2.015510in}{1.903662in}}%
\pgfpathcurveto{\pgfqpoint{2.014208in}{1.903662in}}{\pgfqpoint{2.012959in}{1.903144in}}{\pgfqpoint{2.012038in}{1.902224in}}%
\pgfpathcurveto{\pgfqpoint{2.011117in}{1.901303in}}{\pgfqpoint{2.010600in}{1.900054in}}{\pgfqpoint{2.010600in}{1.898751in}}%
\pgfpathcurveto{\pgfqpoint{2.010600in}{1.897449in}}{\pgfqpoint{2.011117in}{1.896200in}}{\pgfqpoint{2.012038in}{1.895279in}}%
\pgfpathcurveto{\pgfqpoint{2.012959in}{1.894358in}}{\pgfqpoint{2.014208in}{1.893841in}}{\pgfqpoint{2.015510in}{1.893841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909761in}{2.016534in}}%
\pgfpathcurveto{\pgfqpoint{1.911064in}{2.016534in}}{\pgfqpoint{1.912313in}{2.017052in}}{\pgfqpoint{1.913234in}{2.017973in}}%
\pgfpathcurveto{\pgfqpoint{1.914154in}{2.018893in}}{\pgfqpoint{1.914672in}{2.020142in}}{\pgfqpoint{1.914672in}{2.021445in}}%
\pgfpathcurveto{\pgfqpoint{1.914672in}{2.022747in}}{\pgfqpoint{1.914154in}{2.023996in}}{\pgfqpoint{1.913234in}{2.024917in}}%
\pgfpathcurveto{\pgfqpoint{1.912313in}{2.025838in}}{\pgfqpoint{1.911064in}{2.026355in}}{\pgfqpoint{1.909761in}{2.026355in}}%
\pgfpathcurveto{\pgfqpoint{1.908459in}{2.026355in}}{\pgfqpoint{1.907210in}{2.025838in}}{\pgfqpoint{1.906289in}{2.024917in}}%
\pgfpathcurveto{\pgfqpoint{1.905368in}{2.023996in}}{\pgfqpoint{1.904851in}{2.022747in}}{\pgfqpoint{1.904851in}{2.021445in}}%
\pgfpathcurveto{\pgfqpoint{1.904851in}{2.020142in}}{\pgfqpoint{1.905368in}{2.018893in}}{\pgfqpoint{1.906289in}{2.017973in}}%
\pgfpathcurveto{\pgfqpoint{1.907210in}{2.017052in}}{\pgfqpoint{1.908459in}{2.016534in}}{\pgfqpoint{1.909761in}{2.016534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883336in}{2.048740in}}%
\pgfpathcurveto{\pgfqpoint{1.884638in}{2.048740in}}{\pgfqpoint{1.885887in}{2.049257in}}{\pgfqpoint{1.886808in}{2.050178in}}%
\pgfpathcurveto{\pgfqpoint{1.887729in}{2.051099in}}{\pgfqpoint{1.888246in}{2.052348in}}{\pgfqpoint{1.888246in}{2.053650in}}%
\pgfpathcurveto{\pgfqpoint{1.888246in}{2.054952in}}{\pgfqpoint{1.887729in}{2.056202in}}{\pgfqpoint{1.886808in}{2.057122in}}%
\pgfpathcurveto{\pgfqpoint{1.885887in}{2.058043in}}{\pgfqpoint{1.884638in}{2.058561in}}{\pgfqpoint{1.883336in}{2.058561in}}%
\pgfpathcurveto{\pgfqpoint{1.882034in}{2.058561in}}{\pgfqpoint{1.880785in}{2.058043in}}{\pgfqpoint{1.879864in}{2.057122in}}%
\pgfpathcurveto{\pgfqpoint{1.878943in}{2.056202in}}{\pgfqpoint{1.878425in}{2.054952in}}{\pgfqpoint{1.878425in}{2.053650in}}%
\pgfpathcurveto{\pgfqpoint{1.878425in}{2.052348in}}{\pgfqpoint{1.878943in}{2.051099in}}{\pgfqpoint{1.879864in}{2.050178in}}%
\pgfpathcurveto{\pgfqpoint{1.880785in}{2.049257in}}{\pgfqpoint{1.882034in}{2.048740in}}{\pgfqpoint{1.883336in}{2.048740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041981in}{1.865649in}}%
\pgfpathcurveto{\pgfqpoint{2.043283in}{1.865649in}}{\pgfqpoint{2.044532in}{1.866167in}}{\pgfqpoint{2.045453in}{1.867088in}}%
\pgfpathcurveto{\pgfqpoint{2.046374in}{1.868008in}}{\pgfqpoint{2.046892in}{1.869258in}}{\pgfqpoint{2.046892in}{1.870560in}}%
\pgfpathcurveto{\pgfqpoint{2.046892in}{1.871862in}}{\pgfqpoint{2.046374in}{1.873111in}}{\pgfqpoint{2.045453in}{1.874032in}}%
\pgfpathcurveto{\pgfqpoint{2.044532in}{1.874953in}}{\pgfqpoint{2.043283in}{1.875470in}}{\pgfqpoint{2.041981in}{1.875470in}}%
\pgfpathcurveto{\pgfqpoint{2.040679in}{1.875470in}}{\pgfqpoint{2.039430in}{1.874953in}}{\pgfqpoint{2.038509in}{1.874032in}}%
\pgfpathcurveto{\pgfqpoint{2.037588in}{1.873111in}}{\pgfqpoint{2.037071in}{1.871862in}}{\pgfqpoint{2.037071in}{1.870560in}}%
\pgfpathcurveto{\pgfqpoint{2.037071in}{1.869258in}}{\pgfqpoint{2.037588in}{1.868008in}}{\pgfqpoint{2.038509in}{1.867088in}}%
\pgfpathcurveto{\pgfqpoint{2.039430in}{1.866167in}}{\pgfqpoint{2.040679in}{1.865649in}}{\pgfqpoint{2.041981in}{1.865649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856909in}{2.081156in}}%
\pgfpathcurveto{\pgfqpoint{1.858211in}{2.081156in}}{\pgfqpoint{1.859460in}{2.081674in}}{\pgfqpoint{1.860381in}{2.082595in}}%
\pgfpathcurveto{\pgfqpoint{1.861302in}{2.083516in}}{\pgfqpoint{1.861819in}{2.084765in}}{\pgfqpoint{1.861819in}{2.086067in}}%
\pgfpathcurveto{\pgfqpoint{1.861819in}{2.087369in}}{\pgfqpoint{1.861302in}{2.088618in}}{\pgfqpoint{1.860381in}{2.089539in}}%
\pgfpathcurveto{\pgfqpoint{1.859460in}{2.090460in}}{\pgfqpoint{1.858211in}{2.090977in}}{\pgfqpoint{1.856909in}{2.090977in}}%
\pgfpathcurveto{\pgfqpoint{1.855607in}{2.090977in}}{\pgfqpoint{1.854357in}{2.090460in}}{\pgfqpoint{1.853437in}{2.089539in}}%
\pgfpathcurveto{\pgfqpoint{1.852516in}{2.088618in}}{\pgfqpoint{1.851998in}{2.087369in}}{\pgfqpoint{1.851998in}{2.086067in}}%
\pgfpathcurveto{\pgfqpoint{1.851998in}{2.084765in}}{\pgfqpoint{1.852516in}{2.083516in}}{\pgfqpoint{1.853437in}{2.082595in}}%
\pgfpathcurveto{\pgfqpoint{1.854357in}{2.081674in}}{\pgfqpoint{1.855607in}{2.081156in}}{\pgfqpoint{1.856909in}{2.081156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068476in}{1.838801in}}%
\pgfpathcurveto{\pgfqpoint{2.069778in}{1.838801in}}{\pgfqpoint{2.071027in}{1.839318in}}{\pgfqpoint{2.071948in}{1.840239in}}%
\pgfpathcurveto{\pgfqpoint{2.072869in}{1.841160in}}{\pgfqpoint{2.073386in}{1.842409in}}{\pgfqpoint{2.073386in}{1.843711in}}%
\pgfpathcurveto{\pgfqpoint{2.073386in}{1.845014in}}{\pgfqpoint{2.072869in}{1.846263in}}{\pgfqpoint{2.071948in}{1.847184in}}%
\pgfpathcurveto{\pgfqpoint{2.071027in}{1.848104in}}{\pgfqpoint{2.069778in}{1.848622in}}{\pgfqpoint{2.068476in}{1.848622in}}%
\pgfpathcurveto{\pgfqpoint{2.067174in}{1.848622in}}{\pgfqpoint{2.065924in}{1.848104in}}{\pgfqpoint{2.065004in}{1.847184in}}%
\pgfpathcurveto{\pgfqpoint{2.064083in}{1.846263in}}{\pgfqpoint{2.063565in}{1.845014in}}{\pgfqpoint{2.063565in}{1.843711in}}%
\pgfpathcurveto{\pgfqpoint{2.063565in}{1.842409in}}{\pgfqpoint{2.064083in}{1.841160in}}{\pgfqpoint{2.065004in}{1.840239in}}%
\pgfpathcurveto{\pgfqpoint{2.065924in}{1.839318in}}{\pgfqpoint{2.067174in}{1.838801in}}{\pgfqpoint{2.068476in}{1.838801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095001in}{1.813452in}}%
\pgfpathcurveto{\pgfqpoint{2.096303in}{1.813452in}}{\pgfqpoint{2.097552in}{1.813969in}}{\pgfqpoint{2.098473in}{1.814890in}}%
\pgfpathcurveto{\pgfqpoint{2.099394in}{1.815811in}}{\pgfqpoint{2.099911in}{1.817060in}}{\pgfqpoint{2.099911in}{1.818362in}}%
\pgfpathcurveto{\pgfqpoint{2.099911in}{1.819665in}}{\pgfqpoint{2.099394in}{1.820914in}}{\pgfqpoint{2.098473in}{1.821834in}}%
\pgfpathcurveto{\pgfqpoint{2.097552in}{1.822755in}}{\pgfqpoint{2.096303in}{1.823273in}}{\pgfqpoint{2.095001in}{1.823273in}}%
\pgfpathcurveto{\pgfqpoint{2.093699in}{1.823273in}}{\pgfqpoint{2.092450in}{1.822755in}}{\pgfqpoint{2.091529in}{1.821834in}}%
\pgfpathcurveto{\pgfqpoint{2.090608in}{1.820914in}}{\pgfqpoint{2.090091in}{1.819665in}}{\pgfqpoint{2.090091in}{1.818362in}}%
\pgfpathcurveto{\pgfqpoint{2.090091in}{1.817060in}}{\pgfqpoint{2.090608in}{1.815811in}}{\pgfqpoint{2.091529in}{1.814890in}}%
\pgfpathcurveto{\pgfqpoint{2.092450in}{1.813969in}}{\pgfqpoint{2.093699in}{1.813452in}}{\pgfqpoint{2.095001in}{1.813452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121563in}{1.789747in}}%
\pgfpathcurveto{\pgfqpoint{2.122865in}{1.789747in}}{\pgfqpoint{2.124115in}{1.790264in}}{\pgfqpoint{2.125035in}{1.791185in}}%
\pgfpathcurveto{\pgfqpoint{2.125956in}{1.792106in}}{\pgfqpoint{2.126474in}{1.793355in}}{\pgfqpoint{2.126474in}{1.794657in}}%
\pgfpathcurveto{\pgfqpoint{2.126474in}{1.795959in}}{\pgfqpoint{2.125956in}{1.797208in}}{\pgfqpoint{2.125035in}{1.798129in}}%
\pgfpathcurveto{\pgfqpoint{2.124115in}{1.799050in}}{\pgfqpoint{2.122865in}{1.799567in}}{\pgfqpoint{2.121563in}{1.799567in}}%
\pgfpathcurveto{\pgfqpoint{2.120261in}{1.799567in}}{\pgfqpoint{2.119012in}{1.799050in}}{\pgfqpoint{2.118091in}{1.798129in}}%
\pgfpathcurveto{\pgfqpoint{2.117170in}{1.797208in}}{\pgfqpoint{2.116653in}{1.795959in}}{\pgfqpoint{2.116653in}{1.794657in}}%
\pgfpathcurveto{\pgfqpoint{2.116653in}{1.793355in}}{\pgfqpoint{2.117170in}{1.792106in}}{\pgfqpoint{2.118091in}{1.791185in}}%
\pgfpathcurveto{\pgfqpoint{2.119012in}{1.790264in}}{\pgfqpoint{2.120261in}{1.789747in}}{\pgfqpoint{2.121563in}{1.789747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148169in}{1.767816in}}%
\pgfpathcurveto{\pgfqpoint{2.149472in}{1.767816in}}{\pgfqpoint{2.150721in}{1.768333in}}{\pgfqpoint{2.151642in}{1.769254in}}%
\pgfpathcurveto{\pgfqpoint{2.152563in}{1.770175in}}{\pgfqpoint{2.153080in}{1.771424in}}{\pgfqpoint{2.153080in}{1.772726in}}%
\pgfpathcurveto{\pgfqpoint{2.153080in}{1.774028in}}{\pgfqpoint{2.152563in}{1.775277in}}{\pgfqpoint{2.151642in}{1.776198in}}%
\pgfpathcurveto{\pgfqpoint{2.150721in}{1.777119in}}{\pgfqpoint{2.149472in}{1.777637in}}{\pgfqpoint{2.148169in}{1.777637in}}%
\pgfpathcurveto{\pgfqpoint{2.146867in}{1.777637in}}{\pgfqpoint{2.145618in}{1.777119in}}{\pgfqpoint{2.144697in}{1.776198in}}%
\pgfpathcurveto{\pgfqpoint{2.143776in}{1.775277in}}{\pgfqpoint{2.143259in}{1.774028in}}{\pgfqpoint{2.143259in}{1.772726in}}%
\pgfpathcurveto{\pgfqpoint{2.143259in}{1.771424in}}{\pgfqpoint{2.143776in}{1.770175in}}{\pgfqpoint{2.144697in}{1.769254in}}%
\pgfpathcurveto{\pgfqpoint{2.145618in}{1.768333in}}{\pgfqpoint{2.146867in}{1.767816in}}{\pgfqpoint{2.148169in}{1.767816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947673in}{1.931261in}}%
\pgfpathcurveto{\pgfqpoint{1.948975in}{1.931261in}}{\pgfqpoint{1.950224in}{1.931778in}}{\pgfqpoint{1.951145in}{1.932699in}}%
\pgfpathcurveto{\pgfqpoint{1.952066in}{1.933620in}}{\pgfqpoint{1.952583in}{1.934869in}}{\pgfqpoint{1.952583in}{1.936171in}}%
\pgfpathcurveto{\pgfqpoint{1.952583in}{1.937474in}}{\pgfqpoint{1.952066in}{1.938723in}}{\pgfqpoint{1.951145in}{1.939644in}}%
\pgfpathcurveto{\pgfqpoint{1.950224in}{1.940564in}}{\pgfqpoint{1.948975in}{1.941082in}}{\pgfqpoint{1.947673in}{1.941082in}}%
\pgfpathcurveto{\pgfqpoint{1.946371in}{1.941082in}}{\pgfqpoint{1.945122in}{1.940564in}}{\pgfqpoint{1.944201in}{1.939644in}}%
\pgfpathcurveto{\pgfqpoint{1.943280in}{1.938723in}}{\pgfqpoint{1.942762in}{1.937474in}}{\pgfqpoint{1.942762in}{1.936171in}}%
\pgfpathcurveto{\pgfqpoint{1.942762in}{1.934869in}}{\pgfqpoint{1.943280in}{1.933620in}}{\pgfqpoint{1.944201in}{1.932699in}}%
\pgfpathcurveto{\pgfqpoint{1.945122in}{1.931778in}}{\pgfqpoint{1.946371in}{1.931261in}}{\pgfqpoint{1.947673in}{1.931261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974140in}{1.900865in}}%
\pgfpathcurveto{\pgfqpoint{1.975443in}{1.900865in}}{\pgfqpoint{1.976692in}{1.901382in}}{\pgfqpoint{1.977613in}{1.902303in}}%
\pgfpathcurveto{\pgfqpoint{1.978533in}{1.903224in}}{\pgfqpoint{1.979051in}{1.904473in}}{\pgfqpoint{1.979051in}{1.905775in}}%
\pgfpathcurveto{\pgfqpoint{1.979051in}{1.907077in}}{\pgfqpoint{1.978533in}{1.908327in}}{\pgfqpoint{1.977613in}{1.909247in}}%
\pgfpathcurveto{\pgfqpoint{1.976692in}{1.910168in}}{\pgfqpoint{1.975443in}{1.910686in}}{\pgfqpoint{1.974140in}{1.910686in}}%
\pgfpathcurveto{\pgfqpoint{1.972838in}{1.910686in}}{\pgfqpoint{1.971589in}{1.910168in}}{\pgfqpoint{1.970668in}{1.909247in}}%
\pgfpathcurveto{\pgfqpoint{1.969747in}{1.908327in}}{\pgfqpoint{1.969230in}{1.907077in}}{\pgfqpoint{1.969230in}{1.905775in}}%
\pgfpathcurveto{\pgfqpoint{1.969230in}{1.904473in}}{\pgfqpoint{1.969747in}{1.903224in}}{\pgfqpoint{1.970668in}{1.902303in}}%
\pgfpathcurveto{\pgfqpoint{1.971589in}{1.901382in}}{\pgfqpoint{1.972838in}{1.900865in}}{\pgfqpoint{1.974140in}{1.900865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921213in}{1.962467in}}%
\pgfpathcurveto{\pgfqpoint{1.922516in}{1.962467in}}{\pgfqpoint{1.923765in}{1.962985in}}{\pgfqpoint{1.924686in}{1.963906in}}%
\pgfpathcurveto{\pgfqpoint{1.925606in}{1.964827in}}{\pgfqpoint{1.926124in}{1.966076in}}{\pgfqpoint{1.926124in}{1.967378in}}%
\pgfpathcurveto{\pgfqpoint{1.926124in}{1.968680in}}{\pgfqpoint{1.925606in}{1.969929in}}{\pgfqpoint{1.924686in}{1.970850in}}%
\pgfpathcurveto{\pgfqpoint{1.923765in}{1.971771in}}{\pgfqpoint{1.922516in}{1.972288in}}{\pgfqpoint{1.921213in}{1.972288in}}%
\pgfpathcurveto{\pgfqpoint{1.919911in}{1.972288in}}{\pgfqpoint{1.918662in}{1.971771in}}{\pgfqpoint{1.917741in}{1.970850in}}%
\pgfpathcurveto{\pgfqpoint{1.916820in}{1.969929in}}{\pgfqpoint{1.916303in}{1.968680in}}{\pgfqpoint{1.916303in}{1.967378in}}%
\pgfpathcurveto{\pgfqpoint{1.916303in}{1.966076in}}{\pgfqpoint{1.916820in}{1.964827in}}{\pgfqpoint{1.917741in}{1.963906in}}%
\pgfpathcurveto{\pgfqpoint{1.918662in}{1.962985in}}{\pgfqpoint{1.919911in}{1.962467in}}{\pgfqpoint{1.921213in}{1.962467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000620in}{1.871466in}}%
\pgfpathcurveto{\pgfqpoint{2.001923in}{1.871466in}}{\pgfqpoint{2.003172in}{1.871983in}}{\pgfqpoint{2.004093in}{1.872904in}}%
\pgfpathcurveto{\pgfqpoint{2.005014in}{1.873825in}}{\pgfqpoint{2.005531in}{1.875074in}}{\pgfqpoint{2.005531in}{1.876376in}}%
\pgfpathcurveto{\pgfqpoint{2.005531in}{1.877679in}}{\pgfqpoint{2.005014in}{1.878928in}}{\pgfqpoint{2.004093in}{1.879848in}}%
\pgfpathcurveto{\pgfqpoint{2.003172in}{1.880769in}}{\pgfqpoint{2.001923in}{1.881287in}}{\pgfqpoint{2.000620in}{1.881287in}}%
\pgfpathcurveto{\pgfqpoint{1.999318in}{1.881287in}}{\pgfqpoint{1.998069in}{1.880769in}}{\pgfqpoint{1.997148in}{1.879848in}}%
\pgfpathcurveto{\pgfqpoint{1.996227in}{1.878928in}}{\pgfqpoint{1.995710in}{1.877679in}}{\pgfqpoint{1.995710in}{1.876376in}}%
\pgfpathcurveto{\pgfqpoint{1.995710in}{1.875074in}}{\pgfqpoint{1.996227in}{1.873825in}}{\pgfqpoint{1.997148in}{1.872904in}}%
\pgfpathcurveto{\pgfqpoint{1.998069in}{1.871983in}}{\pgfqpoint{1.999318in}{1.871466in}}{\pgfqpoint{2.000620in}{1.871466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894758in}{1.994290in}}%
\pgfpathcurveto{\pgfqpoint{1.896060in}{1.994290in}}{\pgfqpoint{1.897309in}{1.994808in}}{\pgfqpoint{1.898230in}{1.995728in}}%
\pgfpathcurveto{\pgfqpoint{1.899151in}{1.996649in}}{\pgfqpoint{1.899668in}{1.997898in}}{\pgfqpoint{1.899668in}{1.999201in}}%
\pgfpathcurveto{\pgfqpoint{1.899668in}{2.000503in}}{\pgfqpoint{1.899151in}{2.001752in}}{\pgfqpoint{1.898230in}{2.002673in}}%
\pgfpathcurveto{\pgfqpoint{1.897309in}{2.003594in}}{\pgfqpoint{1.896060in}{2.004111in}}{\pgfqpoint{1.894758in}{2.004111in}}%
\pgfpathcurveto{\pgfqpoint{1.893456in}{2.004111in}}{\pgfqpoint{1.892206in}{2.003594in}}{\pgfqpoint{1.891286in}{2.002673in}}%
\pgfpathcurveto{\pgfqpoint{1.890365in}{2.001752in}}{\pgfqpoint{1.889847in}{2.000503in}}{\pgfqpoint{1.889847in}{1.999201in}}%
\pgfpathcurveto{\pgfqpoint{1.889847in}{1.997898in}}{\pgfqpoint{1.890365in}{1.996649in}}{\pgfqpoint{1.891286in}{1.995728in}}%
\pgfpathcurveto{\pgfqpoint{1.892206in}{1.994808in}}{\pgfqpoint{1.893456in}{1.994290in}}{\pgfqpoint{1.894758in}{1.994290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868303in}{2.026529in}}%
\pgfpathcurveto{\pgfqpoint{1.869605in}{2.026529in}}{\pgfqpoint{1.870855in}{2.027046in}}{\pgfqpoint{1.871775in}{2.027967in}}%
\pgfpathcurveto{\pgfqpoint{1.872696in}{2.028888in}}{\pgfqpoint{1.873214in}{2.030137in}}{\pgfqpoint{1.873214in}{2.031439in}}%
\pgfpathcurveto{\pgfqpoint{1.873214in}{2.032741in}}{\pgfqpoint{1.872696in}{2.033991in}}{\pgfqpoint{1.871775in}{2.034911in}}%
\pgfpathcurveto{\pgfqpoint{1.870855in}{2.035832in}}{\pgfqpoint{1.869605in}{2.036350in}}{\pgfqpoint{1.868303in}{2.036350in}}%
\pgfpathcurveto{\pgfqpoint{1.867001in}{2.036350in}}{\pgfqpoint{1.865752in}{2.035832in}}{\pgfqpoint{1.864831in}{2.034911in}}%
\pgfpathcurveto{\pgfqpoint{1.863910in}{2.033991in}}{\pgfqpoint{1.863393in}{2.032741in}}{\pgfqpoint{1.863393in}{2.031439in}}%
\pgfpathcurveto{\pgfqpoint{1.863393in}{2.030137in}}{\pgfqpoint{1.863910in}{2.028888in}}{\pgfqpoint{1.864831in}{2.027967in}}%
\pgfpathcurveto{\pgfqpoint{1.865752in}{2.027046in}}{\pgfqpoint{1.867001in}{2.026529in}}{\pgfqpoint{1.868303in}{2.026529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027118in}{1.843242in}}%
\pgfpathcurveto{\pgfqpoint{2.028421in}{1.843242in}}{\pgfqpoint{2.029670in}{1.843760in}}{\pgfqpoint{2.030590in}{1.844680in}}%
\pgfpathcurveto{\pgfqpoint{2.031511in}{1.845601in}}{\pgfqpoint{2.032029in}{1.846850in}}{\pgfqpoint{2.032029in}{1.848153in}}%
\pgfpathcurveto{\pgfqpoint{2.032029in}{1.849455in}}{\pgfqpoint{2.031511in}{1.850704in}}{\pgfqpoint{2.030590in}{1.851625in}}%
\pgfpathcurveto{\pgfqpoint{2.029670in}{1.852546in}}{\pgfqpoint{2.028421in}{1.853063in}}{\pgfqpoint{2.027118in}{1.853063in}}%
\pgfpathcurveto{\pgfqpoint{2.025816in}{1.853063in}}{\pgfqpoint{2.024567in}{1.852546in}}{\pgfqpoint{2.023646in}{1.851625in}}%
\pgfpathcurveto{\pgfqpoint{2.022725in}{1.850704in}}{\pgfqpoint{2.022208in}{1.849455in}}{\pgfqpoint{2.022208in}{1.848153in}}%
\pgfpathcurveto{\pgfqpoint{2.022208in}{1.846850in}}{\pgfqpoint{2.022725in}{1.845601in}}{\pgfqpoint{2.023646in}{1.844680in}}%
\pgfpathcurveto{\pgfqpoint{2.024567in}{1.843760in}}{\pgfqpoint{2.025816in}{1.843242in}}{\pgfqpoint{2.027118in}{1.843242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841847in}{2.058979in}}%
\pgfpathcurveto{\pgfqpoint{1.843149in}{2.058979in}}{\pgfqpoint{1.844398in}{2.059496in}}{\pgfqpoint{1.845319in}{2.060417in}}%
\pgfpathcurveto{\pgfqpoint{1.846240in}{2.061338in}}{\pgfqpoint{1.846757in}{2.062587in}}{\pgfqpoint{1.846757in}{2.063889in}}%
\pgfpathcurveto{\pgfqpoint{1.846757in}{2.065192in}}{\pgfqpoint{1.846240in}{2.066441in}}{\pgfqpoint{1.845319in}{2.067361in}}%
\pgfpathcurveto{\pgfqpoint{1.844398in}{2.068282in}}{\pgfqpoint{1.843149in}{2.068800in}}{\pgfqpoint{1.841847in}{2.068800in}}%
\pgfpathcurveto{\pgfqpoint{1.840544in}{2.068800in}}{\pgfqpoint{1.839295in}{2.068282in}}{\pgfqpoint{1.838375in}{2.067361in}}%
\pgfpathcurveto{\pgfqpoint{1.837454in}{2.066441in}}{\pgfqpoint{1.836936in}{2.065192in}}{\pgfqpoint{1.836936in}{2.063889in}}%
\pgfpathcurveto{\pgfqpoint{1.836936in}{2.062587in}}{\pgfqpoint{1.837454in}{2.061338in}}{\pgfqpoint{1.838375in}{2.060417in}}%
\pgfpathcurveto{\pgfqpoint{1.839295in}{2.059496in}}{\pgfqpoint{1.840544in}{2.058979in}}{\pgfqpoint{1.841847in}{2.058979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053640in}{1.816362in}}%
\pgfpathcurveto{\pgfqpoint{2.054942in}{1.816362in}}{\pgfqpoint{2.056191in}{1.816879in}}{\pgfqpoint{2.057112in}{1.817800in}}%
\pgfpathcurveto{\pgfqpoint{2.058033in}{1.818721in}}{\pgfqpoint{2.058550in}{1.819970in}}{\pgfqpoint{2.058550in}{1.821272in}}%
\pgfpathcurveto{\pgfqpoint{2.058550in}{1.822575in}}{\pgfqpoint{2.058033in}{1.823824in}}{\pgfqpoint{2.057112in}{1.824745in}}%
\pgfpathcurveto{\pgfqpoint{2.056191in}{1.825665in}}{\pgfqpoint{2.054942in}{1.826183in}}{\pgfqpoint{2.053640in}{1.826183in}}%
\pgfpathcurveto{\pgfqpoint{2.052337in}{1.826183in}}{\pgfqpoint{2.051088in}{1.825665in}}{\pgfqpoint{2.050167in}{1.824745in}}%
\pgfpathcurveto{\pgfqpoint{2.049246in}{1.823824in}}{\pgfqpoint{2.048729in}{1.822575in}}{\pgfqpoint{2.048729in}{1.821272in}}%
\pgfpathcurveto{\pgfqpoint{2.048729in}{1.819970in}}{\pgfqpoint{2.049246in}{1.818721in}}{\pgfqpoint{2.050167in}{1.817800in}}%
\pgfpathcurveto{\pgfqpoint{2.051088in}{1.816879in}}{\pgfqpoint{2.052337in}{1.816362in}}{\pgfqpoint{2.053640in}{1.816362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080190in}{1.790982in}}%
\pgfpathcurveto{\pgfqpoint{2.081493in}{1.790982in}}{\pgfqpoint{2.082742in}{1.791499in}}{\pgfqpoint{2.083663in}{1.792420in}}%
\pgfpathcurveto{\pgfqpoint{2.084583in}{1.793341in}}{\pgfqpoint{2.085101in}{1.794590in}}{\pgfqpoint{2.085101in}{1.795892in}}%
\pgfpathcurveto{\pgfqpoint{2.085101in}{1.797194in}}{\pgfqpoint{2.084583in}{1.798444in}}{\pgfqpoint{2.083663in}{1.799364in}}%
\pgfpathcurveto{\pgfqpoint{2.082742in}{1.800285in}}{\pgfqpoint{2.081493in}{1.800803in}}{\pgfqpoint{2.080190in}{1.800803in}}%
\pgfpathcurveto{\pgfqpoint{2.078888in}{1.800803in}}{\pgfqpoint{2.077639in}{1.800285in}}{\pgfqpoint{2.076718in}{1.799364in}}%
\pgfpathcurveto{\pgfqpoint{2.075797in}{1.798444in}}{\pgfqpoint{2.075280in}{1.797194in}}{\pgfqpoint{2.075280in}{1.795892in}}%
\pgfpathcurveto{\pgfqpoint{2.075280in}{1.794590in}}{\pgfqpoint{2.075797in}{1.793341in}}{\pgfqpoint{2.076718in}{1.792420in}}%
\pgfpathcurveto{\pgfqpoint{2.077639in}{1.791499in}}{\pgfqpoint{2.078888in}{1.790982in}}{\pgfqpoint{2.080190in}{1.790982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106777in}{1.767246in}}%
\pgfpathcurveto{\pgfqpoint{2.108080in}{1.767246in}}{\pgfqpoint{2.109329in}{1.767763in}}{\pgfqpoint{2.110250in}{1.768684in}}%
\pgfpathcurveto{\pgfqpoint{2.111171in}{1.769605in}}{\pgfqpoint{2.111688in}{1.770854in}}{\pgfqpoint{2.111688in}{1.772156in}}%
\pgfpathcurveto{\pgfqpoint{2.111688in}{1.773458in}}{\pgfqpoint{2.111171in}{1.774707in}}{\pgfqpoint{2.110250in}{1.775628in}}%
\pgfpathcurveto{\pgfqpoint{2.109329in}{1.776549in}}{\pgfqpoint{2.108080in}{1.777066in}}{\pgfqpoint{2.106777in}{1.777066in}}%
\pgfpathcurveto{\pgfqpoint{2.105475in}{1.777066in}}{\pgfqpoint{2.104226in}{1.776549in}}{\pgfqpoint{2.103305in}{1.775628in}}%
\pgfpathcurveto{\pgfqpoint{2.102384in}{1.774707in}}{\pgfqpoint{2.101867in}{1.773458in}}{\pgfqpoint{2.101867in}{1.772156in}}%
\pgfpathcurveto{\pgfqpoint{2.101867in}{1.770854in}}{\pgfqpoint{2.102384in}{1.769605in}}{\pgfqpoint{2.103305in}{1.768684in}}%
\pgfpathcurveto{\pgfqpoint{2.104226in}{1.767763in}}{\pgfqpoint{2.105475in}{1.767246in}}{\pgfqpoint{2.106777in}{1.767246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133408in}{1.745284in}}%
\pgfpathcurveto{\pgfqpoint{2.134710in}{1.745284in}}{\pgfqpoint{2.135959in}{1.745802in}}{\pgfqpoint{2.136880in}{1.746723in}}%
\pgfpathcurveto{\pgfqpoint{2.137801in}{1.747643in}}{\pgfqpoint{2.138318in}{1.748892in}}{\pgfqpoint{2.138318in}{1.750195in}}%
\pgfpathcurveto{\pgfqpoint{2.138318in}{1.751497in}}{\pgfqpoint{2.137801in}{1.752746in}}{\pgfqpoint{2.136880in}{1.753667in}}%
\pgfpathcurveto{\pgfqpoint{2.135959in}{1.754588in}}{\pgfqpoint{2.134710in}{1.755105in}}{\pgfqpoint{2.133408in}{1.755105in}}%
\pgfpathcurveto{\pgfqpoint{2.132106in}{1.755105in}}{\pgfqpoint{2.130856in}{1.754588in}}{\pgfqpoint{2.129936in}{1.753667in}}%
\pgfpathcurveto{\pgfqpoint{2.129015in}{1.752746in}}{\pgfqpoint{2.128497in}{1.751497in}}{\pgfqpoint{2.128497in}{1.750195in}}%
\pgfpathcurveto{\pgfqpoint{2.128497in}{1.748892in}}{\pgfqpoint{2.129015in}{1.747643in}}{\pgfqpoint{2.129936in}{1.746723in}}%
\pgfpathcurveto{\pgfqpoint{2.130856in}{1.745802in}}{\pgfqpoint{2.132106in}{1.745284in}}{\pgfqpoint{2.133408in}{1.745284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932675in}{1.906837in}}%
\pgfpathcurveto{\pgfqpoint{1.933977in}{1.906837in}}{\pgfqpoint{1.935226in}{1.907354in}}{\pgfqpoint{1.936147in}{1.908275in}}%
\pgfpathcurveto{\pgfqpoint{1.937068in}{1.909196in}}{\pgfqpoint{1.937585in}{1.910445in}}{\pgfqpoint{1.937585in}{1.911747in}}%
\pgfpathcurveto{\pgfqpoint{1.937585in}{1.913050in}}{\pgfqpoint{1.937068in}{1.914299in}}{\pgfqpoint{1.936147in}{1.915220in}}%
\pgfpathcurveto{\pgfqpoint{1.935226in}{1.916141in}}{\pgfqpoint{1.933977in}{1.916658in}}{\pgfqpoint{1.932675in}{1.916658in}}%
\pgfpathcurveto{\pgfqpoint{1.931372in}{1.916658in}}{\pgfqpoint{1.930123in}{1.916141in}}{\pgfqpoint{1.929202in}{1.915220in}}%
\pgfpathcurveto{\pgfqpoint{1.928281in}{1.914299in}}{\pgfqpoint{1.927764in}{1.913050in}}{\pgfqpoint{1.927764in}{1.911747in}}%
\pgfpathcurveto{\pgfqpoint{1.927764in}{1.910445in}}{\pgfqpoint{1.928281in}{1.909196in}}{\pgfqpoint{1.929202in}{1.908275in}}%
\pgfpathcurveto{\pgfqpoint{1.930123in}{1.907354in}}{\pgfqpoint{1.931372in}{1.906837in}}{\pgfqpoint{1.932675in}{1.906837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959168in}{1.876410in}}%
\pgfpathcurveto{\pgfqpoint{1.960471in}{1.876410in}}{\pgfqpoint{1.961720in}{1.876928in}}{\pgfqpoint{1.962641in}{1.877849in}}%
\pgfpathcurveto{\pgfqpoint{1.963561in}{1.878769in}}{\pgfqpoint{1.964079in}{1.880019in}}{\pgfqpoint{1.964079in}{1.881321in}}%
\pgfpathcurveto{\pgfqpoint{1.964079in}{1.882623in}}{\pgfqpoint{1.963561in}{1.883872in}}{\pgfqpoint{1.962641in}{1.884793in}}%
\pgfpathcurveto{\pgfqpoint{1.961720in}{1.885714in}}{\pgfqpoint{1.960471in}{1.886231in}}{\pgfqpoint{1.959168in}{1.886231in}}%
\pgfpathcurveto{\pgfqpoint{1.957866in}{1.886231in}}{\pgfqpoint{1.956617in}{1.885714in}}{\pgfqpoint{1.955696in}{1.884793in}}%
\pgfpathcurveto{\pgfqpoint{1.954775in}{1.883872in}}{\pgfqpoint{1.954258in}{1.882623in}}{\pgfqpoint{1.954258in}{1.881321in}}%
\pgfpathcurveto{\pgfqpoint{1.954258in}{1.880019in}}{\pgfqpoint{1.954775in}{1.878769in}}{\pgfqpoint{1.955696in}{1.877849in}}%
\pgfpathcurveto{\pgfqpoint{1.956617in}{1.876928in}}{\pgfqpoint{1.957866in}{1.876410in}}{\pgfqpoint{1.959168in}{1.876410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906188in}{1.938074in}}%
\pgfpathcurveto{\pgfqpoint{1.907490in}{1.938074in}}{\pgfqpoint{1.908740in}{1.938592in}}{\pgfqpoint{1.909660in}{1.939512in}}%
\pgfpathcurveto{\pgfqpoint{1.910581in}{1.940433in}}{\pgfqpoint{1.911099in}{1.941682in}}{\pgfqpoint{1.911099in}{1.942985in}}%
\pgfpathcurveto{\pgfqpoint{1.911099in}{1.944287in}}{\pgfqpoint{1.910581in}{1.945536in}}{\pgfqpoint{1.909660in}{1.946457in}}%
\pgfpathcurveto{\pgfqpoint{1.908740in}{1.947378in}}{\pgfqpoint{1.907490in}{1.947895in}}{\pgfqpoint{1.906188in}{1.947895in}}%
\pgfpathcurveto{\pgfqpoint{1.904886in}{1.947895in}}{\pgfqpoint{1.903637in}{1.947378in}}{\pgfqpoint{1.902716in}{1.946457in}}%
\pgfpathcurveto{\pgfqpoint{1.901795in}{1.945536in}}{\pgfqpoint{1.901278in}{1.944287in}}{\pgfqpoint{1.901278in}{1.942985in}}%
\pgfpathcurveto{\pgfqpoint{1.901278in}{1.941682in}}{\pgfqpoint{1.901795in}{1.940433in}}{\pgfqpoint{1.902716in}{1.939512in}}%
\pgfpathcurveto{\pgfqpoint{1.903637in}{1.938592in}}{\pgfqpoint{1.904886in}{1.938074in}}{\pgfqpoint{1.906188in}{1.938074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985674in}{1.846981in}}%
\pgfpathcurveto{\pgfqpoint{1.986977in}{1.846981in}}{\pgfqpoint{1.988226in}{1.847498in}}{\pgfqpoint{1.989147in}{1.848419in}}%
\pgfpathcurveto{\pgfqpoint{1.990067in}{1.849340in}}{\pgfqpoint{1.990585in}{1.850589in}}{\pgfqpoint{1.990585in}{1.851891in}}%
\pgfpathcurveto{\pgfqpoint{1.990585in}{1.853194in}}{\pgfqpoint{1.990067in}{1.854443in}}{\pgfqpoint{1.989147in}{1.855364in}}%
\pgfpathcurveto{\pgfqpoint{1.988226in}{1.856285in}}{\pgfqpoint{1.986977in}{1.856802in}}{\pgfqpoint{1.985674in}{1.856802in}}%
\pgfpathcurveto{\pgfqpoint{1.984372in}{1.856802in}}{\pgfqpoint{1.983123in}{1.856285in}}{\pgfqpoint{1.982202in}{1.855364in}}%
\pgfpathcurveto{\pgfqpoint{1.981281in}{1.854443in}}{\pgfqpoint{1.980764in}{1.853194in}}{\pgfqpoint{1.980764in}{1.851891in}}%
\pgfpathcurveto{\pgfqpoint{1.980764in}{1.850589in}}{\pgfqpoint{1.981281in}{1.849340in}}{\pgfqpoint{1.982202in}{1.848419in}}%
\pgfpathcurveto{\pgfqpoint{1.983123in}{1.847498in}}{\pgfqpoint{1.984372in}{1.846981in}}{\pgfqpoint{1.985674in}{1.846981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879706in}{1.969928in}}%
\pgfpathcurveto{\pgfqpoint{1.881008in}{1.969928in}}{\pgfqpoint{1.882257in}{1.970445in}}{\pgfqpoint{1.883178in}{1.971366in}}%
\pgfpathcurveto{\pgfqpoint{1.884099in}{1.972287in}}{\pgfqpoint{1.884616in}{1.973536in}}{\pgfqpoint{1.884616in}{1.974838in}}%
\pgfpathcurveto{\pgfqpoint{1.884616in}{1.976140in}}{\pgfqpoint{1.884099in}{1.977390in}}{\pgfqpoint{1.883178in}{1.978310in}}%
\pgfpathcurveto{\pgfqpoint{1.882257in}{1.979231in}}{\pgfqpoint{1.881008in}{1.979749in}}{\pgfqpoint{1.879706in}{1.979749in}}%
\pgfpathcurveto{\pgfqpoint{1.878403in}{1.979749in}}{\pgfqpoint{1.877154in}{1.979231in}}{\pgfqpoint{1.876233in}{1.978310in}}%
\pgfpathcurveto{\pgfqpoint{1.875312in}{1.977390in}}{\pgfqpoint{1.874795in}{1.976140in}}{\pgfqpoint{1.874795in}{1.974838in}}%
\pgfpathcurveto{\pgfqpoint{1.874795in}{1.973536in}}{\pgfqpoint{1.875312in}{1.972287in}}{\pgfqpoint{1.876233in}{1.971366in}}%
\pgfpathcurveto{\pgfqpoint{1.877154in}{1.970445in}}{\pgfqpoint{1.878403in}{1.969928in}}{\pgfqpoint{1.879706in}{1.969928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853224in}{2.002197in}}%
\pgfpathcurveto{\pgfqpoint{1.854526in}{2.002197in}}{\pgfqpoint{1.855775in}{2.002714in}}{\pgfqpoint{1.856696in}{2.003635in}}%
\pgfpathcurveto{\pgfqpoint{1.857617in}{2.004556in}}{\pgfqpoint{1.858134in}{2.005805in}}{\pgfqpoint{1.858134in}{2.007108in}}%
\pgfpathcurveto{\pgfqpoint{1.858134in}{2.008410in}}{\pgfqpoint{1.857617in}{2.009659in}}{\pgfqpoint{1.856696in}{2.010580in}}%
\pgfpathcurveto{\pgfqpoint{1.855775in}{2.011501in}}{\pgfqpoint{1.854526in}{2.012018in}}{\pgfqpoint{1.853224in}{2.012018in}}%
\pgfpathcurveto{\pgfqpoint{1.851921in}{2.012018in}}{\pgfqpoint{1.850672in}{2.011501in}}{\pgfqpoint{1.849751in}{2.010580in}}%
\pgfpathcurveto{\pgfqpoint{1.848830in}{2.009659in}}{\pgfqpoint{1.848313in}{2.008410in}}{\pgfqpoint{1.848313in}{2.007108in}}%
\pgfpathcurveto{\pgfqpoint{1.848313in}{2.005805in}}{\pgfqpoint{1.848830in}{2.004556in}}{\pgfqpoint{1.849751in}{2.003635in}}%
\pgfpathcurveto{\pgfqpoint{1.850672in}{2.002714in}}{\pgfqpoint{1.851921in}{2.002197in}}{\pgfqpoint{1.853224in}{2.002197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012197in}{1.818727in}}%
\pgfpathcurveto{\pgfqpoint{2.013500in}{1.818727in}}{\pgfqpoint{2.014749in}{1.819245in}}{\pgfqpoint{2.015670in}{1.820165in}}%
\pgfpathcurveto{\pgfqpoint{2.016590in}{1.821086in}}{\pgfqpoint{2.017108in}{1.822335in}}{\pgfqpoint{2.017108in}{1.823638in}}%
\pgfpathcurveto{\pgfqpoint{2.017108in}{1.824940in}}{\pgfqpoint{2.016590in}{1.826189in}}{\pgfqpoint{2.015670in}{1.827110in}}%
\pgfpathcurveto{\pgfqpoint{2.014749in}{1.828031in}}{\pgfqpoint{2.013500in}{1.828548in}}{\pgfqpoint{2.012197in}{1.828548in}}%
\pgfpathcurveto{\pgfqpoint{2.010895in}{1.828548in}}{\pgfqpoint{2.009646in}{1.828031in}}{\pgfqpoint{2.008725in}{1.827110in}}%
\pgfpathcurveto{\pgfqpoint{2.007804in}{1.826189in}}{\pgfqpoint{2.007287in}{1.824940in}}{\pgfqpoint{2.007287in}{1.823638in}}%
\pgfpathcurveto{\pgfqpoint{2.007287in}{1.822335in}}{\pgfqpoint{2.007804in}{1.821086in}}{\pgfqpoint{2.008725in}{1.820165in}}%
\pgfpathcurveto{\pgfqpoint{2.009646in}{1.819245in}}{\pgfqpoint{2.010895in}{1.818727in}}{\pgfqpoint{2.012197in}{1.818727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826740in}{2.034678in}}%
\pgfpathcurveto{\pgfqpoint{1.828042in}{2.034678in}}{\pgfqpoint{1.829291in}{2.035195in}}{\pgfqpoint{1.830212in}{2.036116in}}%
\pgfpathcurveto{\pgfqpoint{1.831133in}{2.037037in}}{\pgfqpoint{1.831650in}{2.038286in}}{\pgfqpoint{1.831650in}{2.039588in}}%
\pgfpathcurveto{\pgfqpoint{1.831650in}{2.040891in}}{\pgfqpoint{1.831133in}{2.042140in}}{\pgfqpoint{1.830212in}{2.043061in}}%
\pgfpathcurveto{\pgfqpoint{1.829291in}{2.043982in}}{\pgfqpoint{1.828042in}{2.044499in}}{\pgfqpoint{1.826740in}{2.044499in}}%
\pgfpathcurveto{\pgfqpoint{1.825437in}{2.044499in}}{\pgfqpoint{1.824188in}{2.043982in}}{\pgfqpoint{1.823267in}{2.043061in}}%
\pgfpathcurveto{\pgfqpoint{1.822347in}{2.042140in}}{\pgfqpoint{1.821829in}{2.040891in}}{\pgfqpoint{1.821829in}{2.039588in}}%
\pgfpathcurveto{\pgfqpoint{1.821829in}{2.038286in}}{\pgfqpoint{1.822347in}{2.037037in}}{\pgfqpoint{1.823267in}{2.036116in}}%
\pgfpathcurveto{\pgfqpoint{1.824188in}{2.035195in}}{\pgfqpoint{1.825437in}{2.034678in}}{\pgfqpoint{1.826740in}{2.034678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038743in}{1.791817in}}%
\pgfpathcurveto{\pgfqpoint{2.040046in}{1.791817in}}{\pgfqpoint{2.041295in}{1.792334in}}{\pgfqpoint{2.042215in}{1.793255in}}%
\pgfpathcurveto{\pgfqpoint{2.043136in}{1.794176in}}{\pgfqpoint{2.043654in}{1.795425in}}{\pgfqpoint{2.043654in}{1.796727in}}%
\pgfpathcurveto{\pgfqpoint{2.043654in}{1.798030in}}{\pgfqpoint{2.043136in}{1.799279in}}{\pgfqpoint{2.042215in}{1.800200in}}%
\pgfpathcurveto{\pgfqpoint{2.041295in}{1.801120in}}{\pgfqpoint{2.040046in}{1.801638in}}{\pgfqpoint{2.038743in}{1.801638in}}%
\pgfpathcurveto{\pgfqpoint{2.037441in}{1.801638in}}{\pgfqpoint{2.036192in}{1.801120in}}{\pgfqpoint{2.035271in}{1.800200in}}%
\pgfpathcurveto{\pgfqpoint{2.034350in}{1.799279in}}{\pgfqpoint{2.033833in}{1.798030in}}{\pgfqpoint{2.033833in}{1.796727in}}%
\pgfpathcurveto{\pgfqpoint{2.033833in}{1.795425in}}{\pgfqpoint{2.034350in}{1.794176in}}{\pgfqpoint{2.035271in}{1.793255in}}%
\pgfpathcurveto{\pgfqpoint{2.036192in}{1.792334in}}{\pgfqpoint{2.037441in}{1.791817in}}{\pgfqpoint{2.038743in}{1.791817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065318in}{1.766407in}}%
\pgfpathcurveto{\pgfqpoint{2.066620in}{1.766407in}}{\pgfqpoint{2.067869in}{1.766924in}}{\pgfqpoint{2.068790in}{1.767845in}}%
\pgfpathcurveto{\pgfqpoint{2.069711in}{1.768766in}}{\pgfqpoint{2.070228in}{1.770015in}}{\pgfqpoint{2.070228in}{1.771317in}}%
\pgfpathcurveto{\pgfqpoint{2.070228in}{1.772619in}}{\pgfqpoint{2.069711in}{1.773869in}}{\pgfqpoint{2.068790in}{1.774789in}}%
\pgfpathcurveto{\pgfqpoint{2.067869in}{1.775710in}}{\pgfqpoint{2.066620in}{1.776228in}}{\pgfqpoint{2.065318in}{1.776228in}}%
\pgfpathcurveto{\pgfqpoint{2.064016in}{1.776228in}}{\pgfqpoint{2.062767in}{1.775710in}}{\pgfqpoint{2.061846in}{1.774789in}}%
\pgfpathcurveto{\pgfqpoint{2.060925in}{1.773869in}}{\pgfqpoint{2.060407in}{1.772619in}}{\pgfqpoint{2.060407in}{1.771317in}}%
\pgfpathcurveto{\pgfqpoint{2.060407in}{1.770015in}}{\pgfqpoint{2.060925in}{1.768766in}}{\pgfqpoint{2.061846in}{1.767845in}}%
\pgfpathcurveto{\pgfqpoint{2.062767in}{1.766924in}}{\pgfqpoint{2.064016in}{1.766407in}}{\pgfqpoint{2.065318in}{1.766407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091928in}{1.742641in}}%
\pgfpathcurveto{\pgfqpoint{2.093230in}{1.742641in}}{\pgfqpoint{2.094479in}{1.743158in}}{\pgfqpoint{2.095400in}{1.744079in}}%
\pgfpathcurveto{\pgfqpoint{2.096321in}{1.745000in}}{\pgfqpoint{2.096839in}{1.746249in}}{\pgfqpoint{2.096839in}{1.747551in}}%
\pgfpathcurveto{\pgfqpoint{2.096839in}{1.748854in}}{\pgfqpoint{2.096321in}{1.750103in}}{\pgfqpoint{2.095400in}{1.751024in}}%
\pgfpathcurveto{\pgfqpoint{2.094479in}{1.751944in}}{\pgfqpoint{2.093230in}{1.752462in}}{\pgfqpoint{2.091928in}{1.752462in}}%
\pgfpathcurveto{\pgfqpoint{2.090626in}{1.752462in}}{\pgfqpoint{2.089377in}{1.751944in}}{\pgfqpoint{2.088456in}{1.751024in}}%
\pgfpathcurveto{\pgfqpoint{2.087535in}{1.750103in}}{\pgfqpoint{2.087018in}{1.748854in}}{\pgfqpoint{2.087018in}{1.747551in}}%
\pgfpathcurveto{\pgfqpoint{2.087018in}{1.746249in}}{\pgfqpoint{2.087535in}{1.745000in}}{\pgfqpoint{2.088456in}{1.744079in}}%
\pgfpathcurveto{\pgfqpoint{2.089377in}{1.743158in}}{\pgfqpoint{2.090626in}{1.742641in}}{\pgfqpoint{2.091928in}{1.742641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917628in}{1.880394in}}%
\pgfpathcurveto{\pgfqpoint{1.918930in}{1.880394in}}{\pgfqpoint{1.920179in}{1.880911in}}{\pgfqpoint{1.921100in}{1.881832in}}%
\pgfpathcurveto{\pgfqpoint{1.922021in}{1.882753in}}{\pgfqpoint{1.922538in}{1.884002in}}{\pgfqpoint{1.922538in}{1.885304in}}%
\pgfpathcurveto{\pgfqpoint{1.922538in}{1.886607in}}{\pgfqpoint{1.922021in}{1.887856in}}{\pgfqpoint{1.921100in}{1.888777in}}%
\pgfpathcurveto{\pgfqpoint{1.920179in}{1.889697in}}{\pgfqpoint{1.918930in}{1.890215in}}{\pgfqpoint{1.917628in}{1.890215in}}%
\pgfpathcurveto{\pgfqpoint{1.916325in}{1.890215in}}{\pgfqpoint{1.915076in}{1.889697in}}{\pgfqpoint{1.914155in}{1.888777in}}%
\pgfpathcurveto{\pgfqpoint{1.913235in}{1.887856in}}{\pgfqpoint{1.912717in}{1.886607in}}{\pgfqpoint{1.912717in}{1.885304in}}%
\pgfpathcurveto{\pgfqpoint{1.912717in}{1.884002in}}{\pgfqpoint{1.913235in}{1.882753in}}{\pgfqpoint{1.914155in}{1.881832in}}%
\pgfpathcurveto{\pgfqpoint{1.915076in}{1.880911in}}{\pgfqpoint{1.916325in}{1.880394in}}{\pgfqpoint{1.917628in}{1.880394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944146in}{1.849939in}}%
\pgfpathcurveto{\pgfqpoint{1.945448in}{1.849939in}}{\pgfqpoint{1.946698in}{1.850456in}}{\pgfqpoint{1.947618in}{1.851377in}}%
\pgfpathcurveto{\pgfqpoint{1.948539in}{1.852298in}}{\pgfqpoint{1.949057in}{1.853547in}}{\pgfqpoint{1.949057in}{1.854849in}}%
\pgfpathcurveto{\pgfqpoint{1.949057in}{1.856151in}}{\pgfqpoint{1.948539in}{1.857401in}}{\pgfqpoint{1.947618in}{1.858321in}}%
\pgfpathcurveto{\pgfqpoint{1.946698in}{1.859242in}}{\pgfqpoint{1.945448in}{1.859760in}}{\pgfqpoint{1.944146in}{1.859760in}}%
\pgfpathcurveto{\pgfqpoint{1.942844in}{1.859760in}}{\pgfqpoint{1.941595in}{1.859242in}}{\pgfqpoint{1.940674in}{1.858321in}}%
\pgfpathcurveto{\pgfqpoint{1.939753in}{1.857401in}}{\pgfqpoint{1.939236in}{1.856151in}}{\pgfqpoint{1.939236in}{1.854849in}}%
\pgfpathcurveto{\pgfqpoint{1.939236in}{1.853547in}}{\pgfqpoint{1.939753in}{1.852298in}}{\pgfqpoint{1.940674in}{1.851377in}}%
\pgfpathcurveto{\pgfqpoint{1.941595in}{1.850456in}}{\pgfqpoint{1.942844in}{1.849939in}}{\pgfqpoint{1.944146in}{1.849939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891116in}{1.911660in}}%
\pgfpathcurveto{\pgfqpoint{1.892419in}{1.911660in}}{\pgfqpoint{1.893668in}{1.912177in}}{\pgfqpoint{1.894589in}{1.913098in}}%
\pgfpathcurveto{\pgfqpoint{1.895509in}{1.914019in}}{\pgfqpoint{1.896027in}{1.915268in}}{\pgfqpoint{1.896027in}{1.916570in}}%
\pgfpathcurveto{\pgfqpoint{1.896027in}{1.917872in}}{\pgfqpoint{1.895509in}{1.919122in}}{\pgfqpoint{1.894589in}{1.920042in}}%
\pgfpathcurveto{\pgfqpoint{1.893668in}{1.920963in}}{\pgfqpoint{1.892419in}{1.921481in}}{\pgfqpoint{1.891116in}{1.921481in}}%
\pgfpathcurveto{\pgfqpoint{1.889814in}{1.921481in}}{\pgfqpoint{1.888565in}{1.920963in}}{\pgfqpoint{1.887644in}{1.920042in}}%
\pgfpathcurveto{\pgfqpoint{1.886723in}{1.919122in}}{\pgfqpoint{1.886206in}{1.917872in}}{\pgfqpoint{1.886206in}{1.916570in}}%
\pgfpathcurveto{\pgfqpoint{1.886206in}{1.915268in}}{\pgfqpoint{1.886723in}{1.914019in}}{\pgfqpoint{1.887644in}{1.913098in}}%
\pgfpathcurveto{\pgfqpoint{1.888565in}{1.912177in}}{\pgfqpoint{1.889814in}{1.911660in}}{\pgfqpoint{1.891116in}{1.911660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970676in}{1.820481in}}%
\pgfpathcurveto{\pgfqpoint{1.971978in}{1.820481in}}{\pgfqpoint{1.973228in}{1.820998in}}{\pgfqpoint{1.974148in}{1.821919in}}%
\pgfpathcurveto{\pgfqpoint{1.975069in}{1.822840in}}{\pgfqpoint{1.975587in}{1.824089in}}{\pgfqpoint{1.975587in}{1.825391in}}%
\pgfpathcurveto{\pgfqpoint{1.975587in}{1.826694in}}{\pgfqpoint{1.975069in}{1.827943in}}{\pgfqpoint{1.974148in}{1.828864in}}%
\pgfpathcurveto{\pgfqpoint{1.973228in}{1.829784in}}{\pgfqpoint{1.971978in}{1.830302in}}{\pgfqpoint{1.970676in}{1.830302in}}%
\pgfpathcurveto{\pgfqpoint{1.969374in}{1.830302in}}{\pgfqpoint{1.968125in}{1.829784in}}{\pgfqpoint{1.967204in}{1.828864in}}%
\pgfpathcurveto{\pgfqpoint{1.966283in}{1.827943in}}{\pgfqpoint{1.965766in}{1.826694in}}{\pgfqpoint{1.965766in}{1.825391in}}%
\pgfpathcurveto{\pgfqpoint{1.965766in}{1.824089in}}{\pgfqpoint{1.966283in}{1.822840in}}{\pgfqpoint{1.967204in}{1.821919in}}%
\pgfpathcurveto{\pgfqpoint{1.968125in}{1.820998in}}{\pgfqpoint{1.969374in}{1.820481in}}{\pgfqpoint{1.970676in}{1.820481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118581in}{1.720650in}}%
\pgfpathcurveto{\pgfqpoint{2.119883in}{1.720650in}}{\pgfqpoint{2.121132in}{1.721168in}}{\pgfqpoint{2.122053in}{1.722088in}}%
\pgfpathcurveto{\pgfqpoint{2.122974in}{1.723009in}}{\pgfqpoint{2.123491in}{1.724258in}}{\pgfqpoint{2.123491in}{1.725561in}}%
\pgfpathcurveto{\pgfqpoint{2.123491in}{1.726863in}}{\pgfqpoint{2.122974in}{1.728112in}}{\pgfqpoint{2.122053in}{1.729033in}}%
\pgfpathcurveto{\pgfqpoint{2.121132in}{1.729954in}}{\pgfqpoint{2.119883in}{1.730471in}}{\pgfqpoint{2.118581in}{1.730471in}}%
\pgfpathcurveto{\pgfqpoint{2.117278in}{1.730471in}}{\pgfqpoint{2.116029in}{1.729954in}}{\pgfqpoint{2.115108in}{1.729033in}}%
\pgfpathcurveto{\pgfqpoint{2.114187in}{1.728112in}}{\pgfqpoint{2.113670in}{1.726863in}}{\pgfqpoint{2.113670in}{1.725561in}}%
\pgfpathcurveto{\pgfqpoint{2.113670in}{1.724258in}}{\pgfqpoint{2.114187in}{1.723009in}}{\pgfqpoint{2.115108in}{1.722088in}}%
\pgfpathcurveto{\pgfqpoint{2.116029in}{1.721168in}}{\pgfqpoint{2.117278in}{1.720650in}}{\pgfqpoint{2.118581in}{1.720650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864608in}{1.943542in}}%
\pgfpathcurveto{\pgfqpoint{1.865911in}{1.943542in}}{\pgfqpoint{1.867160in}{1.944059in}}{\pgfqpoint{1.868081in}{1.944980in}}%
\pgfpathcurveto{\pgfqpoint{1.869001in}{1.945901in}}{\pgfqpoint{1.869519in}{1.947150in}}{\pgfqpoint{1.869519in}{1.948452in}}%
\pgfpathcurveto{\pgfqpoint{1.869519in}{1.949754in}}{\pgfqpoint{1.869001in}{1.951003in}}{\pgfqpoint{1.868081in}{1.951924in}}%
\pgfpathcurveto{\pgfqpoint{1.867160in}{1.952845in}}{\pgfqpoint{1.865911in}{1.953363in}}{\pgfqpoint{1.864608in}{1.953363in}}%
\pgfpathcurveto{\pgfqpoint{1.863306in}{1.953363in}}{\pgfqpoint{1.862057in}{1.952845in}}{\pgfqpoint{1.861136in}{1.951924in}}%
\pgfpathcurveto{\pgfqpoint{1.860215in}{1.951003in}}{\pgfqpoint{1.859698in}{1.949754in}}{\pgfqpoint{1.859698in}{1.948452in}}%
\pgfpathcurveto{\pgfqpoint{1.859698in}{1.947150in}}{\pgfqpoint{1.860215in}{1.945901in}}{\pgfqpoint{1.861136in}{1.944980in}}%
\pgfpathcurveto{\pgfqpoint{1.862057in}{1.944059in}}{\pgfqpoint{1.863306in}{1.943542in}}{\pgfqpoint{1.864608in}{1.943542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838101in}{1.975840in}}%
\pgfpathcurveto{\pgfqpoint{1.839403in}{1.975840in}}{\pgfqpoint{1.840652in}{1.976357in}}{\pgfqpoint{1.841573in}{1.977278in}}%
\pgfpathcurveto{\pgfqpoint{1.842494in}{1.978199in}}{\pgfqpoint{1.843011in}{1.979448in}}{\pgfqpoint{1.843011in}{1.980750in}}%
\pgfpathcurveto{\pgfqpoint{1.843011in}{1.982052in}}{\pgfqpoint{1.842494in}{1.983301in}}{\pgfqpoint{1.841573in}{1.984222in}}%
\pgfpathcurveto{\pgfqpoint{1.840652in}{1.985143in}}{\pgfqpoint{1.839403in}{1.985661in}}{\pgfqpoint{1.838101in}{1.985661in}}%
\pgfpathcurveto{\pgfqpoint{1.836798in}{1.985661in}}{\pgfqpoint{1.835549in}{1.985143in}}{\pgfqpoint{1.834629in}{1.984222in}}%
\pgfpathcurveto{\pgfqpoint{1.833708in}{1.983301in}}{\pgfqpoint{1.833190in}{1.982052in}}{\pgfqpoint{1.833190in}{1.980750in}}%
\pgfpathcurveto{\pgfqpoint{1.833190in}{1.979448in}}{\pgfqpoint{1.833708in}{1.978199in}}{\pgfqpoint{1.834629in}{1.977278in}}%
\pgfpathcurveto{\pgfqpoint{1.835549in}{1.976357in}}{\pgfqpoint{1.836798in}{1.975840in}}{\pgfqpoint{1.838101in}{1.975840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997223in}{1.792199in}}%
\pgfpathcurveto{\pgfqpoint{1.998525in}{1.792199in}}{\pgfqpoint{1.999774in}{1.792716in}}{\pgfqpoint{2.000695in}{1.793637in}}%
\pgfpathcurveto{\pgfqpoint{2.001616in}{1.794558in}}{\pgfqpoint{2.002133in}{1.795807in}}{\pgfqpoint{2.002133in}{1.797109in}}%
\pgfpathcurveto{\pgfqpoint{2.002133in}{1.798411in}}{\pgfqpoint{2.001616in}{1.799660in}}{\pgfqpoint{2.000695in}{1.800581in}}%
\pgfpathcurveto{\pgfqpoint{1.999774in}{1.801502in}}{\pgfqpoint{1.998525in}{1.802020in}}{\pgfqpoint{1.997223in}{1.802020in}}%
\pgfpathcurveto{\pgfqpoint{1.995920in}{1.802020in}}{\pgfqpoint{1.994671in}{1.801502in}}{\pgfqpoint{1.993751in}{1.800581in}}%
\pgfpathcurveto{\pgfqpoint{1.992830in}{1.799660in}}{\pgfqpoint{1.992312in}{1.798411in}}{\pgfqpoint{1.992312in}{1.797109in}}%
\pgfpathcurveto{\pgfqpoint{1.992312in}{1.795807in}}{\pgfqpoint{1.992830in}{1.794558in}}{\pgfqpoint{1.993751in}{1.793637in}}%
\pgfpathcurveto{\pgfqpoint{1.994671in}{1.792716in}}{\pgfqpoint{1.995920in}{1.792199in}}{\pgfqpoint{1.997223in}{1.792199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811591in}{2.008349in}}%
\pgfpathcurveto{\pgfqpoint{1.812893in}{2.008349in}}{\pgfqpoint{1.814143in}{2.008866in}}{\pgfqpoint{1.815063in}{2.009787in}}%
\pgfpathcurveto{\pgfqpoint{1.815984in}{2.010708in}}{\pgfqpoint{1.816502in}{2.011957in}}{\pgfqpoint{1.816502in}{2.013259in}}%
\pgfpathcurveto{\pgfqpoint{1.816502in}{2.014562in}}{\pgfqpoint{1.815984in}{2.015811in}}{\pgfqpoint{1.815063in}{2.016732in}}%
\pgfpathcurveto{\pgfqpoint{1.814143in}{2.017653in}}{\pgfqpoint{1.812893in}{2.018170in}}{\pgfqpoint{1.811591in}{2.018170in}}%
\pgfpathcurveto{\pgfqpoint{1.810289in}{2.018170in}}{\pgfqpoint{1.809040in}{2.017653in}}{\pgfqpoint{1.808119in}{2.016732in}}%
\pgfpathcurveto{\pgfqpoint{1.807198in}{2.015811in}}{\pgfqpoint{1.806681in}{2.014562in}}{\pgfqpoint{1.806681in}{2.013259in}}%
\pgfpathcurveto{\pgfqpoint{1.806681in}{2.011957in}}{\pgfqpoint{1.807198in}{2.010708in}}{\pgfqpoint{1.808119in}{2.009787in}}%
\pgfpathcurveto{\pgfqpoint{1.809040in}{2.008866in}}{\pgfqpoint{1.810289in}{2.008349in}}{\pgfqpoint{1.811591in}{2.008349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023791in}{1.765260in}}%
\pgfpathcurveto{\pgfqpoint{2.025094in}{1.765260in}}{\pgfqpoint{2.026343in}{1.765777in}}{\pgfqpoint{2.027264in}{1.766698in}}%
\pgfpathcurveto{\pgfqpoint{2.028184in}{1.767619in}}{\pgfqpoint{2.028702in}{1.768868in}}{\pgfqpoint{2.028702in}{1.770170in}}%
\pgfpathcurveto{\pgfqpoint{2.028702in}{1.771472in}}{\pgfqpoint{2.028184in}{1.772722in}}{\pgfqpoint{2.027264in}{1.773642in}}%
\pgfpathcurveto{\pgfqpoint{2.026343in}{1.774563in}}{\pgfqpoint{2.025094in}{1.775081in}}{\pgfqpoint{2.023791in}{1.775081in}}%
\pgfpathcurveto{\pgfqpoint{2.022489in}{1.775081in}}{\pgfqpoint{2.021240in}{1.774563in}}{\pgfqpoint{2.020319in}{1.773642in}}%
\pgfpathcurveto{\pgfqpoint{2.019398in}{1.772722in}}{\pgfqpoint{2.018881in}{1.771472in}}{\pgfqpoint{2.018881in}{1.770170in}}%
\pgfpathcurveto{\pgfqpoint{2.018881in}{1.768868in}}{\pgfqpoint{2.019398in}{1.767619in}}{\pgfqpoint{2.020319in}{1.766698in}}%
\pgfpathcurveto{\pgfqpoint{2.021240in}{1.765777in}}{\pgfqpoint{2.022489in}{1.765260in}}{\pgfqpoint{2.023791in}{1.765260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050388in}{1.739821in}}%
\pgfpathcurveto{\pgfqpoint{2.051690in}{1.739821in}}{\pgfqpoint{2.052940in}{1.740338in}}{\pgfqpoint{2.053860in}{1.741259in}}%
\pgfpathcurveto{\pgfqpoint{2.054781in}{1.742180in}}{\pgfqpoint{2.055299in}{1.743429in}}{\pgfqpoint{2.055299in}{1.744731in}}%
\pgfpathcurveto{\pgfqpoint{2.055299in}{1.746034in}}{\pgfqpoint{2.054781in}{1.747283in}}{\pgfqpoint{2.053860in}{1.748204in}}%
\pgfpathcurveto{\pgfqpoint{2.052940in}{1.749125in}}{\pgfqpoint{2.051690in}{1.749642in}}{\pgfqpoint{2.050388in}{1.749642in}}%
\pgfpathcurveto{\pgfqpoint{2.049086in}{1.749642in}}{\pgfqpoint{2.047837in}{1.749125in}}{\pgfqpoint{2.046916in}{1.748204in}}%
\pgfpathcurveto{\pgfqpoint{2.045995in}{1.747283in}}{\pgfqpoint{2.045478in}{1.746034in}}{\pgfqpoint{2.045478in}{1.744731in}}%
\pgfpathcurveto{\pgfqpoint{2.045478in}{1.743429in}}{\pgfqpoint{2.045995in}{1.742180in}}{\pgfqpoint{2.046916in}{1.741259in}}%
\pgfpathcurveto{\pgfqpoint{2.047837in}{1.740338in}}{\pgfqpoint{2.049086in}{1.739821in}}{\pgfqpoint{2.050388in}{1.739821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077019in}{1.716027in}}%
\pgfpathcurveto{\pgfqpoint{2.078322in}{1.716027in}}{\pgfqpoint{2.079571in}{1.716544in}}{\pgfqpoint{2.080492in}{1.717465in}}%
\pgfpathcurveto{\pgfqpoint{2.081413in}{1.718386in}}{\pgfqpoint{2.081930in}{1.719635in}}{\pgfqpoint{2.081930in}{1.720937in}}%
\pgfpathcurveto{\pgfqpoint{2.081930in}{1.722239in}}{\pgfqpoint{2.081413in}{1.723488in}}{\pgfqpoint{2.080492in}{1.724409in}}%
\pgfpathcurveto{\pgfqpoint{2.079571in}{1.725330in}}{\pgfqpoint{2.078322in}{1.725848in}}{\pgfqpoint{2.077019in}{1.725848in}}%
\pgfpathcurveto{\pgfqpoint{2.075717in}{1.725848in}}{\pgfqpoint{2.074468in}{1.725330in}}{\pgfqpoint{2.073547in}{1.724409in}}%
\pgfpathcurveto{\pgfqpoint{2.072626in}{1.723488in}}{\pgfqpoint{2.072109in}{1.722239in}}{\pgfqpoint{2.072109in}{1.720937in}}%
\pgfpathcurveto{\pgfqpoint{2.072109in}{1.719635in}}{\pgfqpoint{2.072626in}{1.718386in}}{\pgfqpoint{2.073547in}{1.717465in}}%
\pgfpathcurveto{\pgfqpoint{2.074468in}{1.716544in}}{\pgfqpoint{2.075717in}{1.716027in}}{\pgfqpoint{2.077019in}{1.716027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902536in}{1.852043in}}%
\pgfpathcurveto{\pgfqpoint{1.903839in}{1.852043in}}{\pgfqpoint{1.905088in}{1.852561in}}{\pgfqpoint{1.906009in}{1.853482in}}%
\pgfpathcurveto{\pgfqpoint{1.906929in}{1.854402in}}{\pgfqpoint{1.907447in}{1.855652in}}{\pgfqpoint{1.907447in}{1.856954in}}%
\pgfpathcurveto{\pgfqpoint{1.907447in}{1.858256in}}{\pgfqpoint{1.906929in}{1.859505in}}{\pgfqpoint{1.906009in}{1.860426in}}%
\pgfpathcurveto{\pgfqpoint{1.905088in}{1.861347in}}{\pgfqpoint{1.903839in}{1.861864in}}{\pgfqpoint{1.902536in}{1.861864in}}%
\pgfpathcurveto{\pgfqpoint{1.901234in}{1.861864in}}{\pgfqpoint{1.899985in}{1.861347in}}{\pgfqpoint{1.899064in}{1.860426in}}%
\pgfpathcurveto{\pgfqpoint{1.898143in}{1.859505in}}{\pgfqpoint{1.897626in}{1.858256in}}{\pgfqpoint{1.897626in}{1.856954in}}%
\pgfpathcurveto{\pgfqpoint{1.897626in}{1.855652in}}{\pgfqpoint{1.898143in}{1.854402in}}{\pgfqpoint{1.899064in}{1.853482in}}%
\pgfpathcurveto{\pgfqpoint{1.899985in}{1.852561in}}{\pgfqpoint{1.901234in}{1.852043in}}{\pgfqpoint{1.902536in}{1.852043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929078in}{1.821562in}}%
\pgfpathcurveto{\pgfqpoint{1.930380in}{1.821562in}}{\pgfqpoint{1.931629in}{1.822079in}}{\pgfqpoint{1.932550in}{1.823000in}}%
\pgfpathcurveto{\pgfqpoint{1.933471in}{1.823921in}}{\pgfqpoint{1.933988in}{1.825170in}}{\pgfqpoint{1.933988in}{1.826472in}}%
\pgfpathcurveto{\pgfqpoint{1.933988in}{1.827774in}}{\pgfqpoint{1.933471in}{1.829023in}}{\pgfqpoint{1.932550in}{1.829944in}}%
\pgfpathcurveto{\pgfqpoint{1.931629in}{1.830865in}}{\pgfqpoint{1.930380in}{1.831382in}}{\pgfqpoint{1.929078in}{1.831382in}}%
\pgfpathcurveto{\pgfqpoint{1.927776in}{1.831382in}}{\pgfqpoint{1.926526in}{1.830865in}}{\pgfqpoint{1.925606in}{1.829944in}}%
\pgfpathcurveto{\pgfqpoint{1.924685in}{1.829023in}}{\pgfqpoint{1.924167in}{1.827774in}}{\pgfqpoint{1.924167in}{1.826472in}}%
\pgfpathcurveto{\pgfqpoint{1.924167in}{1.825170in}}{\pgfqpoint{1.924685in}{1.823921in}}{\pgfqpoint{1.925606in}{1.823000in}}%
\pgfpathcurveto{\pgfqpoint{1.926526in}{1.822079in}}{\pgfqpoint{1.927776in}{1.821562in}}{\pgfqpoint{1.929078in}{1.821562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876002in}{1.883336in}}%
\pgfpathcurveto{\pgfqpoint{1.877304in}{1.883336in}}{\pgfqpoint{1.878553in}{1.883853in}}{\pgfqpoint{1.879474in}{1.884774in}}%
\pgfpathcurveto{\pgfqpoint{1.880395in}{1.885695in}}{\pgfqpoint{1.880912in}{1.886944in}}{\pgfqpoint{1.880912in}{1.888246in}}%
\pgfpathcurveto{\pgfqpoint{1.880912in}{1.889548in}}{\pgfqpoint{1.880395in}{1.890797in}}{\pgfqpoint{1.879474in}{1.891718in}}%
\pgfpathcurveto{\pgfqpoint{1.878553in}{1.892639in}}{\pgfqpoint{1.877304in}{1.893156in}}{\pgfqpoint{1.876002in}{1.893156in}}%
\pgfpathcurveto{\pgfqpoint{1.874699in}{1.893156in}}{\pgfqpoint{1.873450in}{1.892639in}}{\pgfqpoint{1.872529in}{1.891718in}}%
\pgfpathcurveto{\pgfqpoint{1.871609in}{1.890797in}}{\pgfqpoint{1.871091in}{1.889548in}}{\pgfqpoint{1.871091in}{1.888246in}}%
\pgfpathcurveto{\pgfqpoint{1.871091in}{1.886944in}}{\pgfqpoint{1.871609in}{1.885695in}}{\pgfqpoint{1.872529in}{1.884774in}}%
\pgfpathcurveto{\pgfqpoint{1.873450in}{1.883853in}}{\pgfqpoint{1.874699in}{1.883336in}}{\pgfqpoint{1.876002in}{1.883336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955630in}{1.792077in}}%
\pgfpathcurveto{\pgfqpoint{1.956932in}{1.792077in}}{\pgfqpoint{1.958182in}{1.792594in}}{\pgfqpoint{1.959102in}{1.793515in}}%
\pgfpathcurveto{\pgfqpoint{1.960023in}{1.794436in}}{\pgfqpoint{1.960541in}{1.795685in}}{\pgfqpoint{1.960541in}{1.796987in}}%
\pgfpathcurveto{\pgfqpoint{1.960541in}{1.798290in}}{\pgfqpoint{1.960023in}{1.799539in}}{\pgfqpoint{1.959102in}{1.800460in}}%
\pgfpathcurveto{\pgfqpoint{1.958182in}{1.801380in}}{\pgfqpoint{1.956932in}{1.801898in}}{\pgfqpoint{1.955630in}{1.801898in}}%
\pgfpathcurveto{\pgfqpoint{1.954328in}{1.801898in}}{\pgfqpoint{1.953079in}{1.801380in}}{\pgfqpoint{1.952158in}{1.800460in}}%
\pgfpathcurveto{\pgfqpoint{1.951237in}{1.799539in}}{\pgfqpoint{1.950720in}{1.798290in}}{\pgfqpoint{1.950720in}{1.796987in}}%
\pgfpathcurveto{\pgfqpoint{1.950720in}{1.795685in}}{\pgfqpoint{1.951237in}{1.794436in}}{\pgfqpoint{1.952158in}{1.793515in}}%
\pgfpathcurveto{\pgfqpoint{1.953079in}{1.792594in}}{\pgfqpoint{1.954328in}{1.792077in}}{\pgfqpoint{1.955630in}{1.792077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849470in}{1.915244in}}%
\pgfpathcurveto{\pgfqpoint{1.850772in}{1.915244in}}{\pgfqpoint{1.852021in}{1.915761in}}{\pgfqpoint{1.852942in}{1.916682in}}%
\pgfpathcurveto{\pgfqpoint{1.853863in}{1.917603in}}{\pgfqpoint{1.854380in}{1.918852in}}{\pgfqpoint{1.854380in}{1.920154in}}%
\pgfpathcurveto{\pgfqpoint{1.854380in}{1.921457in}}{\pgfqpoint{1.853863in}{1.922706in}}{\pgfqpoint{1.852942in}{1.923627in}}%
\pgfpathcurveto{\pgfqpoint{1.852021in}{1.924547in}}{\pgfqpoint{1.850772in}{1.925065in}}{\pgfqpoint{1.849470in}{1.925065in}}%
\pgfpathcurveto{\pgfqpoint{1.848168in}{1.925065in}}{\pgfqpoint{1.846919in}{1.924547in}}{\pgfqpoint{1.845998in}{1.923627in}}%
\pgfpathcurveto{\pgfqpoint{1.845077in}{1.922706in}}{\pgfqpoint{1.844560in}{1.921457in}}{\pgfqpoint{1.844560in}{1.920154in}}%
\pgfpathcurveto{\pgfqpoint{1.844560in}{1.918852in}}{\pgfqpoint{1.845077in}{1.917603in}}{\pgfqpoint{1.845998in}{1.916682in}}%
\pgfpathcurveto{\pgfqpoint{1.846919in}{1.915761in}}{\pgfqpoint{1.848168in}{1.915244in}}{\pgfqpoint{1.849470in}{1.915244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103692in}{1.694007in}}%
\pgfpathcurveto{\pgfqpoint{2.104995in}{1.694007in}}{\pgfqpoint{2.106244in}{1.694525in}}{\pgfqpoint{2.107164in}{1.695446in}}%
\pgfpathcurveto{\pgfqpoint{2.108085in}{1.696366in}}{\pgfqpoint{2.108603in}{1.697615in}}{\pgfqpoint{2.108603in}{1.698918in}}%
\pgfpathcurveto{\pgfqpoint{2.108603in}{1.700220in}}{\pgfqpoint{2.108085in}{1.701469in}}{\pgfqpoint{2.107164in}{1.702390in}}%
\pgfpathcurveto{\pgfqpoint{2.106244in}{1.703311in}}{\pgfqpoint{2.104995in}{1.703828in}}{\pgfqpoint{2.103692in}{1.703828in}}%
\pgfpathcurveto{\pgfqpoint{2.102390in}{1.703828in}}{\pgfqpoint{2.101141in}{1.703311in}}{\pgfqpoint{2.100220in}{1.702390in}}%
\pgfpathcurveto{\pgfqpoint{2.099299in}{1.701469in}}{\pgfqpoint{2.098782in}{1.700220in}}{\pgfqpoint{2.098782in}{1.698918in}}%
\pgfpathcurveto{\pgfqpoint{2.098782in}{1.697615in}}{\pgfqpoint{2.099299in}{1.696366in}}{\pgfqpoint{2.100220in}{1.695446in}}%
\pgfpathcurveto{\pgfqpoint{2.101141in}{1.694525in}}{\pgfqpoint{2.102390in}{1.694007in}}{\pgfqpoint{2.103692in}{1.694007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822939in}{1.947568in}}%
\pgfpathcurveto{\pgfqpoint{1.824241in}{1.947568in}}{\pgfqpoint{1.825490in}{1.948086in}}{\pgfqpoint{1.826411in}{1.949006in}}%
\pgfpathcurveto{\pgfqpoint{1.827332in}{1.949927in}}{\pgfqpoint{1.827849in}{1.951176in}}{\pgfqpoint{1.827849in}{1.952479in}}%
\pgfpathcurveto{\pgfqpoint{1.827849in}{1.953781in}}{\pgfqpoint{1.827332in}{1.955030in}}{\pgfqpoint{1.826411in}{1.955951in}}%
\pgfpathcurveto{\pgfqpoint{1.825490in}{1.956872in}}{\pgfqpoint{1.824241in}{1.957389in}}{\pgfqpoint{1.822939in}{1.957389in}}%
\pgfpathcurveto{\pgfqpoint{1.821636in}{1.957389in}}{\pgfqpoint{1.820387in}{1.956872in}}{\pgfqpoint{1.819466in}{1.955951in}}%
\pgfpathcurveto{\pgfqpoint{1.818545in}{1.955030in}}{\pgfqpoint{1.818028in}{1.953781in}}{\pgfqpoint{1.818028in}{1.952479in}}%
\pgfpathcurveto{\pgfqpoint{1.818028in}{1.951176in}}{\pgfqpoint{1.818545in}{1.949927in}}{\pgfqpoint{1.819466in}{1.949006in}}%
\pgfpathcurveto{\pgfqpoint{1.820387in}{1.948086in}}{\pgfqpoint{1.821636in}{1.947568in}}{\pgfqpoint{1.822939in}{1.947568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982199in}{1.763768in}}%
\pgfpathcurveto{\pgfqpoint{1.983501in}{1.763768in}}{\pgfqpoint{1.984750in}{1.764285in}}{\pgfqpoint{1.985671in}{1.765206in}}%
\pgfpathcurveto{\pgfqpoint{1.986592in}{1.766127in}}{\pgfqpoint{1.987109in}{1.767376in}}{\pgfqpoint{1.987109in}{1.768678in}}%
\pgfpathcurveto{\pgfqpoint{1.987109in}{1.769980in}}{\pgfqpoint{1.986592in}{1.771230in}}{\pgfqpoint{1.985671in}{1.772150in}}%
\pgfpathcurveto{\pgfqpoint{1.984750in}{1.773071in}}{\pgfqpoint{1.983501in}{1.773589in}}{\pgfqpoint{1.982199in}{1.773589in}}%
\pgfpathcurveto{\pgfqpoint{1.980896in}{1.773589in}}{\pgfqpoint{1.979647in}{1.773071in}}{\pgfqpoint{1.978726in}{1.772150in}}%
\pgfpathcurveto{\pgfqpoint{1.977805in}{1.771230in}}{\pgfqpoint{1.977288in}{1.769980in}}{\pgfqpoint{1.977288in}{1.768678in}}%
\pgfpathcurveto{\pgfqpoint{1.977288in}{1.767376in}}{\pgfqpoint{1.977805in}{1.766127in}}{\pgfqpoint{1.978726in}{1.765206in}}%
\pgfpathcurveto{\pgfqpoint{1.979647in}{1.764285in}}{\pgfqpoint{1.980896in}{1.763768in}}{\pgfqpoint{1.982199in}{1.763768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796405in}{1.980104in}}%
\pgfpathcurveto{\pgfqpoint{1.797707in}{1.980104in}}{\pgfqpoint{1.798956in}{1.980621in}}{\pgfqpoint{1.799877in}{1.981542in}}%
\pgfpathcurveto{\pgfqpoint{1.800798in}{1.982463in}}{\pgfqpoint{1.801315in}{1.983712in}}{\pgfqpoint{1.801315in}{1.985014in}}%
\pgfpathcurveto{\pgfqpoint{1.801315in}{1.986317in}}{\pgfqpoint{1.800798in}{1.987566in}}{\pgfqpoint{1.799877in}{1.988487in}}%
\pgfpathcurveto{\pgfqpoint{1.798956in}{1.989407in}}{\pgfqpoint{1.797707in}{1.989925in}}{\pgfqpoint{1.796405in}{1.989925in}}%
\pgfpathcurveto{\pgfqpoint{1.795103in}{1.989925in}}{\pgfqpoint{1.793854in}{1.989407in}}{\pgfqpoint{1.792933in}{1.988487in}}%
\pgfpathcurveto{\pgfqpoint{1.792012in}{1.987566in}}{\pgfqpoint{1.791495in}{1.986317in}}{\pgfqpoint{1.791495in}{1.985014in}}%
\pgfpathcurveto{\pgfqpoint{1.791495in}{1.983712in}}{\pgfqpoint{1.792012in}{1.982463in}}{\pgfqpoint{1.792933in}{1.981542in}}%
\pgfpathcurveto{\pgfqpoint{1.793854in}{1.980621in}}{\pgfqpoint{1.795103in}{1.980104in}}{\pgfqpoint{1.796405in}{1.980104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008788in}{1.736802in}}%
\pgfpathcurveto{\pgfqpoint{2.010091in}{1.736802in}}{\pgfqpoint{2.011340in}{1.737319in}}{\pgfqpoint{2.012260in}{1.738240in}}%
\pgfpathcurveto{\pgfqpoint{2.013181in}{1.739161in}}{\pgfqpoint{2.013699in}{1.740410in}}{\pgfqpoint{2.013699in}{1.741712in}}%
\pgfpathcurveto{\pgfqpoint{2.013699in}{1.743015in}}{\pgfqpoint{2.013181in}{1.744264in}}{\pgfqpoint{2.012260in}{1.745185in}}%
\pgfpathcurveto{\pgfqpoint{2.011340in}{1.746105in}}{\pgfqpoint{2.010091in}{1.746623in}}{\pgfqpoint{2.008788in}{1.746623in}}%
\pgfpathcurveto{\pgfqpoint{2.007486in}{1.746623in}}{\pgfqpoint{2.006237in}{1.746105in}}{\pgfqpoint{2.005316in}{1.745185in}}%
\pgfpathcurveto{\pgfqpoint{2.004395in}{1.744264in}}{\pgfqpoint{2.003878in}{1.743015in}}{\pgfqpoint{2.003878in}{1.741712in}}%
\pgfpathcurveto{\pgfqpoint{2.003878in}{1.740410in}}{\pgfqpoint{2.004395in}{1.739161in}}{\pgfqpoint{2.005316in}{1.738240in}}%
\pgfpathcurveto{\pgfqpoint{2.006237in}{1.737319in}}{\pgfqpoint{2.007486in}{1.736802in}}{\pgfqpoint{2.008788in}{1.736802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035405in}{1.711336in}}%
\pgfpathcurveto{\pgfqpoint{2.036708in}{1.711336in}}{\pgfqpoint{2.037957in}{1.711853in}}{\pgfqpoint{2.038878in}{1.712774in}}%
\pgfpathcurveto{\pgfqpoint{2.039798in}{1.713695in}}{\pgfqpoint{2.040316in}{1.714944in}}{\pgfqpoint{2.040316in}{1.716246in}}%
\pgfpathcurveto{\pgfqpoint{2.040316in}{1.717549in}}{\pgfqpoint{2.039798in}{1.718798in}}{\pgfqpoint{2.038878in}{1.719719in}}%
\pgfpathcurveto{\pgfqpoint{2.037957in}{1.720639in}}{\pgfqpoint{2.036708in}{1.721157in}}{\pgfqpoint{2.035405in}{1.721157in}}%
\pgfpathcurveto{\pgfqpoint{2.034103in}{1.721157in}}{\pgfqpoint{2.032854in}{1.720639in}}{\pgfqpoint{2.031933in}{1.719719in}}%
\pgfpathcurveto{\pgfqpoint{2.031012in}{1.718798in}}{\pgfqpoint{2.030495in}{1.717549in}}{\pgfqpoint{2.030495in}{1.716246in}}%
\pgfpathcurveto{\pgfqpoint{2.030495in}{1.714944in}}{\pgfqpoint{2.031012in}{1.713695in}}{\pgfqpoint{2.031933in}{1.712774in}}%
\pgfpathcurveto{\pgfqpoint{2.032854in}{1.711853in}}{\pgfqpoint{2.034103in}{1.711336in}}{\pgfqpoint{2.035405in}{1.711336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062056in}{1.687514in}}%
\pgfpathcurveto{\pgfqpoint{2.063358in}{1.687514in}}{\pgfqpoint{2.064608in}{1.688031in}}{\pgfqpoint{2.065528in}{1.688952in}}%
\pgfpathcurveto{\pgfqpoint{2.066449in}{1.689873in}}{\pgfqpoint{2.066967in}{1.691122in}}{\pgfqpoint{2.066967in}{1.692424in}}%
\pgfpathcurveto{\pgfqpoint{2.066967in}{1.693727in}}{\pgfqpoint{2.066449in}{1.694976in}}{\pgfqpoint{2.065528in}{1.695897in}}%
\pgfpathcurveto{\pgfqpoint{2.064608in}{1.696817in}}{\pgfqpoint{2.063358in}{1.697335in}}{\pgfqpoint{2.062056in}{1.697335in}}%
\pgfpathcurveto{\pgfqpoint{2.060754in}{1.697335in}}{\pgfqpoint{2.059505in}{1.696817in}}{\pgfqpoint{2.058584in}{1.695897in}}%
\pgfpathcurveto{\pgfqpoint{2.057663in}{1.694976in}}{\pgfqpoint{2.057146in}{1.693727in}}{\pgfqpoint{2.057146in}{1.692424in}}%
\pgfpathcurveto{\pgfqpoint{2.057146in}{1.691122in}}{\pgfqpoint{2.057663in}{1.689873in}}{\pgfqpoint{2.058584in}{1.688952in}}%
\pgfpathcurveto{\pgfqpoint{2.059505in}{1.688031in}}{\pgfqpoint{2.060754in}{1.687514in}}{\pgfqpoint{2.062056in}{1.687514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887404in}{1.821913in}}%
\pgfpathcurveto{\pgfqpoint{1.888707in}{1.821913in}}{\pgfqpoint{1.889956in}{1.822430in}}{\pgfqpoint{1.890877in}{1.823351in}}%
\pgfpathcurveto{\pgfqpoint{1.891798in}{1.824272in}}{\pgfqpoint{1.892315in}{1.825521in}}{\pgfqpoint{1.892315in}{1.826823in}}%
\pgfpathcurveto{\pgfqpoint{1.892315in}{1.828126in}}{\pgfqpoint{1.891798in}{1.829375in}}{\pgfqpoint{1.890877in}{1.830295in}}%
\pgfpathcurveto{\pgfqpoint{1.889956in}{1.831216in}}{\pgfqpoint{1.888707in}{1.831734in}}{\pgfqpoint{1.887404in}{1.831734in}}%
\pgfpathcurveto{\pgfqpoint{1.886102in}{1.831734in}}{\pgfqpoint{1.884853in}{1.831216in}}{\pgfqpoint{1.883932in}{1.830295in}}%
\pgfpathcurveto{\pgfqpoint{1.883011in}{1.829375in}}{\pgfqpoint{1.882494in}{1.828126in}}{\pgfqpoint{1.882494in}{1.826823in}}%
\pgfpathcurveto{\pgfqpoint{1.882494in}{1.825521in}}{\pgfqpoint{1.883011in}{1.824272in}}{\pgfqpoint{1.883932in}{1.823351in}}%
\pgfpathcurveto{\pgfqpoint{1.884853in}{1.822430in}}{\pgfqpoint{1.886102in}{1.821913in}}{\pgfqpoint{1.887404in}{1.821913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913967in}{1.791406in}}%
\pgfpathcurveto{\pgfqpoint{1.915269in}{1.791406in}}{\pgfqpoint{1.916519in}{1.791924in}}{\pgfqpoint{1.917439in}{1.792844in}}%
\pgfpathcurveto{\pgfqpoint{1.918360in}{1.793765in}}{\pgfqpoint{1.918878in}{1.795014in}}{\pgfqpoint{1.918878in}{1.796317in}}%
\pgfpathcurveto{\pgfqpoint{1.918878in}{1.797619in}}{\pgfqpoint{1.918360in}{1.798868in}}{\pgfqpoint{1.917439in}{1.799789in}}%
\pgfpathcurveto{\pgfqpoint{1.916519in}{1.800710in}}{\pgfqpoint{1.915269in}{1.801227in}}{\pgfqpoint{1.913967in}{1.801227in}}%
\pgfpathcurveto{\pgfqpoint{1.912665in}{1.801227in}}{\pgfqpoint{1.911416in}{1.800710in}}{\pgfqpoint{1.910495in}{1.799789in}}%
\pgfpathcurveto{\pgfqpoint{1.909574in}{1.798868in}}{\pgfqpoint{1.909057in}{1.797619in}}{\pgfqpoint{1.909057in}{1.796317in}}%
\pgfpathcurveto{\pgfqpoint{1.909057in}{1.795014in}}{\pgfqpoint{1.909574in}{1.793765in}}{\pgfqpoint{1.910495in}{1.792844in}}%
\pgfpathcurveto{\pgfqpoint{1.911416in}{1.791924in}}{\pgfqpoint{1.912665in}{1.791406in}}{\pgfqpoint{1.913967in}{1.791406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860848in}{1.853230in}}%
\pgfpathcurveto{\pgfqpoint{1.862150in}{1.853230in}}{\pgfqpoint{1.863399in}{1.853747in}}{\pgfqpoint{1.864320in}{1.854668in}}%
\pgfpathcurveto{\pgfqpoint{1.865241in}{1.855589in}}{\pgfqpoint{1.865758in}{1.856838in}}{\pgfqpoint{1.865758in}{1.858140in}}%
\pgfpathcurveto{\pgfqpoint{1.865758in}{1.859442in}}{\pgfqpoint{1.865241in}{1.860691in}}{\pgfqpoint{1.864320in}{1.861612in}}%
\pgfpathcurveto{\pgfqpoint{1.863399in}{1.862533in}}{\pgfqpoint{1.862150in}{1.863051in}}{\pgfqpoint{1.860848in}{1.863051in}}%
\pgfpathcurveto{\pgfqpoint{1.859546in}{1.863051in}}{\pgfqpoint{1.858297in}{1.862533in}}{\pgfqpoint{1.857376in}{1.861612in}}%
\pgfpathcurveto{\pgfqpoint{1.856455in}{1.860691in}}{\pgfqpoint{1.855938in}{1.859442in}}{\pgfqpoint{1.855938in}{1.858140in}}%
\pgfpathcurveto{\pgfqpoint{1.855938in}{1.856838in}}{\pgfqpoint{1.856455in}{1.855589in}}{\pgfqpoint{1.857376in}{1.854668in}}%
\pgfpathcurveto{\pgfqpoint{1.858297in}{1.853747in}}{\pgfqpoint{1.859546in}{1.853230in}}{\pgfqpoint{1.860848in}{1.853230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940540in}{1.761897in}}%
\pgfpathcurveto{\pgfqpoint{1.941843in}{1.761897in}}{\pgfqpoint{1.943092in}{1.762414in}}{\pgfqpoint{1.944013in}{1.763335in}}%
\pgfpathcurveto{\pgfqpoint{1.944934in}{1.764256in}}{\pgfqpoint{1.945451in}{1.765505in}}{\pgfqpoint{1.945451in}{1.766807in}}%
\pgfpathcurveto{\pgfqpoint{1.945451in}{1.768109in}}{\pgfqpoint{1.944934in}{1.769358in}}{\pgfqpoint{1.944013in}{1.770279in}}%
\pgfpathcurveto{\pgfqpoint{1.943092in}{1.771200in}}{\pgfqpoint{1.941843in}{1.771718in}}{\pgfqpoint{1.940540in}{1.771718in}}%
\pgfpathcurveto{\pgfqpoint{1.939238in}{1.771718in}}{\pgfqpoint{1.937989in}{1.771200in}}{\pgfqpoint{1.937068in}{1.770279in}}%
\pgfpathcurveto{\pgfqpoint{1.936147in}{1.769358in}}{\pgfqpoint{1.935630in}{1.768109in}}{\pgfqpoint{1.935630in}{1.766807in}}%
\pgfpathcurveto{\pgfqpoint{1.935630in}{1.765505in}}{\pgfqpoint{1.936147in}{1.764256in}}{\pgfqpoint{1.937068in}{1.763335in}}%
\pgfpathcurveto{\pgfqpoint{1.937989in}{1.762414in}}{\pgfqpoint{1.939238in}{1.761897in}}{\pgfqpoint{1.940540in}{1.761897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834294in}{1.885162in}}%
\pgfpathcurveto{\pgfqpoint{1.835597in}{1.885162in}}{\pgfqpoint{1.836846in}{1.885680in}}{\pgfqpoint{1.837766in}{1.886601in}}%
\pgfpathcurveto{\pgfqpoint{1.838687in}{1.887521in}}{\pgfqpoint{1.839205in}{1.888771in}}{\pgfqpoint{1.839205in}{1.890073in}}%
\pgfpathcurveto{\pgfqpoint{1.839205in}{1.891375in}}{\pgfqpoint{1.838687in}{1.892624in}}{\pgfqpoint{1.837766in}{1.893545in}}%
\pgfpathcurveto{\pgfqpoint{1.836846in}{1.894466in}}{\pgfqpoint{1.835597in}{1.894983in}}{\pgfqpoint{1.834294in}{1.894983in}}%
\pgfpathcurveto{\pgfqpoint{1.832992in}{1.894983in}}{\pgfqpoint{1.831743in}{1.894466in}}{\pgfqpoint{1.830822in}{1.893545in}}%
\pgfpathcurveto{\pgfqpoint{1.829901in}{1.892624in}}{\pgfqpoint{1.829384in}{1.891375in}}{\pgfqpoint{1.829384in}{1.890073in}}%
\pgfpathcurveto{\pgfqpoint{1.829384in}{1.888771in}}{\pgfqpoint{1.829901in}{1.887521in}}{\pgfqpoint{1.830822in}{1.886601in}}%
\pgfpathcurveto{\pgfqpoint{1.831743in}{1.885680in}}{\pgfqpoint{1.832992in}{1.885162in}}{\pgfqpoint{1.834294in}{1.885162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807740in}{1.917511in}}%
\pgfpathcurveto{\pgfqpoint{1.809043in}{1.917511in}}{\pgfqpoint{1.810292in}{1.918028in}}{\pgfqpoint{1.811213in}{1.918949in}}%
\pgfpathcurveto{\pgfqpoint{1.812134in}{1.919870in}}{\pgfqpoint{1.812651in}{1.921119in}}{\pgfqpoint{1.812651in}{1.922421in}}%
\pgfpathcurveto{\pgfqpoint{1.812651in}{1.923724in}}{\pgfqpoint{1.812134in}{1.924973in}}{\pgfqpoint{1.811213in}{1.925894in}}%
\pgfpathcurveto{\pgfqpoint{1.810292in}{1.926815in}}{\pgfqpoint{1.809043in}{1.927332in}}{\pgfqpoint{1.807740in}{1.927332in}}%
\pgfpathcurveto{\pgfqpoint{1.806438in}{1.927332in}}{\pgfqpoint{1.805189in}{1.926815in}}{\pgfqpoint{1.804268in}{1.925894in}}%
\pgfpathcurveto{\pgfqpoint{1.803347in}{1.924973in}}{\pgfqpoint{1.802830in}{1.923724in}}{\pgfqpoint{1.802830in}{1.922421in}}%
\pgfpathcurveto{\pgfqpoint{1.802830in}{1.921119in}}{\pgfqpoint{1.803347in}{1.919870in}}{\pgfqpoint{1.804268in}{1.918949in}}%
\pgfpathcurveto{\pgfqpoint{1.805189in}{1.918028in}}{\pgfqpoint{1.806438in}{1.917511in}}{\pgfqpoint{1.807740in}{1.917511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967129in}{1.733562in}}%
\pgfpathcurveto{\pgfqpoint{1.968431in}{1.733562in}}{\pgfqpoint{1.969680in}{1.734079in}}{\pgfqpoint{1.970601in}{1.735000in}}%
\pgfpathcurveto{\pgfqpoint{1.971522in}{1.735921in}}{\pgfqpoint{1.972039in}{1.737170in}}{\pgfqpoint{1.972039in}{1.738473in}}%
\pgfpathcurveto{\pgfqpoint{1.972039in}{1.739775in}}{\pgfqpoint{1.971522in}{1.741024in}}{\pgfqpoint{1.970601in}{1.741945in}}%
\pgfpathcurveto{\pgfqpoint{1.969680in}{1.742866in}}{\pgfqpoint{1.968431in}{1.743383in}}{\pgfqpoint{1.967129in}{1.743383in}}%
\pgfpathcurveto{\pgfqpoint{1.965827in}{1.743383in}}{\pgfqpoint{1.964578in}{1.742866in}}{\pgfqpoint{1.963657in}{1.741945in}}%
\pgfpathcurveto{\pgfqpoint{1.962736in}{1.741024in}}{\pgfqpoint{1.962219in}{1.739775in}}{\pgfqpoint{1.962219in}{1.738473in}}%
\pgfpathcurveto{\pgfqpoint{1.962219in}{1.737170in}}{\pgfqpoint{1.962736in}{1.735921in}}{\pgfqpoint{1.963657in}{1.735000in}}%
\pgfpathcurveto{\pgfqpoint{1.964578in}{1.734079in}}{\pgfqpoint{1.965827in}{1.733562in}}{\pgfqpoint{1.967129in}{1.733562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088748in}{1.665467in}}%
\pgfpathcurveto{\pgfqpoint{2.090050in}{1.665467in}}{\pgfqpoint{2.091299in}{1.665984in}}{\pgfqpoint{2.092220in}{1.666905in}}%
\pgfpathcurveto{\pgfqpoint{2.093141in}{1.667826in}}{\pgfqpoint{2.093658in}{1.669075in}}{\pgfqpoint{2.093658in}{1.670377in}}%
\pgfpathcurveto{\pgfqpoint{2.093658in}{1.671680in}}{\pgfqpoint{2.093141in}{1.672929in}}{\pgfqpoint{2.092220in}{1.673849in}}%
\pgfpathcurveto{\pgfqpoint{2.091299in}{1.674770in}}{\pgfqpoint{2.090050in}{1.675288in}}{\pgfqpoint{2.088748in}{1.675288in}}%
\pgfpathcurveto{\pgfqpoint{2.087445in}{1.675288in}}{\pgfqpoint{2.086196in}{1.674770in}}{\pgfqpoint{2.085275in}{1.673849in}}%
\pgfpathcurveto{\pgfqpoint{2.084354in}{1.672929in}}{\pgfqpoint{2.083837in}{1.671680in}}{\pgfqpoint{2.083837in}{1.670377in}}%
\pgfpathcurveto{\pgfqpoint{2.083837in}{1.669075in}}{\pgfqpoint{2.084354in}{1.667826in}}{\pgfqpoint{2.085275in}{1.666905in}}%
\pgfpathcurveto{\pgfqpoint{2.086196in}{1.665984in}}{\pgfqpoint{2.087445in}{1.665467in}}{\pgfqpoint{2.088748in}{1.665467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781184in}{1.950071in}}%
\pgfpathcurveto{\pgfqpoint{1.782487in}{1.950071in}}{\pgfqpoint{1.783736in}{1.950588in}}{\pgfqpoint{1.784657in}{1.951509in}}%
\pgfpathcurveto{\pgfqpoint{1.785578in}{1.952430in}}{\pgfqpoint{1.786095in}{1.953679in}}{\pgfqpoint{1.786095in}{1.954982in}}%
\pgfpathcurveto{\pgfqpoint{1.786095in}{1.956284in}}{\pgfqpoint{1.785578in}{1.957533in}}{\pgfqpoint{1.784657in}{1.958454in}}%
\pgfpathcurveto{\pgfqpoint{1.783736in}{1.959375in}}{\pgfqpoint{1.782487in}{1.959892in}}{\pgfqpoint{1.781184in}{1.959892in}}%
\pgfpathcurveto{\pgfqpoint{1.779882in}{1.959892in}}{\pgfqpoint{1.778633in}{1.959375in}}{\pgfqpoint{1.777712in}{1.958454in}}%
\pgfpathcurveto{\pgfqpoint{1.776791in}{1.957533in}}{\pgfqpoint{1.776274in}{1.956284in}}{\pgfqpoint{1.776274in}{1.954982in}}%
\pgfpathcurveto{\pgfqpoint{1.776274in}{1.953679in}}{\pgfqpoint{1.776791in}{1.952430in}}{\pgfqpoint{1.777712in}{1.951509in}}%
\pgfpathcurveto{\pgfqpoint{1.778633in}{1.950588in}}{\pgfqpoint{1.779882in}{1.950071in}}{\pgfqpoint{1.781184in}{1.950071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993738in}{1.706570in}}%
\pgfpathcurveto{\pgfqpoint{1.995040in}{1.706570in}}{\pgfqpoint{1.996290in}{1.707088in}}{\pgfqpoint{1.997210in}{1.708009in}}%
\pgfpathcurveto{\pgfqpoint{1.998131in}{1.708930in}}{\pgfqpoint{1.998649in}{1.710179in}}{\pgfqpoint{1.998649in}{1.711481in}}%
\pgfpathcurveto{\pgfqpoint{1.998649in}{1.712783in}}{\pgfqpoint{1.998131in}{1.714032in}}{\pgfqpoint{1.997210in}{1.714953in}}%
\pgfpathcurveto{\pgfqpoint{1.996290in}{1.715874in}}{\pgfqpoint{1.995040in}{1.716391in}}{\pgfqpoint{1.993738in}{1.716391in}}%
\pgfpathcurveto{\pgfqpoint{1.992436in}{1.716391in}}{\pgfqpoint{1.991187in}{1.715874in}}{\pgfqpoint{1.990266in}{1.714953in}}%
\pgfpathcurveto{\pgfqpoint{1.989345in}{1.714032in}}{\pgfqpoint{1.988828in}{1.712783in}}{\pgfqpoint{1.988828in}{1.711481in}}%
\pgfpathcurveto{\pgfqpoint{1.988828in}{1.710179in}}{\pgfqpoint{1.989345in}{1.708930in}}{\pgfqpoint{1.990266in}{1.708009in}}%
\pgfpathcurveto{\pgfqpoint{1.991187in}{1.707088in}}{\pgfqpoint{1.992436in}{1.706570in}}{\pgfqpoint{1.993738in}{1.706570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020374in}{1.681078in}}%
\pgfpathcurveto{\pgfqpoint{2.021676in}{1.681078in}}{\pgfqpoint{2.022925in}{1.681596in}}{\pgfqpoint{2.023846in}{1.682517in}}%
\pgfpathcurveto{\pgfqpoint{2.024767in}{1.683437in}}{\pgfqpoint{2.025285in}{1.684687in}}{\pgfqpoint{2.025285in}{1.685989in}}%
\pgfpathcurveto{\pgfqpoint{2.025285in}{1.687291in}}{\pgfqpoint{2.024767in}{1.688540in}}{\pgfqpoint{2.023846in}{1.689461in}}%
\pgfpathcurveto{\pgfqpoint{2.022925in}{1.690382in}}{\pgfqpoint{2.021676in}{1.690899in}}{\pgfqpoint{2.020374in}{1.690899in}}%
\pgfpathcurveto{\pgfqpoint{2.019072in}{1.690899in}}{\pgfqpoint{2.017823in}{1.690382in}}{\pgfqpoint{2.016902in}{1.689461in}}%
\pgfpathcurveto{\pgfqpoint{2.015981in}{1.688540in}}{\pgfqpoint{2.015464in}{1.687291in}}{\pgfqpoint{2.015464in}{1.685989in}}%
\pgfpathcurveto{\pgfqpoint{2.015464in}{1.684687in}}{\pgfqpoint{2.015981in}{1.683437in}}{\pgfqpoint{2.016902in}{1.682517in}}%
\pgfpathcurveto{\pgfqpoint{2.017823in}{1.681596in}}{\pgfqpoint{2.019072in}{1.681078in}}{\pgfqpoint{2.020374in}{1.681078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047043in}{1.657230in}}%
\pgfpathcurveto{\pgfqpoint{2.048345in}{1.657230in}}{\pgfqpoint{2.049594in}{1.657747in}}{\pgfqpoint{2.050515in}{1.658668in}}%
\pgfpathcurveto{\pgfqpoint{2.051436in}{1.659589in}}{\pgfqpoint{2.051953in}{1.660838in}}{\pgfqpoint{2.051953in}{1.662140in}}%
\pgfpathcurveto{\pgfqpoint{2.051953in}{1.663443in}}{\pgfqpoint{2.051436in}{1.664692in}}{\pgfqpoint{2.050515in}{1.665613in}}%
\pgfpathcurveto{\pgfqpoint{2.049594in}{1.666533in}}{\pgfqpoint{2.048345in}{1.667051in}}{\pgfqpoint{2.047043in}{1.667051in}}%
\pgfpathcurveto{\pgfqpoint{2.045741in}{1.667051in}}{\pgfqpoint{2.044491in}{1.666533in}}{\pgfqpoint{2.043571in}{1.665613in}}%
\pgfpathcurveto{\pgfqpoint{2.042650in}{1.664692in}}{\pgfqpoint{2.042132in}{1.663443in}}{\pgfqpoint{2.042132in}{1.662140in}}%
\pgfpathcurveto{\pgfqpoint{2.042132in}{1.660838in}}{\pgfqpoint{2.042650in}{1.659589in}}{\pgfqpoint{2.043571in}{1.658668in}}%
\pgfpathcurveto{\pgfqpoint{2.044491in}{1.657747in}}{\pgfqpoint{2.045741in}{1.657230in}}{\pgfqpoint{2.047043in}{1.657230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872236in}{1.790145in}}%
\pgfpathcurveto{\pgfqpoint{1.873538in}{1.790145in}}{\pgfqpoint{1.874787in}{1.790662in}}{\pgfqpoint{1.875708in}{1.791583in}}%
\pgfpathcurveto{\pgfqpoint{1.876629in}{1.792504in}}{\pgfqpoint{1.877146in}{1.793753in}}{\pgfqpoint{1.877146in}{1.795055in}}%
\pgfpathcurveto{\pgfqpoint{1.877146in}{1.796358in}}{\pgfqpoint{1.876629in}{1.797607in}}{\pgfqpoint{1.875708in}{1.798528in}}%
\pgfpathcurveto{\pgfqpoint{1.874787in}{1.799448in}}{\pgfqpoint{1.873538in}{1.799966in}}{\pgfqpoint{1.872236in}{1.799966in}}%
\pgfpathcurveto{\pgfqpoint{1.870933in}{1.799966in}}{\pgfqpoint{1.869684in}{1.799448in}}{\pgfqpoint{1.868763in}{1.798528in}}%
\pgfpathcurveto{\pgfqpoint{1.867843in}{1.797607in}}{\pgfqpoint{1.867325in}{1.796358in}}{\pgfqpoint{1.867325in}{1.795055in}}%
\pgfpathcurveto{\pgfqpoint{1.867325in}{1.793753in}}{\pgfqpoint{1.867843in}{1.792504in}}{\pgfqpoint{1.868763in}{1.791583in}}%
\pgfpathcurveto{\pgfqpoint{1.869684in}{1.790662in}}{\pgfqpoint{1.870933in}{1.790145in}}{\pgfqpoint{1.872236in}{1.790145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898818in}{1.759615in}}%
\pgfpathcurveto{\pgfqpoint{1.900121in}{1.759615in}}{\pgfqpoint{1.901370in}{1.760133in}}{\pgfqpoint{1.902291in}{1.761053in}}%
\pgfpathcurveto{\pgfqpoint{1.903211in}{1.761974in}}{\pgfqpoint{1.903729in}{1.763223in}}{\pgfqpoint{1.903729in}{1.764526in}}%
\pgfpathcurveto{\pgfqpoint{1.903729in}{1.765828in}}{\pgfqpoint{1.903211in}{1.767077in}}{\pgfqpoint{1.902291in}{1.767998in}}%
\pgfpathcurveto{\pgfqpoint{1.901370in}{1.768919in}}{\pgfqpoint{1.900121in}{1.769436in}}{\pgfqpoint{1.898818in}{1.769436in}}%
\pgfpathcurveto{\pgfqpoint{1.897516in}{1.769436in}}{\pgfqpoint{1.896267in}{1.768919in}}{\pgfqpoint{1.895346in}{1.767998in}}%
\pgfpathcurveto{\pgfqpoint{1.894425in}{1.767077in}}{\pgfqpoint{1.893908in}{1.765828in}}{\pgfqpoint{1.893908in}{1.764526in}}%
\pgfpathcurveto{\pgfqpoint{1.893908in}{1.763223in}}{\pgfqpoint{1.894425in}{1.761974in}}{\pgfqpoint{1.895346in}{1.761053in}}%
\pgfpathcurveto{\pgfqpoint{1.896267in}{1.760133in}}{\pgfqpoint{1.897516in}{1.759615in}}{\pgfqpoint{1.898818in}{1.759615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845659in}{1.821485in}}%
\pgfpathcurveto{\pgfqpoint{1.846961in}{1.821485in}}{\pgfqpoint{1.848210in}{1.822002in}}{\pgfqpoint{1.849131in}{1.822923in}}%
\pgfpathcurveto{\pgfqpoint{1.850052in}{1.823844in}}{\pgfqpoint{1.850569in}{1.825093in}}{\pgfqpoint{1.850569in}{1.826395in}}%
\pgfpathcurveto{\pgfqpoint{1.850569in}{1.827697in}}{\pgfqpoint{1.850052in}{1.828946in}}{\pgfqpoint{1.849131in}{1.829867in}}%
\pgfpathcurveto{\pgfqpoint{1.848210in}{1.830788in}}{\pgfqpoint{1.846961in}{1.831306in}}{\pgfqpoint{1.845659in}{1.831306in}}%
\pgfpathcurveto{\pgfqpoint{1.844357in}{1.831306in}}{\pgfqpoint{1.843108in}{1.830788in}}{\pgfqpoint{1.842187in}{1.829867in}}%
\pgfpathcurveto{\pgfqpoint{1.841266in}{1.828946in}}{\pgfqpoint{1.840748in}{1.827697in}}{\pgfqpoint{1.840748in}{1.826395in}}%
\pgfpathcurveto{\pgfqpoint{1.840748in}{1.825093in}}{\pgfqpoint{1.841266in}{1.823844in}}{\pgfqpoint{1.842187in}{1.822923in}}%
\pgfpathcurveto{\pgfqpoint{1.843108in}{1.822002in}}{\pgfqpoint{1.844357in}{1.821485in}}{\pgfqpoint{1.845659in}{1.821485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925411in}{1.730082in}}%
\pgfpathcurveto{\pgfqpoint{1.926713in}{1.730082in}}{\pgfqpoint{1.927962in}{1.730600in}}{\pgfqpoint{1.928883in}{1.731520in}}%
\pgfpathcurveto{\pgfqpoint{1.929804in}{1.732441in}}{\pgfqpoint{1.930321in}{1.733690in}}{\pgfqpoint{1.930321in}{1.734993in}}%
\pgfpathcurveto{\pgfqpoint{1.930321in}{1.736295in}}{\pgfqpoint{1.929804in}{1.737544in}}{\pgfqpoint{1.928883in}{1.738465in}}%
\pgfpathcurveto{\pgfqpoint{1.927962in}{1.739386in}}{\pgfqpoint{1.926713in}{1.739903in}}{\pgfqpoint{1.925411in}{1.739903in}}%
\pgfpathcurveto{\pgfqpoint{1.924109in}{1.739903in}}{\pgfqpoint{1.922860in}{1.739386in}}{\pgfqpoint{1.921939in}{1.738465in}}%
\pgfpathcurveto{\pgfqpoint{1.921018in}{1.737544in}}{\pgfqpoint{1.920500in}{1.736295in}}{\pgfqpoint{1.920500in}{1.734993in}}%
\pgfpathcurveto{\pgfqpoint{1.920500in}{1.733690in}}{\pgfqpoint{1.921018in}{1.732441in}}{\pgfqpoint{1.921939in}{1.731520in}}%
\pgfpathcurveto{\pgfqpoint{1.922860in}{1.730600in}}{\pgfqpoint{1.924109in}{1.730082in}}{\pgfqpoint{1.925411in}{1.730082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819085in}{1.853440in}}%
\pgfpathcurveto{\pgfqpoint{1.820387in}{1.853440in}}{\pgfqpoint{1.821636in}{1.853957in}}{\pgfqpoint{1.822557in}{1.854878in}}%
\pgfpathcurveto{\pgfqpoint{1.823478in}{1.855799in}}{\pgfqpoint{1.823995in}{1.857048in}}{\pgfqpoint{1.823995in}{1.858350in}}%
\pgfpathcurveto{\pgfqpoint{1.823995in}{1.859653in}}{\pgfqpoint{1.823478in}{1.860902in}}{\pgfqpoint{1.822557in}{1.861823in}}%
\pgfpathcurveto{\pgfqpoint{1.821636in}{1.862743in}}{\pgfqpoint{1.820387in}{1.863261in}}{\pgfqpoint{1.819085in}{1.863261in}}%
\pgfpathcurveto{\pgfqpoint{1.817782in}{1.863261in}}{\pgfqpoint{1.816533in}{1.862743in}}{\pgfqpoint{1.815612in}{1.861823in}}%
\pgfpathcurveto{\pgfqpoint{1.814691in}{1.860902in}}{\pgfqpoint{1.814174in}{1.859653in}}{\pgfqpoint{1.814174in}{1.858350in}}%
\pgfpathcurveto{\pgfqpoint{1.814174in}{1.857048in}}{\pgfqpoint{1.814691in}{1.855799in}}{\pgfqpoint{1.815612in}{1.854878in}}%
\pgfpathcurveto{\pgfqpoint{1.816533in}{1.853957in}}{\pgfqpoint{1.817782in}{1.853440in}}{\pgfqpoint{1.819085in}{1.853440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792510in}{1.885811in}}%
\pgfpathcurveto{\pgfqpoint{1.793812in}{1.885811in}}{\pgfqpoint{1.795061in}{1.886328in}}{\pgfqpoint{1.795982in}{1.887249in}}%
\pgfpathcurveto{\pgfqpoint{1.796903in}{1.888170in}}{\pgfqpoint{1.797420in}{1.889419in}}{\pgfqpoint{1.797420in}{1.890722in}}%
\pgfpathcurveto{\pgfqpoint{1.797420in}{1.892024in}}{\pgfqpoint{1.796903in}{1.893273in}}{\pgfqpoint{1.795982in}{1.894194in}}%
\pgfpathcurveto{\pgfqpoint{1.795061in}{1.895115in}}{\pgfqpoint{1.793812in}{1.895632in}}{\pgfqpoint{1.792510in}{1.895632in}}%
\pgfpathcurveto{\pgfqpoint{1.791208in}{1.895632in}}{\pgfqpoint{1.789958in}{1.895115in}}{\pgfqpoint{1.789038in}{1.894194in}}%
\pgfpathcurveto{\pgfqpoint{1.788117in}{1.893273in}}{\pgfqpoint{1.787599in}{1.892024in}}{\pgfqpoint{1.787599in}{1.890722in}}%
\pgfpathcurveto{\pgfqpoint{1.787599in}{1.889419in}}{\pgfqpoint{1.788117in}{1.888170in}}{\pgfqpoint{1.789038in}{1.887249in}}%
\pgfpathcurveto{\pgfqpoint{1.789958in}{1.886328in}}{\pgfqpoint{1.791208in}{1.885811in}}{\pgfqpoint{1.792510in}{1.885811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952018in}{1.701724in}}%
\pgfpathcurveto{\pgfqpoint{1.953320in}{1.701724in}}{\pgfqpoint{1.954570in}{1.702241in}}{\pgfqpoint{1.955490in}{1.703162in}}%
\pgfpathcurveto{\pgfqpoint{1.956411in}{1.704083in}}{\pgfqpoint{1.956929in}{1.705332in}}{\pgfqpoint{1.956929in}{1.706634in}}%
\pgfpathcurveto{\pgfqpoint{1.956929in}{1.707936in}}{\pgfqpoint{1.956411in}{1.709186in}}{\pgfqpoint{1.955490in}{1.710106in}}%
\pgfpathcurveto{\pgfqpoint{1.954570in}{1.711027in}}{\pgfqpoint{1.953320in}{1.711545in}}{\pgfqpoint{1.952018in}{1.711545in}}%
\pgfpathcurveto{\pgfqpoint{1.950716in}{1.711545in}}{\pgfqpoint{1.949467in}{1.711027in}}{\pgfqpoint{1.948546in}{1.710106in}}%
\pgfpathcurveto{\pgfqpoint{1.947625in}{1.709186in}}{\pgfqpoint{1.947108in}{1.707936in}}{\pgfqpoint{1.947108in}{1.706634in}}%
\pgfpathcurveto{\pgfqpoint{1.947108in}{1.705332in}}{\pgfqpoint{1.947625in}{1.704083in}}{\pgfqpoint{1.948546in}{1.703162in}}%
\pgfpathcurveto{\pgfqpoint{1.949467in}{1.702241in}}{\pgfqpoint{1.950716in}{1.701724in}}{\pgfqpoint{1.952018in}{1.701724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765933in}{1.918394in}}%
\pgfpathcurveto{\pgfqpoint{1.767235in}{1.918394in}}{\pgfqpoint{1.768484in}{1.918911in}}{\pgfqpoint{1.769405in}{1.919832in}}%
\pgfpathcurveto{\pgfqpoint{1.770326in}{1.920753in}}{\pgfqpoint{1.770843in}{1.922002in}}{\pgfqpoint{1.770843in}{1.923304in}}%
\pgfpathcurveto{\pgfqpoint{1.770843in}{1.924606in}}{\pgfqpoint{1.770326in}{1.925855in}}{\pgfqpoint{1.769405in}{1.926776in}}%
\pgfpathcurveto{\pgfqpoint{1.768484in}{1.927697in}}{\pgfqpoint{1.767235in}{1.928214in}}{\pgfqpoint{1.765933in}{1.928214in}}%
\pgfpathcurveto{\pgfqpoint{1.764631in}{1.928214in}}{\pgfqpoint{1.763382in}{1.927697in}}{\pgfqpoint{1.762461in}{1.926776in}}%
\pgfpathcurveto{\pgfqpoint{1.761540in}{1.925855in}}{\pgfqpoint{1.761022in}{1.924606in}}{\pgfqpoint{1.761022in}{1.923304in}}%
\pgfpathcurveto{\pgfqpoint{1.761022in}{1.922002in}}{\pgfqpoint{1.761540in}{1.920753in}}{\pgfqpoint{1.762461in}{1.919832in}}%
\pgfpathcurveto{\pgfqpoint{1.763382in}{1.918911in}}{\pgfqpoint{1.764631in}{1.918394in}}{\pgfqpoint{1.765933in}{1.918394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073751in}{1.635156in}}%
\pgfpathcurveto{\pgfqpoint{2.075053in}{1.635156in}}{\pgfqpoint{2.076303in}{1.635673in}}{\pgfqpoint{2.077223in}{1.636594in}}%
\pgfpathcurveto{\pgfqpoint{2.078144in}{1.637515in}}{\pgfqpoint{2.078662in}{1.638764in}}{\pgfqpoint{2.078662in}{1.640066in}}%
\pgfpathcurveto{\pgfqpoint{2.078662in}{1.641368in}}{\pgfqpoint{2.078144in}{1.642618in}}{\pgfqpoint{2.077223in}{1.643538in}}%
\pgfpathcurveto{\pgfqpoint{2.076303in}{1.644459in}}{\pgfqpoint{2.075053in}{1.644977in}}{\pgfqpoint{2.073751in}{1.644977in}}%
\pgfpathcurveto{\pgfqpoint{2.072449in}{1.644977in}}{\pgfqpoint{2.071200in}{1.644459in}}{\pgfqpoint{2.070279in}{1.643538in}}%
\pgfpathcurveto{\pgfqpoint{2.069358in}{1.642618in}}{\pgfqpoint{2.068841in}{1.641368in}}{\pgfqpoint{2.068841in}{1.640066in}}%
\pgfpathcurveto{\pgfqpoint{2.068841in}{1.638764in}}{\pgfqpoint{2.069358in}{1.637515in}}{\pgfqpoint{2.070279in}{1.636594in}}%
\pgfpathcurveto{\pgfqpoint{2.071200in}{1.635673in}}{\pgfqpoint{2.072449in}{1.635156in}}{\pgfqpoint{2.073751in}{1.635156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978646in}{1.674708in}}%
\pgfpathcurveto{\pgfqpoint{1.979948in}{1.674708in}}{\pgfqpoint{1.981197in}{1.675225in}}{\pgfqpoint{1.982118in}{1.676146in}}%
\pgfpathcurveto{\pgfqpoint{1.983039in}{1.677067in}}{\pgfqpoint{1.983556in}{1.678316in}}{\pgfqpoint{1.983556in}{1.679618in}}%
\pgfpathcurveto{\pgfqpoint{1.983556in}{1.680920in}}{\pgfqpoint{1.983039in}{1.682169in}}{\pgfqpoint{1.982118in}{1.683090in}}%
\pgfpathcurveto{\pgfqpoint{1.981197in}{1.684011in}}{\pgfqpoint{1.979948in}{1.684529in}}{\pgfqpoint{1.978646in}{1.684529in}}%
\pgfpathcurveto{\pgfqpoint{1.977343in}{1.684529in}}{\pgfqpoint{1.976094in}{1.684011in}}{\pgfqpoint{1.975173in}{1.683090in}}%
\pgfpathcurveto{\pgfqpoint{1.974252in}{1.682169in}}{\pgfqpoint{1.973735in}{1.680920in}}{\pgfqpoint{1.973735in}{1.679618in}}%
\pgfpathcurveto{\pgfqpoint{1.973735in}{1.678316in}}{\pgfqpoint{1.974252in}{1.677067in}}{\pgfqpoint{1.975173in}{1.676146in}}%
\pgfpathcurveto{\pgfqpoint{1.976094in}{1.675225in}}{\pgfqpoint{1.977343in}{1.674708in}}{\pgfqpoint{1.978646in}{1.674708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005299in}{1.649191in}}%
\pgfpathcurveto{\pgfqpoint{2.006601in}{1.649191in}}{\pgfqpoint{2.007850in}{1.649708in}}{\pgfqpoint{2.008771in}{1.650629in}}%
\pgfpathcurveto{\pgfqpoint{2.009692in}{1.651550in}}{\pgfqpoint{2.010209in}{1.652799in}}{\pgfqpoint{2.010209in}{1.654101in}}%
\pgfpathcurveto{\pgfqpoint{2.010209in}{1.655403in}}{\pgfqpoint{2.009692in}{1.656652in}}{\pgfqpoint{2.008771in}{1.657573in}}%
\pgfpathcurveto{\pgfqpoint{2.007850in}{1.658494in}}{\pgfqpoint{2.006601in}{1.659011in}}{\pgfqpoint{2.005299in}{1.659011in}}%
\pgfpathcurveto{\pgfqpoint{2.003996in}{1.659011in}}{\pgfqpoint{2.002747in}{1.658494in}}{\pgfqpoint{2.001826in}{1.657573in}}%
\pgfpathcurveto{\pgfqpoint{2.000906in}{1.656652in}}{\pgfqpoint{2.000388in}{1.655403in}}{\pgfqpoint{2.000388in}{1.654101in}}%
\pgfpathcurveto{\pgfqpoint{2.000388in}{1.652799in}}{\pgfqpoint{2.000906in}{1.651550in}}{\pgfqpoint{2.001826in}{1.650629in}}%
\pgfpathcurveto{\pgfqpoint{2.002747in}{1.649708in}}{\pgfqpoint{2.003996in}{1.649191in}}{\pgfqpoint{2.005299in}{1.649191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031984in}{1.625316in}}%
\pgfpathcurveto{\pgfqpoint{2.033286in}{1.625316in}}{\pgfqpoint{2.034535in}{1.625834in}}{\pgfqpoint{2.035456in}{1.626755in}}%
\pgfpathcurveto{\pgfqpoint{2.036377in}{1.627675in}}{\pgfqpoint{2.036894in}{1.628925in}}{\pgfqpoint{2.036894in}{1.630227in}}%
\pgfpathcurveto{\pgfqpoint{2.036894in}{1.631529in}}{\pgfqpoint{2.036377in}{1.632778in}}{\pgfqpoint{2.035456in}{1.633699in}}%
\pgfpathcurveto{\pgfqpoint{2.034535in}{1.634620in}}{\pgfqpoint{2.033286in}{1.635137in}}{\pgfqpoint{2.031984in}{1.635137in}}%
\pgfpathcurveto{\pgfqpoint{2.030681in}{1.635137in}}{\pgfqpoint{2.029432in}{1.634620in}}{\pgfqpoint{2.028512in}{1.633699in}}%
\pgfpathcurveto{\pgfqpoint{2.027591in}{1.632778in}}{\pgfqpoint{2.027073in}{1.631529in}}{\pgfqpoint{2.027073in}{1.630227in}}%
\pgfpathcurveto{\pgfqpoint{2.027073in}{1.628925in}}{\pgfqpoint{2.027591in}{1.627675in}}{\pgfqpoint{2.028512in}{1.626755in}}%
\pgfpathcurveto{\pgfqpoint{2.029432in}{1.625834in}}{\pgfqpoint{2.030681in}{1.625316in}}{\pgfqpoint{2.031984in}{1.625316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857034in}{1.756896in}}%
\pgfpathcurveto{\pgfqpoint{1.858336in}{1.756896in}}{\pgfqpoint{1.859585in}{1.757413in}}{\pgfqpoint{1.860506in}{1.758334in}}%
\pgfpathcurveto{\pgfqpoint{1.861427in}{1.759255in}}{\pgfqpoint{1.861944in}{1.760504in}}{\pgfqpoint{1.861944in}{1.761806in}}%
\pgfpathcurveto{\pgfqpoint{1.861944in}{1.763109in}}{\pgfqpoint{1.861427in}{1.764358in}}{\pgfqpoint{1.860506in}{1.765279in}}%
\pgfpathcurveto{\pgfqpoint{1.859585in}{1.766199in}}{\pgfqpoint{1.858336in}{1.766717in}}{\pgfqpoint{1.857034in}{1.766717in}}%
\pgfpathcurveto{\pgfqpoint{1.855731in}{1.766717in}}{\pgfqpoint{1.854482in}{1.766199in}}{\pgfqpoint{1.853561in}{1.765279in}}%
\pgfpathcurveto{\pgfqpoint{1.852641in}{1.764358in}}{\pgfqpoint{1.852123in}{1.763109in}}{\pgfqpoint{1.852123in}{1.761806in}}%
\pgfpathcurveto{\pgfqpoint{1.852123in}{1.760504in}}{\pgfqpoint{1.852641in}{1.759255in}}{\pgfqpoint{1.853561in}{1.758334in}}%
\pgfpathcurveto{\pgfqpoint{1.854482in}{1.757413in}}{\pgfqpoint{1.855731in}{1.756896in}}{\pgfqpoint{1.857034in}{1.756896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883635in}{1.726344in}}%
\pgfpathcurveto{\pgfqpoint{1.884937in}{1.726344in}}{\pgfqpoint{1.886186in}{1.726862in}}{\pgfqpoint{1.887107in}{1.727783in}}%
\pgfpathcurveto{\pgfqpoint{1.888028in}{1.728704in}}{\pgfqpoint{1.888545in}{1.729953in}}{\pgfqpoint{1.888545in}{1.731255in}}%
\pgfpathcurveto{\pgfqpoint{1.888545in}{1.732557in}}{\pgfqpoint{1.888028in}{1.733806in}}{\pgfqpoint{1.887107in}{1.734727in}}%
\pgfpathcurveto{\pgfqpoint{1.886186in}{1.735648in}}{\pgfqpoint{1.884937in}{1.736165in}}{\pgfqpoint{1.883635in}{1.736165in}}%
\pgfpathcurveto{\pgfqpoint{1.882333in}{1.736165in}}{\pgfqpoint{1.881084in}{1.735648in}}{\pgfqpoint{1.880163in}{1.734727in}}%
\pgfpathcurveto{\pgfqpoint{1.879242in}{1.733806in}}{\pgfqpoint{1.878724in}{1.732557in}}{\pgfqpoint{1.878724in}{1.731255in}}%
\pgfpathcurveto{\pgfqpoint{1.878724in}{1.729953in}}{\pgfqpoint{1.879242in}{1.728704in}}{\pgfqpoint{1.880163in}{1.727783in}}%
\pgfpathcurveto{\pgfqpoint{1.881084in}{1.726862in}}{\pgfqpoint{1.882333in}{1.726344in}}{\pgfqpoint{1.883635in}{1.726344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830438in}{1.788257in}}%
\pgfpathcurveto{\pgfqpoint{1.831740in}{1.788257in}}{\pgfqpoint{1.832989in}{1.788774in}}{\pgfqpoint{1.833910in}{1.789695in}}%
\pgfpathcurveto{\pgfqpoint{1.834831in}{1.790616in}}{\pgfqpoint{1.835348in}{1.791865in}}{\pgfqpoint{1.835348in}{1.793167in}}%
\pgfpathcurveto{\pgfqpoint{1.835348in}{1.794469in}}{\pgfqpoint{1.834831in}{1.795719in}}{\pgfqpoint{1.833910in}{1.796639in}}%
\pgfpathcurveto{\pgfqpoint{1.832989in}{1.797560in}}{\pgfqpoint{1.831740in}{1.798078in}}{\pgfqpoint{1.830438in}{1.798078in}}%
\pgfpathcurveto{\pgfqpoint{1.829136in}{1.798078in}}{\pgfqpoint{1.827887in}{1.797560in}}{\pgfqpoint{1.826966in}{1.796639in}}%
\pgfpathcurveto{\pgfqpoint{1.826045in}{1.795719in}}{\pgfqpoint{1.825527in}{1.794469in}}{\pgfqpoint{1.825527in}{1.793167in}}%
\pgfpathcurveto{\pgfqpoint{1.825527in}{1.791865in}}{\pgfqpoint{1.826045in}{1.790616in}}{\pgfqpoint{1.826966in}{1.789695in}}%
\pgfpathcurveto{\pgfqpoint{1.827887in}{1.788774in}}{\pgfqpoint{1.829136in}{1.788257in}}{\pgfqpoint{1.830438in}{1.788257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910246in}{1.696789in}}%
\pgfpathcurveto{\pgfqpoint{1.911548in}{1.696789in}}{\pgfqpoint{1.912797in}{1.697307in}}{\pgfqpoint{1.913718in}{1.698228in}}%
\pgfpathcurveto{\pgfqpoint{1.914639in}{1.699148in}}{\pgfqpoint{1.915156in}{1.700398in}}{\pgfqpoint{1.915156in}{1.701700in}}%
\pgfpathcurveto{\pgfqpoint{1.915156in}{1.703002in}}{\pgfqpoint{1.914639in}{1.704251in}}{\pgfqpoint{1.913718in}{1.705172in}}%
\pgfpathcurveto{\pgfqpoint{1.912797in}{1.706093in}}{\pgfqpoint{1.911548in}{1.706610in}}{\pgfqpoint{1.910246in}{1.706610in}}%
\pgfpathcurveto{\pgfqpoint{1.908943in}{1.706610in}}{\pgfqpoint{1.907694in}{1.706093in}}{\pgfqpoint{1.906773in}{1.705172in}}%
\pgfpathcurveto{\pgfqpoint{1.905852in}{1.704251in}}{\pgfqpoint{1.905335in}{1.703002in}}{\pgfqpoint{1.905335in}{1.701700in}}%
\pgfpathcurveto{\pgfqpoint{1.905335in}{1.700398in}}{\pgfqpoint{1.905852in}{1.699148in}}{\pgfqpoint{1.906773in}{1.698228in}}%
\pgfpathcurveto{\pgfqpoint{1.907694in}{1.697307in}}{\pgfqpoint{1.908943in}{1.696789in}}{\pgfqpoint{1.910246in}{1.696789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803844in}{1.820233in}}%
\pgfpathcurveto{\pgfqpoint{1.805146in}{1.820233in}}{\pgfqpoint{1.806396in}{1.820750in}}{\pgfqpoint{1.807316in}{1.821671in}}%
\pgfpathcurveto{\pgfqpoint{1.808237in}{1.822592in}}{\pgfqpoint{1.808755in}{1.823841in}}{\pgfqpoint{1.808755in}{1.825143in}}%
\pgfpathcurveto{\pgfqpoint{1.808755in}{1.826446in}}{\pgfqpoint{1.808237in}{1.827695in}}{\pgfqpoint{1.807316in}{1.828616in}}%
\pgfpathcurveto{\pgfqpoint{1.806396in}{1.829537in}}{\pgfqpoint{1.805146in}{1.830054in}}{\pgfqpoint{1.803844in}{1.830054in}}%
\pgfpathcurveto{\pgfqpoint{1.802542in}{1.830054in}}{\pgfqpoint{1.801293in}{1.829537in}}{\pgfqpoint{1.800372in}{1.828616in}}%
\pgfpathcurveto{\pgfqpoint{1.799451in}{1.827695in}}{\pgfqpoint{1.798934in}{1.826446in}}{\pgfqpoint{1.798934in}{1.825143in}}%
\pgfpathcurveto{\pgfqpoint{1.798934in}{1.823841in}}{\pgfqpoint{1.799451in}{1.822592in}}{\pgfqpoint{1.800372in}{1.821671in}}%
\pgfpathcurveto{\pgfqpoint{1.801293in}{1.820750in}}{\pgfqpoint{1.802542in}{1.820233in}}{\pgfqpoint{1.803844in}{1.820233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777250in}{1.852625in}}%
\pgfpathcurveto{\pgfqpoint{1.778552in}{1.852625in}}{\pgfqpoint{1.779801in}{1.853142in}}{\pgfqpoint{1.780722in}{1.854063in}}%
\pgfpathcurveto{\pgfqpoint{1.781643in}{1.854984in}}{\pgfqpoint{1.782160in}{1.856233in}}{\pgfqpoint{1.782160in}{1.857535in}}%
\pgfpathcurveto{\pgfqpoint{1.782160in}{1.858838in}}{\pgfqpoint{1.781643in}{1.860087in}}{\pgfqpoint{1.780722in}{1.861008in}}%
\pgfpathcurveto{\pgfqpoint{1.779801in}{1.861928in}}{\pgfqpoint{1.778552in}{1.862446in}}{\pgfqpoint{1.777250in}{1.862446in}}%
\pgfpathcurveto{\pgfqpoint{1.775948in}{1.862446in}}{\pgfqpoint{1.774699in}{1.861928in}}{\pgfqpoint{1.773778in}{1.861008in}}%
\pgfpathcurveto{\pgfqpoint{1.772857in}{1.860087in}}{\pgfqpoint{1.772340in}{1.858838in}}{\pgfqpoint{1.772340in}{1.857535in}}%
\pgfpathcurveto{\pgfqpoint{1.772340in}{1.856233in}}{\pgfqpoint{1.772857in}{1.854984in}}{\pgfqpoint{1.773778in}{1.854063in}}%
\pgfpathcurveto{\pgfqpoint{1.774699in}{1.853142in}}{\pgfqpoint{1.775948in}{1.852625in}}{\pgfqpoint{1.777250in}{1.852625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936870in}{1.668408in}}%
\pgfpathcurveto{\pgfqpoint{1.938173in}{1.668408in}}{\pgfqpoint{1.939422in}{1.668926in}}{\pgfqpoint{1.940343in}{1.669846in}}%
\pgfpathcurveto{\pgfqpoint{1.941263in}{1.670767in}}{\pgfqpoint{1.941781in}{1.672016in}}{\pgfqpoint{1.941781in}{1.673319in}}%
\pgfpathcurveto{\pgfqpoint{1.941781in}{1.674621in}}{\pgfqpoint{1.941263in}{1.675870in}}{\pgfqpoint{1.940343in}{1.676791in}}%
\pgfpathcurveto{\pgfqpoint{1.939422in}{1.677712in}}{\pgfqpoint{1.938173in}{1.678229in}}{\pgfqpoint{1.936870in}{1.678229in}}%
\pgfpathcurveto{\pgfqpoint{1.935568in}{1.678229in}}{\pgfqpoint{1.934319in}{1.677712in}}{\pgfqpoint{1.933398in}{1.676791in}}%
\pgfpathcurveto{\pgfqpoint{1.932477in}{1.675870in}}{\pgfqpoint{1.931960in}{1.674621in}}{\pgfqpoint{1.931960in}{1.673319in}}%
\pgfpathcurveto{\pgfqpoint{1.931960in}{1.672016in}}{\pgfqpoint{1.932477in}{1.670767in}}{\pgfqpoint{1.933398in}{1.669846in}}%
\pgfpathcurveto{\pgfqpoint{1.934319in}{1.668926in}}{\pgfqpoint{1.935568in}{1.668408in}}{\pgfqpoint{1.936870in}{1.668408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750653in}{1.885228in}}%
\pgfpathcurveto{\pgfqpoint{1.751956in}{1.885228in}}{\pgfqpoint{1.753205in}{1.885745in}}{\pgfqpoint{1.754126in}{1.886666in}}%
\pgfpathcurveto{\pgfqpoint{1.755046in}{1.887587in}}{\pgfqpoint{1.755564in}{1.888836in}}{\pgfqpoint{1.755564in}{1.890139in}}%
\pgfpathcurveto{\pgfqpoint{1.755564in}{1.891441in}}{\pgfqpoint{1.755046in}{1.892690in}}{\pgfqpoint{1.754126in}{1.893611in}}%
\pgfpathcurveto{\pgfqpoint{1.753205in}{1.894532in}}{\pgfqpoint{1.751956in}{1.895049in}}{\pgfqpoint{1.750653in}{1.895049in}}%
\pgfpathcurveto{\pgfqpoint{1.749351in}{1.895049in}}{\pgfqpoint{1.748102in}{1.894532in}}{\pgfqpoint{1.747181in}{1.893611in}}%
\pgfpathcurveto{\pgfqpoint{1.746260in}{1.892690in}}{\pgfqpoint{1.745743in}{1.891441in}}{\pgfqpoint{1.745743in}{1.890139in}}%
\pgfpathcurveto{\pgfqpoint{1.745743in}{1.888836in}}{\pgfqpoint{1.746260in}{1.887587in}}{\pgfqpoint{1.747181in}{1.886666in}}%
\pgfpathcurveto{\pgfqpoint{1.748102in}{1.885745in}}{\pgfqpoint{1.749351in}{1.885228in}}{\pgfqpoint{1.750653in}{1.885228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963514in}{1.641369in}}%
\pgfpathcurveto{\pgfqpoint{1.964817in}{1.641369in}}{\pgfqpoint{1.966066in}{1.641886in}}{\pgfqpoint{1.966987in}{1.642807in}}%
\pgfpathcurveto{\pgfqpoint{1.967907in}{1.643728in}}{\pgfqpoint{1.968425in}{1.644977in}}{\pgfqpoint{1.968425in}{1.646279in}}%
\pgfpathcurveto{\pgfqpoint{1.968425in}{1.647582in}}{\pgfqpoint{1.967907in}{1.648831in}}{\pgfqpoint{1.966987in}{1.649751in}}%
\pgfpathcurveto{\pgfqpoint{1.966066in}{1.650672in}}{\pgfqpoint{1.964817in}{1.651190in}}{\pgfqpoint{1.963514in}{1.651190in}}%
\pgfpathcurveto{\pgfqpoint{1.962212in}{1.651190in}}{\pgfqpoint{1.960963in}{1.650672in}}{\pgfqpoint{1.960042in}{1.649751in}}%
\pgfpathcurveto{\pgfqpoint{1.959121in}{1.648831in}}{\pgfqpoint{1.958604in}{1.647582in}}{\pgfqpoint{1.958604in}{1.646279in}}%
\pgfpathcurveto{\pgfqpoint{1.958604in}{1.644977in}}{\pgfqpoint{1.959121in}{1.643728in}}{\pgfqpoint{1.960042in}{1.642807in}}%
\pgfpathcurveto{\pgfqpoint{1.960963in}{1.641886in}}{\pgfqpoint{1.962212in}{1.641369in}}{\pgfqpoint{1.963514in}{1.641369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058708in}{1.603216in}}%
\pgfpathcurveto{\pgfqpoint{2.060010in}{1.603216in}}{\pgfqpoint{2.061259in}{1.603733in}}{\pgfqpoint{2.062180in}{1.604654in}}%
\pgfpathcurveto{\pgfqpoint{2.063101in}{1.605575in}}{\pgfqpoint{2.063618in}{1.606824in}}{\pgfqpoint{2.063618in}{1.608126in}}%
\pgfpathcurveto{\pgfqpoint{2.063618in}{1.609429in}}{\pgfqpoint{2.063101in}{1.610678in}}{\pgfqpoint{2.062180in}{1.611599in}}%
\pgfpathcurveto{\pgfqpoint{2.061259in}{1.612519in}}{\pgfqpoint{2.060010in}{1.613037in}}{\pgfqpoint{2.058708in}{1.613037in}}%
\pgfpathcurveto{\pgfqpoint{2.057405in}{1.613037in}}{\pgfqpoint{2.056156in}{1.612519in}}{\pgfqpoint{2.055235in}{1.611599in}}%
\pgfpathcurveto{\pgfqpoint{2.054315in}{1.610678in}}{\pgfqpoint{2.053797in}{1.609429in}}{\pgfqpoint{2.053797in}{1.608126in}}%
\pgfpathcurveto{\pgfqpoint{2.053797in}{1.606824in}}{\pgfqpoint{2.054315in}{1.605575in}}{\pgfqpoint{2.055235in}{1.604654in}}%
\pgfpathcurveto{\pgfqpoint{2.056156in}{1.603733in}}{\pgfqpoint{2.057405in}{1.603216in}}{\pgfqpoint{2.058708in}{1.603216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990183in}{1.615828in}}%
\pgfpathcurveto{\pgfqpoint{1.991486in}{1.615828in}}{\pgfqpoint{1.992735in}{1.616345in}}{\pgfqpoint{1.993656in}{1.617266in}}%
\pgfpathcurveto{\pgfqpoint{1.994576in}{1.618187in}}{\pgfqpoint{1.995094in}{1.619436in}}{\pgfqpoint{1.995094in}{1.620738in}}%
\pgfpathcurveto{\pgfqpoint{1.995094in}{1.622040in}}{\pgfqpoint{1.994576in}{1.623289in}}{\pgfqpoint{1.993656in}{1.624210in}}%
\pgfpathcurveto{\pgfqpoint{1.992735in}{1.625131in}}{\pgfqpoint{1.991486in}{1.625649in}}{\pgfqpoint{1.990183in}{1.625649in}}%
\pgfpathcurveto{\pgfqpoint{1.988881in}{1.625649in}}{\pgfqpoint{1.987632in}{1.625131in}}{\pgfqpoint{1.986711in}{1.624210in}}%
\pgfpathcurveto{\pgfqpoint{1.985790in}{1.623289in}}{\pgfqpoint{1.985273in}{1.622040in}}{\pgfqpoint{1.985273in}{1.620738in}}%
\pgfpathcurveto{\pgfqpoint{1.985273in}{1.619436in}}{\pgfqpoint{1.985790in}{1.618187in}}{\pgfqpoint{1.986711in}{1.617266in}}%
\pgfpathcurveto{\pgfqpoint{1.987632in}{1.616345in}}{\pgfqpoint{1.988881in}{1.615828in}}{\pgfqpoint{1.990183in}{1.615828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841802in}{1.722333in}}%
\pgfpathcurveto{\pgfqpoint{1.843104in}{1.722333in}}{\pgfqpoint{1.844353in}{1.722851in}}{\pgfqpoint{1.845274in}{1.723772in}}%
\pgfpathcurveto{\pgfqpoint{1.846195in}{1.724693in}}{\pgfqpoint{1.846712in}{1.725942in}}{\pgfqpoint{1.846712in}{1.727244in}}%
\pgfpathcurveto{\pgfqpoint{1.846712in}{1.728546in}}{\pgfqpoint{1.846195in}{1.729795in}}{\pgfqpoint{1.845274in}{1.730716in}}%
\pgfpathcurveto{\pgfqpoint{1.844353in}{1.731637in}}{\pgfqpoint{1.843104in}{1.732154in}}{\pgfqpoint{1.841802in}{1.732154in}}%
\pgfpathcurveto{\pgfqpoint{1.840500in}{1.732154in}}{\pgfqpoint{1.839250in}{1.731637in}}{\pgfqpoint{1.838330in}{1.730716in}}%
\pgfpathcurveto{\pgfqpoint{1.837409in}{1.729795in}}{\pgfqpoint{1.836891in}{1.728546in}}{\pgfqpoint{1.836891in}{1.727244in}}%
\pgfpathcurveto{\pgfqpoint{1.836891in}{1.725942in}}{\pgfqpoint{1.837409in}{1.724693in}}{\pgfqpoint{1.838330in}{1.723772in}}%
\pgfpathcurveto{\pgfqpoint{1.839250in}{1.722851in}}{\pgfqpoint{1.840500in}{1.722333in}}{\pgfqpoint{1.841802in}{1.722333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868420in}{1.691762in}}%
\pgfpathcurveto{\pgfqpoint{1.869723in}{1.691762in}}{\pgfqpoint{1.870972in}{1.692279in}}{\pgfqpoint{1.871893in}{1.693200in}}%
\pgfpathcurveto{\pgfqpoint{1.872813in}{1.694121in}}{\pgfqpoint{1.873331in}{1.695370in}}{\pgfqpoint{1.873331in}{1.696672in}}%
\pgfpathcurveto{\pgfqpoint{1.873331in}{1.697975in}}{\pgfqpoint{1.872813in}{1.699224in}}{\pgfqpoint{1.871893in}{1.700145in}}%
\pgfpathcurveto{\pgfqpoint{1.870972in}{1.701065in}}{\pgfqpoint{1.869723in}{1.701583in}}{\pgfqpoint{1.868420in}{1.701583in}}%
\pgfpathcurveto{\pgfqpoint{1.867118in}{1.701583in}}{\pgfqpoint{1.865869in}{1.701065in}}{\pgfqpoint{1.864948in}{1.700145in}}%
\pgfpathcurveto{\pgfqpoint{1.864027in}{1.699224in}}{\pgfqpoint{1.863510in}{1.697975in}}{\pgfqpoint{1.863510in}{1.696672in}}%
\pgfpathcurveto{\pgfqpoint{1.863510in}{1.695370in}}{\pgfqpoint{1.864027in}{1.694121in}}{\pgfqpoint{1.864948in}{1.693200in}}%
\pgfpathcurveto{\pgfqpoint{1.865869in}{1.692279in}}{\pgfqpoint{1.867118in}{1.691762in}}{\pgfqpoint{1.868420in}{1.691762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815188in}{1.753714in}}%
\pgfpathcurveto{\pgfqpoint{1.816490in}{1.753714in}}{\pgfqpoint{1.817740in}{1.754232in}}{\pgfqpoint{1.818660in}{1.755152in}}%
\pgfpathcurveto{\pgfqpoint{1.819581in}{1.756073in}}{\pgfqpoint{1.820099in}{1.757322in}}{\pgfqpoint{1.820099in}{1.758625in}}%
\pgfpathcurveto{\pgfqpoint{1.820099in}{1.759927in}}{\pgfqpoint{1.819581in}{1.761176in}}{\pgfqpoint{1.818660in}{1.762097in}}%
\pgfpathcurveto{\pgfqpoint{1.817740in}{1.763018in}}{\pgfqpoint{1.816490in}{1.763535in}}{\pgfqpoint{1.815188in}{1.763535in}}%
\pgfpathcurveto{\pgfqpoint{1.813886in}{1.763535in}}{\pgfqpoint{1.812637in}{1.763018in}}{\pgfqpoint{1.811716in}{1.762097in}}%
\pgfpathcurveto{\pgfqpoint{1.810795in}{1.761176in}}{\pgfqpoint{1.810278in}{1.759927in}}{\pgfqpoint{1.810278in}{1.758625in}}%
\pgfpathcurveto{\pgfqpoint{1.810278in}{1.757322in}}{\pgfqpoint{1.810795in}{1.756073in}}{\pgfqpoint{1.811716in}{1.755152in}}%
\pgfpathcurveto{\pgfqpoint{1.812637in}{1.754232in}}{\pgfqpoint{1.813886in}{1.753714in}}{\pgfqpoint{1.815188in}{1.753714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016884in}{1.591929in}}%
\pgfpathcurveto{\pgfqpoint{2.018186in}{1.591929in}}{\pgfqpoint{2.019435in}{1.592446in}}{\pgfqpoint{2.020356in}{1.593367in}}%
\pgfpathcurveto{\pgfqpoint{2.021277in}{1.594288in}}{\pgfqpoint{2.021794in}{1.595537in}}{\pgfqpoint{2.021794in}{1.596839in}}%
\pgfpathcurveto{\pgfqpoint{2.021794in}{1.598141in}}{\pgfqpoint{2.021277in}{1.599391in}}{\pgfqpoint{2.020356in}{1.600311in}}%
\pgfpathcurveto{\pgfqpoint{2.019435in}{1.601232in}}{\pgfqpoint{2.018186in}{1.601750in}}{\pgfqpoint{2.016884in}{1.601750in}}%
\pgfpathcurveto{\pgfqpoint{2.015581in}{1.601750in}}{\pgfqpoint{2.014332in}{1.601232in}}{\pgfqpoint{2.013411in}{1.600311in}}%
\pgfpathcurveto{\pgfqpoint{2.012491in}{1.599391in}}{\pgfqpoint{2.011973in}{1.598141in}}{\pgfqpoint{2.011973in}{1.596839in}}%
\pgfpathcurveto{\pgfqpoint{2.011973in}{1.595537in}}{\pgfqpoint{2.012491in}{1.594288in}}{\pgfqpoint{2.013411in}{1.593367in}}%
\pgfpathcurveto{\pgfqpoint{2.014332in}{1.592446in}}{\pgfqpoint{2.015581in}{1.591929in}}{\pgfqpoint{2.016884in}{1.591929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895048in}{1.662186in}}%
\pgfpathcurveto{\pgfqpoint{1.896350in}{1.662186in}}{\pgfqpoint{1.897599in}{1.662703in}}{\pgfqpoint{1.898520in}{1.663624in}}%
\pgfpathcurveto{\pgfqpoint{1.899441in}{1.664545in}}{\pgfqpoint{1.899958in}{1.665794in}}{\pgfqpoint{1.899958in}{1.667096in}}%
\pgfpathcurveto{\pgfqpoint{1.899958in}{1.668399in}}{\pgfqpoint{1.899441in}{1.669648in}}{\pgfqpoint{1.898520in}{1.670568in}}%
\pgfpathcurveto{\pgfqpoint{1.897599in}{1.671489in}}{\pgfqpoint{1.896350in}{1.672007in}}{\pgfqpoint{1.895048in}{1.672007in}}%
\pgfpathcurveto{\pgfqpoint{1.893746in}{1.672007in}}{\pgfqpoint{1.892497in}{1.671489in}}{\pgfqpoint{1.891576in}{1.670568in}}%
\pgfpathcurveto{\pgfqpoint{1.890655in}{1.669648in}}{\pgfqpoint{1.890137in}{1.668399in}}{\pgfqpoint{1.890137in}{1.667096in}}%
\pgfpathcurveto{\pgfqpoint{1.890137in}{1.665794in}}{\pgfqpoint{1.890655in}{1.664545in}}{\pgfqpoint{1.891576in}{1.663624in}}%
\pgfpathcurveto{\pgfqpoint{1.892497in}{1.662703in}}{\pgfqpoint{1.893746in}{1.662186in}}{\pgfqpoint{1.895048in}{1.662186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788576in}{1.785710in}}%
\pgfpathcurveto{\pgfqpoint{1.789879in}{1.785710in}}{\pgfqpoint{1.791128in}{1.786227in}}{\pgfqpoint{1.792049in}{1.787148in}}%
\pgfpathcurveto{\pgfqpoint{1.792969in}{1.788069in}}{\pgfqpoint{1.793487in}{1.789318in}}{\pgfqpoint{1.793487in}{1.790620in}}%
\pgfpathcurveto{\pgfqpoint{1.793487in}{1.791923in}}{\pgfqpoint{1.792969in}{1.793172in}}{\pgfqpoint{1.792049in}{1.794093in}}%
\pgfpathcurveto{\pgfqpoint{1.791128in}{1.795014in}}{\pgfqpoint{1.789879in}{1.795531in}}{\pgfqpoint{1.788576in}{1.795531in}}%
\pgfpathcurveto{\pgfqpoint{1.787274in}{1.795531in}}{\pgfqpoint{1.786025in}{1.795014in}}{\pgfqpoint{1.785104in}{1.794093in}}%
\pgfpathcurveto{\pgfqpoint{1.784183in}{1.793172in}}{\pgfqpoint{1.783666in}{1.791923in}}{\pgfqpoint{1.783666in}{1.790620in}}%
\pgfpathcurveto{\pgfqpoint{1.783666in}{1.789318in}}{\pgfqpoint{1.784183in}{1.788069in}}{\pgfqpoint{1.785104in}{1.787148in}}%
\pgfpathcurveto{\pgfqpoint{1.786025in}{1.786227in}}{\pgfqpoint{1.787274in}{1.785710in}}{\pgfqpoint{1.788576in}{1.785710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761964in}{1.818121in}}%
\pgfpathcurveto{\pgfqpoint{1.763266in}{1.818121in}}{\pgfqpoint{1.764515in}{1.818639in}}{\pgfqpoint{1.765436in}{1.819559in}}%
\pgfpathcurveto{\pgfqpoint{1.766357in}{1.820480in}}{\pgfqpoint{1.766874in}{1.821729in}}{\pgfqpoint{1.766874in}{1.823032in}}%
\pgfpathcurveto{\pgfqpoint{1.766874in}{1.824334in}}{\pgfqpoint{1.766357in}{1.825583in}}{\pgfqpoint{1.765436in}{1.826504in}}%
\pgfpathcurveto{\pgfqpoint{1.764515in}{1.827425in}}{\pgfqpoint{1.763266in}{1.827942in}}{\pgfqpoint{1.761964in}{1.827942in}}%
\pgfpathcurveto{\pgfqpoint{1.760661in}{1.827942in}}{\pgfqpoint{1.759412in}{1.827425in}}{\pgfqpoint{1.758491in}{1.826504in}}%
\pgfpathcurveto{\pgfqpoint{1.757571in}{1.825583in}}{\pgfqpoint{1.757053in}{1.824334in}}{\pgfqpoint{1.757053in}{1.823032in}}%
\pgfpathcurveto{\pgfqpoint{1.757053in}{1.821729in}}{\pgfqpoint{1.757571in}{1.820480in}}{\pgfqpoint{1.758491in}{1.819559in}}%
\pgfpathcurveto{\pgfqpoint{1.759412in}{1.818639in}}{\pgfqpoint{1.760661in}{1.818121in}}{\pgfqpoint{1.761964in}{1.818121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921689in}{1.633783in}}%
\pgfpathcurveto{\pgfqpoint{1.922991in}{1.633783in}}{\pgfqpoint{1.924240in}{1.634301in}}{\pgfqpoint{1.925161in}{1.635221in}}%
\pgfpathcurveto{\pgfqpoint{1.926082in}{1.636142in}}{\pgfqpoint{1.926599in}{1.637391in}}{\pgfqpoint{1.926599in}{1.638694in}}%
\pgfpathcurveto{\pgfqpoint{1.926599in}{1.639996in}}{\pgfqpoint{1.926082in}{1.641245in}}{\pgfqpoint{1.925161in}{1.642166in}}%
\pgfpathcurveto{\pgfqpoint{1.924240in}{1.643087in}}{\pgfqpoint{1.922991in}{1.643604in}}{\pgfqpoint{1.921689in}{1.643604in}}%
\pgfpathcurveto{\pgfqpoint{1.920387in}{1.643604in}}{\pgfqpoint{1.919138in}{1.643087in}}{\pgfqpoint{1.918217in}{1.642166in}}%
\pgfpathcurveto{\pgfqpoint{1.917296in}{1.641245in}}{\pgfqpoint{1.916778in}{1.639996in}}{\pgfqpoint{1.916778in}{1.638694in}}%
\pgfpathcurveto{\pgfqpoint{1.916778in}{1.637391in}}{\pgfqpoint{1.917296in}{1.636142in}}{\pgfqpoint{1.918217in}{1.635221in}}%
\pgfpathcurveto{\pgfqpoint{1.919138in}{1.634301in}}{\pgfqpoint{1.920387in}{1.633783in}}{\pgfqpoint{1.921689in}{1.633783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735349in}{1.850743in}}%
\pgfpathcurveto{\pgfqpoint{1.736651in}{1.850743in}}{\pgfqpoint{1.737900in}{1.851261in}}{\pgfqpoint{1.738821in}{1.852182in}}%
\pgfpathcurveto{\pgfqpoint{1.739742in}{1.853103in}}{\pgfqpoint{1.740259in}{1.854352in}}{\pgfqpoint{1.740259in}{1.855654in}}%
\pgfpathcurveto{\pgfqpoint{1.740259in}{1.856956in}}{\pgfqpoint{1.739742in}{1.858205in}}{\pgfqpoint{1.738821in}{1.859126in}}%
\pgfpathcurveto{\pgfqpoint{1.737900in}{1.860047in}}{\pgfqpoint{1.736651in}{1.860564in}}{\pgfqpoint{1.735349in}{1.860564in}}%
\pgfpathcurveto{\pgfqpoint{1.734046in}{1.860564in}}{\pgfqpoint{1.732797in}{1.860047in}}{\pgfqpoint{1.731876in}{1.859126in}}%
\pgfpathcurveto{\pgfqpoint{1.730955in}{1.858205in}}{\pgfqpoint{1.730438in}{1.856956in}}{\pgfqpoint{1.730438in}{1.855654in}}%
\pgfpathcurveto{\pgfqpoint{1.730438in}{1.854352in}}{\pgfqpoint{1.730955in}{1.853103in}}{\pgfqpoint{1.731876in}{1.852182in}}%
\pgfpathcurveto{\pgfqpoint{1.732797in}{1.851261in}}{\pgfqpoint{1.734046in}{1.850743in}}{\pgfqpoint{1.735349in}{1.850743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948349in}{1.606721in}}%
\pgfpathcurveto{\pgfqpoint{1.949651in}{1.606721in}}{\pgfqpoint{1.950900in}{1.607239in}}{\pgfqpoint{1.951821in}{1.608160in}}%
\pgfpathcurveto{\pgfqpoint{1.952742in}{1.609081in}}{\pgfqpoint{1.953259in}{1.610330in}}{\pgfqpoint{1.953259in}{1.611632in}}%
\pgfpathcurveto{\pgfqpoint{1.953259in}{1.612934in}}{\pgfqpoint{1.952742in}{1.614183in}}{\pgfqpoint{1.951821in}{1.615104in}}%
\pgfpathcurveto{\pgfqpoint{1.950900in}{1.616025in}}{\pgfqpoint{1.949651in}{1.616542in}}{\pgfqpoint{1.948349in}{1.616542in}}%
\pgfpathcurveto{\pgfqpoint{1.947046in}{1.616542in}}{\pgfqpoint{1.945797in}{1.616025in}}{\pgfqpoint{1.944876in}{1.615104in}}%
\pgfpathcurveto{\pgfqpoint{1.943955in}{1.614183in}}{\pgfqpoint{1.943438in}{1.612934in}}{\pgfqpoint{1.943438in}{1.611632in}}%
\pgfpathcurveto{\pgfqpoint{1.943438in}{1.610330in}}{\pgfqpoint{1.943955in}{1.609081in}}{\pgfqpoint{1.944876in}{1.608160in}}%
\pgfpathcurveto{\pgfqpoint{1.945797in}{1.607239in}}{\pgfqpoint{1.947046in}{1.606721in}}{\pgfqpoint{1.948349in}{1.606721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043622in}{1.569802in}}%
\pgfpathcurveto{\pgfqpoint{2.044924in}{1.569802in}}{\pgfqpoint{2.046173in}{1.570320in}}{\pgfqpoint{2.047094in}{1.571241in}}%
\pgfpathcurveto{\pgfqpoint{2.048015in}{1.572161in}}{\pgfqpoint{2.048532in}{1.573411in}}{\pgfqpoint{2.048532in}{1.574713in}}%
\pgfpathcurveto{\pgfqpoint{2.048532in}{1.576015in}}{\pgfqpoint{2.048015in}{1.577264in}}{\pgfqpoint{2.047094in}{1.578185in}}%
\pgfpathcurveto{\pgfqpoint{2.046173in}{1.579106in}}{\pgfqpoint{2.044924in}{1.579623in}}{\pgfqpoint{2.043622in}{1.579623in}}%
\pgfpathcurveto{\pgfqpoint{2.042319in}{1.579623in}}{\pgfqpoint{2.041070in}{1.579106in}}{\pgfqpoint{2.040149in}{1.578185in}}%
\pgfpathcurveto{\pgfqpoint{2.039229in}{1.577264in}}{\pgfqpoint{2.038711in}{1.576015in}}{\pgfqpoint{2.038711in}{1.574713in}}%
\pgfpathcurveto{\pgfqpoint{2.038711in}{1.573411in}}{\pgfqpoint{2.039229in}{1.572161in}}{\pgfqpoint{2.040149in}{1.571241in}}%
\pgfpathcurveto{\pgfqpoint{2.041070in}{1.570320in}}{\pgfqpoint{2.042319in}{1.569802in}}{\pgfqpoint{2.043622in}{1.569802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975032in}{1.581157in}}%
\pgfpathcurveto{\pgfqpoint{1.976335in}{1.581157in}}{\pgfqpoint{1.977584in}{1.581675in}}{\pgfqpoint{1.978505in}{1.582595in}}%
\pgfpathcurveto{\pgfqpoint{1.979425in}{1.583516in}}{\pgfqpoint{1.979943in}{1.584765in}}{\pgfqpoint{1.979943in}{1.586068in}}%
\pgfpathcurveto{\pgfqpoint{1.979943in}{1.587370in}}{\pgfqpoint{1.979425in}{1.588619in}}{\pgfqpoint{1.978505in}{1.589540in}}%
\pgfpathcurveto{\pgfqpoint{1.977584in}{1.590461in}}{\pgfqpoint{1.976335in}{1.590978in}}{\pgfqpoint{1.975032in}{1.590978in}}%
\pgfpathcurveto{\pgfqpoint{1.973730in}{1.590978in}}{\pgfqpoint{1.972481in}{1.590461in}}{\pgfqpoint{1.971560in}{1.589540in}}%
\pgfpathcurveto{\pgfqpoint{1.970639in}{1.588619in}}{\pgfqpoint{1.970122in}{1.587370in}}{\pgfqpoint{1.970122in}{1.586068in}}%
\pgfpathcurveto{\pgfqpoint{1.970122in}{1.584765in}}{\pgfqpoint{1.970639in}{1.583516in}}{\pgfqpoint{1.971560in}{1.582595in}}%
\pgfpathcurveto{\pgfqpoint{1.972481in}{1.581675in}}{\pgfqpoint{1.973730in}{1.581157in}}{\pgfqpoint{1.975032in}{1.581157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001746in}{1.557234in}}%
\pgfpathcurveto{\pgfqpoint{2.003049in}{1.557234in}}{\pgfqpoint{2.004298in}{1.557751in}}{\pgfqpoint{2.005219in}{1.558672in}}%
\pgfpathcurveto{\pgfqpoint{2.006140in}{1.559593in}}{\pgfqpoint{2.006657in}{1.560842in}}{\pgfqpoint{2.006657in}{1.562144in}}%
\pgfpathcurveto{\pgfqpoint{2.006657in}{1.563447in}}{\pgfqpoint{2.006140in}{1.564696in}}{\pgfqpoint{2.005219in}{1.565617in}}%
\pgfpathcurveto{\pgfqpoint{2.004298in}{1.566538in}}{\pgfqpoint{2.003049in}{1.567055in}}{\pgfqpoint{2.001746in}{1.567055in}}%
\pgfpathcurveto{\pgfqpoint{2.000444in}{1.567055in}}{\pgfqpoint{1.999195in}{1.566538in}}{\pgfqpoint{1.998274in}{1.565617in}}%
\pgfpathcurveto{\pgfqpoint{1.997353in}{1.564696in}}{\pgfqpoint{1.996836in}{1.563447in}}{\pgfqpoint{1.996836in}{1.562144in}}%
\pgfpathcurveto{\pgfqpoint{1.996836in}{1.560842in}}{\pgfqpoint{1.997353in}{1.559593in}}{\pgfqpoint{1.998274in}{1.558672in}}%
\pgfpathcurveto{\pgfqpoint{1.999195in}{1.557751in}}{\pgfqpoint{2.000444in}{1.557234in}}{\pgfqpoint{2.001746in}{1.557234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028497in}{1.535083in}}%
\pgfpathcurveto{\pgfqpoint{2.029800in}{1.535083in}}{\pgfqpoint{2.031049in}{1.535600in}}{\pgfqpoint{2.031970in}{1.536521in}}%
\pgfpathcurveto{\pgfqpoint{2.032891in}{1.537442in}}{\pgfqpoint{2.033408in}{1.538691in}}{\pgfqpoint{2.033408in}{1.539993in}}%
\pgfpathcurveto{\pgfqpoint{2.033408in}{1.541295in}}{\pgfqpoint{2.032891in}{1.542544in}}{\pgfqpoint{2.031970in}{1.543465in}}%
\pgfpathcurveto{\pgfqpoint{2.031049in}{1.544386in}}{\pgfqpoint{2.029800in}{1.544903in}}{\pgfqpoint{2.028497in}{1.544903in}}%
\pgfpathcurveto{\pgfqpoint{2.027195in}{1.544903in}}{\pgfqpoint{2.025946in}{1.544386in}}{\pgfqpoint{2.025025in}{1.543465in}}%
\pgfpathcurveto{\pgfqpoint{2.024104in}{1.542544in}}{\pgfqpoint{2.023587in}{1.541295in}}{\pgfqpoint{2.023587in}{1.539993in}}%
\pgfpathcurveto{\pgfqpoint{2.023587in}{1.538691in}}{\pgfqpoint{2.024104in}{1.537442in}}{\pgfqpoint{2.025025in}{1.536521in}}%
\pgfpathcurveto{\pgfqpoint{2.025946in}{1.535600in}}{\pgfqpoint{2.027195in}{1.535083in}}{\pgfqpoint{2.028497in}{1.535083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999093in}{2.188676in}}%
\pgfpathlineto{\pgfqpoint{1.008192in}{2.175669in}}%
\pgfpathlineto{\pgfqpoint{1.013048in}{2.169148in}}%
\pgfpathlineto{\pgfqpoint{1.028577in}{2.151034in}}%
\pgfpathlineto{\pgfqpoint{1.028749in}{2.150841in}}%
\pgfpathlineto{\pgfqpoint{1.046264in}{2.133820in}}%
\pgfpathlineto{\pgfqpoint{1.058525in}{2.123622in}}%
\pgfpathlineto{\pgfqpoint{1.065428in}{2.117970in}}%
\pgfpathlineto{\pgfqpoint{1.086365in}{2.103399in}}%
\pgfpathlineto{\pgfqpoint{1.108323in}{2.090539in}}%
\pgfpathlineto{\pgfqpoint{1.109058in}{2.090109in}}%
\pgfpathlineto{\pgfqpoint{1.133598in}{2.078184in}}%
\pgfpathlineto{\pgfqpoint{1.159995in}{2.067646in}}%
\pgfpathlineto{\pgfqpoint{1.188275in}{2.058531in}}%
\pgfpathlineto{\pgfqpoint{1.218441in}{2.050856in}}%
\pgfpathlineto{\pgfqpoint{1.250476in}{2.044623in}}%
\pgfpathlineto{\pgfqpoint{1.284342in}{2.039816in}}%
\pgfpathlineto{\pgfqpoint{1.292284in}{2.039056in}}%
\pgfpathlineto{\pgfqpoint{1.320005in}{2.036424in}}%
\pgfpathlineto{\pgfqpoint{1.357380in}{2.034392in}}%
\pgfpathlineto{\pgfqpoint{1.379558in}{2.033971in}}%
\pgfpathlineto{\pgfqpoint{1.396427in}{2.033703in}}%
\pgfpathlineto{\pgfqpoint{1.437076in}{2.034315in}}%
\pgfpathlineto{\pgfqpoint{1.446080in}{2.034690in}}%
\pgfpathlineto{\pgfqpoint{1.479375in}{2.036280in}}%
\pgfpathlineto{\pgfqpoint{1.503367in}{2.037975in}}%
\pgfpathlineto{\pgfqpoint{1.523262in}{2.039562in}}%
\pgfpathlineto{\pgfqpoint{1.555265in}{2.042741in}}%
\pgfpathlineto{\pgfqpoint{1.568837in}{2.044260in}}%
\pgfpathlineto{\pgfqpoint{1.602997in}{2.048640in}}%
\pgfpathlineto{\pgfqpoint{1.616322in}{2.050570in}}%
\pgfpathlineto{\pgfqpoint{1.647289in}{2.055465in}}%
\pgfpathlineto{\pgfqpoint{1.666113in}{2.058839in}}%
\pgfpathlineto{\pgfqpoint{1.688561in}{2.063094in}}%
\pgfpathlineto{\pgfqpoint{1.718880in}{2.069648in}}%
\pgfpathlineto{\pgfqpoint{1.727014in}{2.071466in}}%
\pgfpathlineto{\pgfqpoint{1.762580in}{2.080596in}}%
\pgfpathlineto{\pgfqpoint{1.776783in}{2.084829in}}%
\pgfpathlineto{\pgfqpoint{1.795366in}{2.090449in}}%
\pgfpathlineto{\pgfqpoint{1.825286in}{2.101045in}}%
\pgfpathlineto{\pgfqpoint{1.846294in}{2.109861in}}%
\pgfpathlineto{\pgfqpoint{1.852301in}{2.112389in}}%
\pgfpathlineto{\pgfqpoint{1.876296in}{2.124509in}}%
\pgfpathlineto{\pgfqpoint{1.897242in}{2.137406in}}%
\pgfpathlineto{\pgfqpoint{1.915104in}{2.151087in}}%
\pgfpathlineto{\pgfqpoint{1.929877in}{2.165546in}}%
\pgfpathlineto{\pgfqpoint{1.941593in}{2.180772in}}%
\pgfpathlineto{\pgfqpoint{1.950313in}{2.196742in}}%
\pgfpathlineto{\pgfqpoint{1.950501in}{2.197282in}}%
\pgfpathlineto{\pgfqpoint{1.956079in}{2.213440in}}%
\pgfpathlineto{\pgfqpoint{1.959054in}{2.230820in}}%
\pgfpathlineto{\pgfqpoint{1.959176in}{2.237277in}}%
\pgfpathlineto{\pgfqpoint{1.959231in}{2.248877in}}%
\pgfpathlineto{\pgfqpoint{1.956827in}{2.267551in}}%
\pgfpathlineto{\pgfqpoint{1.956777in}{2.267756in}}%
\pgfpathlineto{\pgfqpoint{1.951584in}{2.286906in}}%
\pgfpathlineto{\pgfqpoint{1.949094in}{2.293629in}}%
\pgfpathlineto{\pgfqpoint{1.943631in}{2.306903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980825in}{2.146565in}}%
\pgfpathlineto{\pgfqpoint{0.989777in}{2.134455in}}%
\pgfpathlineto{\pgfqpoint{0.995267in}{2.127333in}}%
\pgfpathlineto{\pgfqpoint{1.011088in}{2.109421in}}%
\pgfpathlineto{\pgfqpoint{1.011288in}{2.109198in}}%
\pgfpathlineto{\pgfqpoint{1.028962in}{2.092228in}}%
\pgfpathlineto{\pgfqpoint{1.041821in}{2.081634in}}%
\pgfpathlineto{\pgfqpoint{1.048224in}{2.076387in}}%
\pgfpathlineto{\pgfqpoint{1.069187in}{2.061773in}}%
\pgfpathlineto{\pgfqpoint{1.091901in}{2.048440in}}%
\pgfpathlineto{\pgfqpoint{1.092642in}{2.048078in}}%
\pgfpathlineto{\pgfqpoint{1.116408in}{2.036433in}}%
\pgfpathlineto{\pgfqpoint{1.142785in}{2.025828in}}%
\pgfpathlineto{\pgfqpoint{1.171059in}{2.016661in}}%
\pgfpathlineto{\pgfqpoint{1.201232in}{2.008949in}}%
\pgfpathlineto{\pgfqpoint{1.233287in}{2.002694in}}%
\pgfpathlineto{\pgfqpoint{1.267186in}{1.997880in}}%
\pgfpathlineto{\pgfqpoint{1.273081in}{1.997317in}}%
\pgfpathlineto{\pgfqpoint{1.302844in}{1.994454in}}%
\pgfpathlineto{\pgfqpoint{1.340197in}{1.992379in}}%
\pgfpathlineto{\pgfqpoint{1.361289in}{1.991955in}}%
\pgfpathlineto{\pgfqpoint{1.379176in}{1.991613in}}%
\pgfpathlineto{\pgfqpoint{1.419679in}{1.992089in}}%
\pgfpathlineto{\pgfqpoint{1.428720in}{1.992435in}}%
\pgfpathlineto{\pgfqpoint{1.461705in}{1.993815in}}%
\pgfpathlineto{\pgfqpoint{1.487058in}{1.995455in}}%
\pgfpathlineto{\pgfqpoint{1.505170in}{1.996740in}}%
\pgfpathlineto{\pgfqpoint{1.540216in}{1.999906in}}%
\pgfpathlineto{\pgfqpoint{1.550095in}{2.000892in}}%
\pgfpathlineto{\pgfqpoint{1.589394in}{2.005447in}}%
\pgfpathlineto{\pgfqpoint{1.596587in}{2.006374in}}%
\pgfpathlineto{\pgfqpoint{1.635313in}{2.011869in}}%
\pgfpathlineto{\pgfqpoint{1.644871in}{2.013387in}}%
\pgfpathlineto{\pgfqpoint{1.678397in}{2.019050in}}%
\pgfpathlineto{\pgfqpoint{1.695340in}{2.022276in}}%
\pgfpathlineto{\pgfqpoint{1.718863in}{2.026925in}}%
\pgfpathlineto{\pgfqpoint{1.748650in}{2.033614in}}%
\pgfpathlineto{\pgfqpoint{1.756772in}{2.035473in}}%
\pgfpathlineto{\pgfqpoint{1.792016in}{2.044718in}}%
\pgfpathlineto{\pgfqpoint{1.806995in}{2.049271in}}%
\pgfpathlineto{\pgfqpoint{1.824616in}{2.054652in}}%
\pgfpathlineto{\pgfqpoint{1.854432in}{2.065308in}}%
\pgfpathlineto{\pgfqpoint{1.876921in}{2.074826in}}%
\pgfpathlineto{\pgfqpoint{1.881375in}{2.076706in}}%
\pgfpathlineto{\pgfqpoint{1.905367in}{2.088862in}}%
\pgfpathlineto{\pgfqpoint{1.926292in}{2.101804in}}%
\pgfpathlineto{\pgfqpoint{1.944114in}{2.115536in}}%
\pgfpathlineto{\pgfqpoint{1.958830in}{2.130055in}}%
\pgfpathlineto{\pgfqpoint{1.970470in}{2.145347in}}%
\pgfpathlineto{\pgfqpoint{1.978837in}{2.160906in}}%
\pgfpathlineto{\pgfqpoint{1.979098in}{2.161390in}}%
\pgfpathlineto{\pgfqpoint{1.984864in}{2.178139in}}%
\pgfpathlineto{\pgfqpoint{1.987852in}{2.195568in}}%
\pgfpathlineto{\pgfqpoint{1.987973in}{2.201562in}}%
\pgfpathlineto{\pgfqpoint{1.988161in}{2.213645in}}%
\pgfpathlineto{\pgfqpoint{1.985990in}{2.232313in}}%
\pgfpathlineto{\pgfqpoint{1.985935in}{2.232551in}}%
\pgfpathlineto{\pgfqpoint{1.981249in}{2.251593in}}%
\pgfpathlineto{\pgfqpoint{1.978709in}{2.258978in}}%
\pgfpathlineto{\pgfqpoint{1.974068in}{2.271446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963155in}{2.104880in}}%
\pgfpathlineto{\pgfqpoint{0.972307in}{2.092922in}}%
\pgfpathlineto{\pgfqpoint{0.977892in}{2.085798in}}%
\pgfpathlineto{\pgfqpoint{0.994088in}{2.067724in}}%
\pgfpathlineto{\pgfqpoint{0.994249in}{2.067568in}}%
\pgfpathlineto{\pgfqpoint{1.011797in}{2.050711in}}%
\pgfpathlineto{\pgfqpoint{1.025376in}{2.039514in}}%
\pgfpathlineto{\pgfqpoint{1.031059in}{2.034803in}}%
\pgfpathlineto{\pgfqpoint{1.051964in}{2.020079in}}%
\pgfpathlineto{\pgfqpoint{1.074632in}{2.006649in}}%
\pgfpathlineto{\pgfqpoint{1.076710in}{2.005625in}}%
\pgfpathlineto{\pgfqpoint{1.099060in}{1.994524in}}%
\pgfpathlineto{\pgfqpoint{1.125386in}{1.983826in}}%
\pgfpathlineto{\pgfqpoint{1.153641in}{1.974596in}}%
\pgfpathlineto{\pgfqpoint{1.183829in}{1.966853in}}%
\pgfpathlineto{\pgfqpoint{1.215932in}{1.960598in}}%
\pgfpathlineto{\pgfqpoint{1.249911in}{1.955815in}}%
\pgfpathlineto{\pgfqpoint{1.254309in}{1.955404in}}%
\pgfpathlineto{\pgfqpoint{1.285623in}{1.952403in}}%
\pgfpathlineto{\pgfqpoint{1.323034in}{1.950349in}}%
\pgfpathlineto{\pgfqpoint{1.342703in}{1.949972in}}%
\pgfpathlineto{\pgfqpoint{1.362036in}{1.949581in}}%
\pgfpathlineto{\pgfqpoint{1.402508in}{1.950013in}}%
\pgfpathlineto{\pgfqpoint{1.410663in}{1.950317in}}%
\pgfpathlineto{\pgfqpoint{1.444399in}{1.951615in}}%
\pgfpathlineto{\pgfqpoint{1.469713in}{1.953164in}}%
\pgfpathlineto{\pgfqpoint{1.487620in}{1.954327in}}%
\pgfpathlineto{\pgfqpoint{1.523847in}{1.957377in}}%
\pgfpathlineto{\pgfqpoint{1.532133in}{1.958129in}}%
\pgfpathlineto{\pgfqpoint{1.574225in}{1.962623in}}%
\pgfpathlineto{\pgfqpoint{1.577969in}{1.963059in}}%
\pgfpathlineto{\pgfqpoint{1.621552in}{1.968699in}}%
\pgfpathlineto{\pgfqpoint{1.625241in}{1.969225in}}%
\pgfpathlineto{\pgfqpoint{1.666248in}{1.975482in}}%
\pgfpathlineto{\pgfqpoint{1.674174in}{1.976827in}}%
\pgfpathlineto{\pgfqpoint{1.708540in}{1.982905in}}%
\pgfpathlineto{\pgfqpoint{1.725150in}{1.986203in}}%
\pgfpathlineto{\pgfqpoint{1.748507in}{1.990942in}}%
\pgfpathlineto{\pgfqpoint{1.778804in}{1.997909in}}%
\pgfpathlineto{\pgfqpoint{1.786109in}{1.999599in}}%
\pgfpathlineto{\pgfqpoint{1.821225in}{2.008907in}}%
\pgfpathlineto{\pgfqpoint{1.837368in}{2.013861in}}%
\pgfpathlineto{\pgfqpoint{1.853795in}{2.018879in}}%
\pgfpathlineto{\pgfqpoint{1.883641in}{2.029557in}}%
\pgfpathlineto{\pgfqpoint{1.907282in}{2.039584in}}%
\pgfpathlineto{\pgfqpoint{1.910610in}{2.040982in}}%
\pgfpathlineto{\pgfqpoint{1.934676in}{2.053154in}}%
\pgfpathlineto{\pgfqpoint{1.955625in}{2.066128in}}%
\pgfpathlineto{\pgfqpoint{1.973420in}{2.079909in}}%
\pgfpathlineto{\pgfqpoint{1.988058in}{2.094492in}}%
\pgfpathlineto{\pgfqpoint{1.999570in}{2.109865in}}%
\pgfpathlineto{\pgfqpoint{2.007303in}{2.124636in}}%
\pgfpathlineto{\pgfqpoint{2.008030in}{2.126002in}}%
\pgfpathlineto{\pgfqpoint{2.013685in}{2.142832in}}%
\pgfpathlineto{\pgfqpoint{2.016547in}{2.160347in}}%
\pgfpathlineto{\pgfqpoint{2.016613in}{2.165716in}}%
\pgfpathlineto{\pgfqpoint{2.016829in}{2.178486in}}%
\pgfpathlineto{\pgfqpoint{2.014713in}{2.197030in}}%
\pgfpathlineto{\pgfqpoint{2.014693in}{2.197202in}}%
\pgfpathlineto{\pgfqpoint{2.010214in}{2.216470in}}%
\pgfpathlineto{\pgfqpoint{2.007775in}{2.223877in}}%
\pgfpathlineto{\pgfqpoint{2.003494in}{2.236260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964921in}{1.846528in}}%
\pgfpathcurveto{\pgfqpoint{1.966762in}{1.846528in}}{\pgfqpoint{1.968529in}{1.847260in}}{\pgfqpoint{1.969831in}{1.848562in}}%
\pgfpathcurveto{\pgfqpoint{1.971133in}{1.849864in}}{\pgfqpoint{1.971865in}{1.851631in}}{\pgfqpoint{1.971865in}{1.853473in}}%
\pgfpathcurveto{\pgfqpoint{1.971865in}{1.855314in}}{\pgfqpoint{1.971133in}{1.857081in}}{\pgfqpoint{1.969831in}{1.858383in}}%
\pgfpathcurveto{\pgfqpoint{1.968529in}{1.859685in}}{\pgfqpoint{1.966762in}{1.860417in}}{\pgfqpoint{1.964921in}{1.860417in}}%
\pgfpathcurveto{\pgfqpoint{1.963079in}{1.860417in}}{\pgfqpoint{1.961312in}{1.859685in}}{\pgfqpoint{1.960010in}{1.858383in}}%
\pgfpathcurveto{\pgfqpoint{1.958708in}{1.857081in}}{\pgfqpoint{1.957976in}{1.855314in}}{\pgfqpoint{1.957976in}{1.853473in}}%
\pgfpathcurveto{\pgfqpoint{1.957976in}{1.851631in}}{\pgfqpoint{1.958708in}{1.849864in}}{\pgfqpoint{1.960010in}{1.848562in}}%
\pgfpathcurveto{\pgfqpoint{1.961312in}{1.847260in}}{\pgfqpoint{1.963079in}{1.846528in}}{\pgfqpoint{1.964921in}{1.846528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.385209}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.385209}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949887in}{1.819075in}}%
\pgfpathcurveto{\pgfqpoint{1.951728in}{1.819075in}}{\pgfqpoint{1.953495in}{1.819807in}}{\pgfqpoint{1.954797in}{1.821109in}}%
\pgfpathcurveto{\pgfqpoint{1.956099in}{1.822411in}}{\pgfqpoint{1.956831in}{1.824178in}}{\pgfqpoint{1.956831in}{1.826019in}}%
\pgfpathcurveto{\pgfqpoint{1.956831in}{1.827861in}}{\pgfqpoint{1.956099in}{1.829628in}}{\pgfqpoint{1.954797in}{1.830930in}}%
\pgfpathcurveto{\pgfqpoint{1.953495in}{1.832232in}}{\pgfqpoint{1.951728in}{1.832964in}}{\pgfqpoint{1.949887in}{1.832964in}}%
\pgfpathcurveto{\pgfqpoint{1.948045in}{1.832964in}}{\pgfqpoint{1.946278in}{1.832232in}}{\pgfqpoint{1.944976in}{1.830930in}}%
\pgfpathcurveto{\pgfqpoint{1.943674in}{1.829628in}}{\pgfqpoint{1.942942in}{1.827861in}}{\pgfqpoint{1.942942in}{1.826019in}}%
\pgfpathcurveto{\pgfqpoint{1.942942in}{1.824178in}}{\pgfqpoint{1.943674in}{1.822411in}}{\pgfqpoint{1.944976in}{1.821109in}}%
\pgfpathcurveto{\pgfqpoint{1.946278in}{1.819807in}}{\pgfqpoint{1.948045in}{1.819075in}}{\pgfqpoint{1.949887in}{1.819075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.464581}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.464581}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934807in}{1.789779in}}%
\pgfpathcurveto{\pgfqpoint{1.936649in}{1.789779in}}{\pgfqpoint{1.938416in}{1.790511in}}{\pgfqpoint{1.939718in}{1.791813in}}%
\pgfpathcurveto{\pgfqpoint{1.941020in}{1.793115in}}{\pgfqpoint{1.941752in}{1.794882in}}{\pgfqpoint{1.941752in}{1.796723in}}%
\pgfpathcurveto{\pgfqpoint{1.941752in}{1.798565in}}{\pgfqpoint{1.941020in}{1.800332in}}{\pgfqpoint{1.939718in}{1.801634in}}%
\pgfpathcurveto{\pgfqpoint{1.938416in}{1.802936in}}{\pgfqpoint{1.936649in}{1.803668in}}{\pgfqpoint{1.934807in}{1.803668in}}%
\pgfpathcurveto{\pgfqpoint{1.932966in}{1.803668in}}{\pgfqpoint{1.931199in}{1.802936in}}{\pgfqpoint{1.929897in}{1.801634in}}%
\pgfpathcurveto{\pgfqpoint{1.928595in}{1.800332in}}{\pgfqpoint{1.927863in}{1.798565in}}{\pgfqpoint{1.927863in}{1.796723in}}%
\pgfpathcurveto{\pgfqpoint{1.927863in}{1.794882in}}{\pgfqpoint{1.928595in}{1.793115in}}{\pgfqpoint{1.929897in}{1.791813in}}%
\pgfpathcurveto{\pgfqpoint{1.931199in}{1.790511in}}{\pgfqpoint{1.932966in}{1.789779in}}{\pgfqpoint{1.934807in}{1.789779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.538534}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.538534}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919687in}{1.758775in}}%
\pgfpathcurveto{\pgfqpoint{1.921529in}{1.758775in}}{\pgfqpoint{1.923295in}{1.759507in}}{\pgfqpoint{1.924598in}{1.760809in}}%
\pgfpathcurveto{\pgfqpoint{1.925900in}{1.762111in}}{\pgfqpoint{1.926632in}{1.763878in}}{\pgfqpoint{1.926632in}{1.765719in}}%
\pgfpathcurveto{\pgfqpoint{1.926632in}{1.767561in}}{\pgfqpoint{1.925900in}{1.769328in}}{\pgfqpoint{1.924598in}{1.770630in}}%
\pgfpathcurveto{\pgfqpoint{1.923295in}{1.771932in}}{\pgfqpoint{1.921529in}{1.772664in}}{\pgfqpoint{1.919687in}{1.772664in}}%
\pgfpathcurveto{\pgfqpoint{1.917846in}{1.772664in}}{\pgfqpoint{1.916079in}{1.771932in}}{\pgfqpoint{1.914777in}{1.770630in}}%
\pgfpathcurveto{\pgfqpoint{1.913475in}{1.769328in}}{\pgfqpoint{1.912743in}{1.767561in}}{\pgfqpoint{1.912743in}{1.765719in}}%
\pgfpathcurveto{\pgfqpoint{1.912743in}{1.763878in}}{\pgfqpoint{1.913475in}{1.762111in}}{\pgfqpoint{1.914777in}{1.760809in}}%
\pgfpathcurveto{\pgfqpoint{1.916079in}{1.759507in}}{\pgfqpoint{1.917846in}{1.758775in}}{\pgfqpoint{1.919687in}{1.758775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.607539}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.607539}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904530in}{1.726213in}}%
\pgfpathcurveto{\pgfqpoint{1.906372in}{1.726213in}}{\pgfqpoint{1.908138in}{1.726944in}}{\pgfqpoint{1.909441in}{1.728247in}}%
\pgfpathcurveto{\pgfqpoint{1.910743in}{1.729549in}}{\pgfqpoint{1.911475in}{1.731315in}}{\pgfqpoint{1.911475in}{1.733157in}}%
\pgfpathcurveto{\pgfqpoint{1.911475in}{1.734999in}}{\pgfqpoint{1.910743in}{1.736765in}}{\pgfqpoint{1.909441in}{1.738067in}}%
\pgfpathcurveto{\pgfqpoint{1.908138in}{1.739370in}}{\pgfqpoint{1.906372in}{1.740101in}}{\pgfqpoint{1.904530in}{1.740101in}}%
\pgfpathcurveto{\pgfqpoint{1.902688in}{1.740101in}}{\pgfqpoint{1.900922in}{1.739370in}}{\pgfqpoint{1.899620in}{1.738067in}}%
\pgfpathcurveto{\pgfqpoint{1.898317in}{1.736765in}}{\pgfqpoint{1.897586in}{1.734999in}}{\pgfqpoint{1.897586in}{1.733157in}}%
\pgfpathcurveto{\pgfqpoint{1.897586in}{1.731315in}}{\pgfqpoint{1.898317in}{1.729549in}}{\pgfqpoint{1.899620in}{1.728247in}}%
\pgfpathcurveto{\pgfqpoint{1.900922in}{1.726944in}}{\pgfqpoint{1.902688in}{1.726213in}}{\pgfqpoint{1.904530in}{1.726213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.672113}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.672113}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889340in}{1.692254in}}%
\pgfpathcurveto{\pgfqpoint{1.891181in}{1.692254in}}{\pgfqpoint{1.892948in}{1.692985in}}{\pgfqpoint{1.894250in}{1.694288in}}%
\pgfpathcurveto{\pgfqpoint{1.895552in}{1.695590in}}{\pgfqpoint{1.896284in}{1.697356in}}{\pgfqpoint{1.896284in}{1.699198in}}%
\pgfpathcurveto{\pgfqpoint{1.896284in}{1.701040in}}{\pgfqpoint{1.895552in}{1.702806in}}{\pgfqpoint{1.894250in}{1.704108in}}%
\pgfpathcurveto{\pgfqpoint{1.892948in}{1.705411in}}{\pgfqpoint{1.891181in}{1.706142in}}{\pgfqpoint{1.889340in}{1.706142in}}%
\pgfpathcurveto{\pgfqpoint{1.887498in}{1.706142in}}{\pgfqpoint{1.885731in}{1.705411in}}{\pgfqpoint{1.884429in}{1.704108in}}%
\pgfpathcurveto{\pgfqpoint{1.883127in}{1.702806in}}{\pgfqpoint{1.882395in}{1.701040in}}{\pgfqpoint{1.882395in}{1.699198in}}%
\pgfpathcurveto{\pgfqpoint{1.882395in}{1.697356in}}{\pgfqpoint{1.883127in}{1.695590in}}{\pgfqpoint{1.884429in}{1.694288in}}%
\pgfpathcurveto{\pgfqpoint{1.885731in}{1.692985in}}{\pgfqpoint{1.887498in}{1.692254in}}{\pgfqpoint{1.889340in}{1.692254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.732812}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.732812}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874119in}{1.657071in}}%
\pgfpathcurveto{\pgfqpoint{1.875961in}{1.657071in}}{\pgfqpoint{1.877727in}{1.657803in}}{\pgfqpoint{1.879029in}{1.659105in}}%
\pgfpathcurveto{\pgfqpoint{1.880332in}{1.660407in}}{\pgfqpoint{1.881063in}{1.662174in}}{\pgfqpoint{1.881063in}{1.664016in}}%
\pgfpathcurveto{\pgfqpoint{1.881063in}{1.665857in}}{\pgfqpoint{1.880332in}{1.667624in}}{\pgfqpoint{1.879029in}{1.668926in}}%
\pgfpathcurveto{\pgfqpoint{1.877727in}{1.670228in}}{\pgfqpoint{1.875961in}{1.670960in}}{\pgfqpoint{1.874119in}{1.670960in}}%
\pgfpathcurveto{\pgfqpoint{1.872277in}{1.670960in}}{\pgfqpoint{1.870511in}{1.670228in}}{\pgfqpoint{1.869209in}{1.668926in}}%
\pgfpathcurveto{\pgfqpoint{1.867906in}{1.667624in}}{\pgfqpoint{1.867175in}{1.665857in}}{\pgfqpoint{1.867175in}{1.664016in}}%
\pgfpathcurveto{\pgfqpoint{1.867175in}{1.662174in}}{\pgfqpoint{1.867906in}{1.660407in}}{\pgfqpoint{1.869209in}{1.659105in}}%
\pgfpathcurveto{\pgfqpoint{1.870511in}{1.657803in}}{\pgfqpoint{1.872277in}{1.657071in}}{\pgfqpoint{1.874119in}{1.657071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.790233}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.790233}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858872in}{1.620848in}}%
\pgfpathcurveto{\pgfqpoint{1.860713in}{1.620848in}}{\pgfqpoint{1.862480in}{1.621580in}}{\pgfqpoint{1.863782in}{1.622882in}}%
\pgfpathcurveto{\pgfqpoint{1.865084in}{1.624185in}}{\pgfqpoint{1.865816in}{1.625951in}}{\pgfqpoint{1.865816in}{1.627793in}}%
\pgfpathcurveto{\pgfqpoint{1.865816in}{1.629634in}}{\pgfqpoint{1.865084in}{1.631401in}}{\pgfqpoint{1.863782in}{1.632703in}}%
\pgfpathcurveto{\pgfqpoint{1.862480in}{1.634006in}}{\pgfqpoint{1.860713in}{1.634737in}}{\pgfqpoint{1.858872in}{1.634737in}}%
\pgfpathcurveto{\pgfqpoint{1.857030in}{1.634737in}}{\pgfqpoint{1.855264in}{1.634006in}}{\pgfqpoint{1.853961in}{1.632703in}}%
\pgfpathcurveto{\pgfqpoint{1.852659in}{1.631401in}}{\pgfqpoint{1.851927in}{1.629634in}}{\pgfqpoint{1.851927in}{1.627793in}}%
\pgfpathcurveto{\pgfqpoint{1.851927in}{1.625951in}}{\pgfqpoint{1.852659in}{1.624185in}}{\pgfqpoint{1.853961in}{1.622882in}}%
\pgfpathcurveto{\pgfqpoint{1.855264in}{1.621580in}}{\pgfqpoint{1.857030in}{1.620848in}}{\pgfqpoint{1.858872in}{1.620848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.845000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.845000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843601in}{1.583776in}}%
\pgfpathcurveto{\pgfqpoint{1.845442in}{1.583776in}}{\pgfqpoint{1.847209in}{1.584508in}}{\pgfqpoint{1.848511in}{1.585810in}}%
\pgfpathcurveto{\pgfqpoint{1.849813in}{1.587112in}}{\pgfqpoint{1.850545in}{1.588879in}}{\pgfqpoint{1.850545in}{1.590720in}}%
\pgfpathcurveto{\pgfqpoint{1.850545in}{1.592562in}}{\pgfqpoint{1.849813in}{1.594329in}}{\pgfqpoint{1.848511in}{1.595631in}}%
\pgfpathcurveto{\pgfqpoint{1.847209in}{1.596933in}}{\pgfqpoint{1.845442in}{1.597665in}}{\pgfqpoint{1.843601in}{1.597665in}}%
\pgfpathcurveto{\pgfqpoint{1.841759in}{1.597665in}}{\pgfqpoint{1.839992in}{1.596933in}}{\pgfqpoint{1.838690in}{1.595631in}}%
\pgfpathcurveto{\pgfqpoint{1.837388in}{1.594329in}}{\pgfqpoint{1.836656in}{1.592562in}}{\pgfqpoint{1.836656in}{1.590720in}}%
\pgfpathcurveto{\pgfqpoint{1.836656in}{1.588879in}}{\pgfqpoint{1.837388in}{1.587112in}}{\pgfqpoint{1.838690in}{1.585810in}}%
\pgfpathcurveto{\pgfqpoint{1.839992in}{1.584508in}}{\pgfqpoint{1.841759in}{1.583776in}}{\pgfqpoint{1.843601in}{1.583776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.897766}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.897766}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828308in}{1.546051in}}%
\pgfpathcurveto{\pgfqpoint{1.830150in}{1.546051in}}{\pgfqpoint{1.831916in}{1.546783in}}{\pgfqpoint{1.833218in}{1.548085in}}%
\pgfpathcurveto{\pgfqpoint{1.834521in}{1.549387in}}{\pgfqpoint{1.835252in}{1.551154in}}{\pgfqpoint{1.835252in}{1.552995in}}%
\pgfpathcurveto{\pgfqpoint{1.835252in}{1.554837in}}{\pgfqpoint{1.834521in}{1.556604in}}{\pgfqpoint{1.833218in}{1.557906in}}%
\pgfpathcurveto{\pgfqpoint{1.831916in}{1.559208in}}{\pgfqpoint{1.830150in}{1.559940in}}{\pgfqpoint{1.828308in}{1.559940in}}%
\pgfpathcurveto{\pgfqpoint{1.826466in}{1.559940in}}{\pgfqpoint{1.824700in}{1.559208in}}{\pgfqpoint{1.823397in}{1.557906in}}%
\pgfpathcurveto{\pgfqpoint{1.822095in}{1.556604in}}{\pgfqpoint{1.821363in}{1.554837in}}{\pgfqpoint{1.821363in}{1.552995in}}%
\pgfpathcurveto{\pgfqpoint{1.821363in}{1.551154in}}{\pgfqpoint{1.822095in}{1.549387in}}{\pgfqpoint{1.823397in}{1.548085in}}%
\pgfpathcurveto{\pgfqpoint{1.824700in}{1.546783in}}{\pgfqpoint{1.826466in}{1.546051in}}{\pgfqpoint{1.828308in}{1.546051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.949204}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.949204}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812996in}{1.507875in}}%
\pgfpathcurveto{\pgfqpoint{1.814838in}{1.507875in}}{\pgfqpoint{1.816604in}{1.508607in}}{\pgfqpoint{1.817906in}{1.509909in}}%
\pgfpathcurveto{\pgfqpoint{1.819209in}{1.511211in}}{\pgfqpoint{1.819940in}{1.512978in}}{\pgfqpoint{1.819940in}{1.514820in}}%
\pgfpathcurveto{\pgfqpoint{1.819940in}{1.516661in}}{\pgfqpoint{1.819209in}{1.518428in}}{\pgfqpoint{1.817906in}{1.519730in}}%
\pgfpathcurveto{\pgfqpoint{1.816604in}{1.521032in}}{\pgfqpoint{1.814838in}{1.521764in}}{\pgfqpoint{1.812996in}{1.521764in}}%
\pgfpathcurveto{\pgfqpoint{1.811154in}{1.521764in}}{\pgfqpoint{1.809388in}{1.521032in}}{\pgfqpoint{1.808086in}{1.519730in}}%
\pgfpathcurveto{\pgfqpoint{1.806783in}{1.518428in}}{\pgfqpoint{1.806052in}{1.516661in}}{\pgfqpoint{1.806052in}{1.514820in}}%
\pgfpathcurveto{\pgfqpoint{1.806052in}{1.512978in}}{\pgfqpoint{1.806783in}{1.511211in}}{\pgfqpoint{1.808086in}{1.509909in}}%
\pgfpathcurveto{\pgfqpoint{1.809388in}{1.508607in}}{\pgfqpoint{1.811154in}{1.507875in}}{\pgfqpoint{1.812996in}{1.507875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797667in}{1.469453in}}%
\pgfpathcurveto{\pgfqpoint{1.799508in}{1.469453in}}{\pgfqpoint{1.801275in}{1.470185in}}{\pgfqpoint{1.802577in}{1.471487in}}%
\pgfpathcurveto{\pgfqpoint{1.803879in}{1.472789in}}{\pgfqpoint{1.804611in}{1.474556in}}{\pgfqpoint{1.804611in}{1.476398in}}%
\pgfpathcurveto{\pgfqpoint{1.804611in}{1.478239in}}{\pgfqpoint{1.803879in}{1.480006in}}{\pgfqpoint{1.802577in}{1.481308in}}%
\pgfpathcurveto{\pgfqpoint{1.801275in}{1.482610in}}{\pgfqpoint{1.799508in}{1.483342in}}{\pgfqpoint{1.797667in}{1.483342in}}%
\pgfpathcurveto{\pgfqpoint{1.795825in}{1.483342in}}{\pgfqpoint{1.794058in}{1.482610in}}{\pgfqpoint{1.792756in}{1.481308in}}%
\pgfpathcurveto{\pgfqpoint{1.791454in}{1.480006in}}{\pgfqpoint{1.790722in}{1.478239in}}{\pgfqpoint{1.790722in}{1.476398in}}%
\pgfpathcurveto{\pgfqpoint{1.790722in}{1.474556in}}{\pgfqpoint{1.791454in}{1.472789in}}{\pgfqpoint{1.792756in}{1.471487in}}%
\pgfpathcurveto{\pgfqpoint{1.794058in}{1.470185in}}{\pgfqpoint{1.795825in}{1.469453in}}{\pgfqpoint{1.797667in}{1.469453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945848in}{2.063442in}}%
\pgfpathlineto{\pgfqpoint{0.955399in}{2.051173in}}%
\pgfpathlineto{\pgfqpoint{0.960722in}{2.044389in}}%
\pgfpathlineto{\pgfqpoint{0.976959in}{2.026273in}}%
\pgfpathlineto{\pgfqpoint{0.977675in}{2.025582in}}%
\pgfpathlineto{\pgfqpoint{0.994591in}{2.009129in}}%
\pgfpathlineto{\pgfqpoint{1.008630in}{1.997419in}}%
\pgfpathlineto{\pgfqpoint{1.013755in}{1.993075in}}%
\pgfpathlineto{\pgfqpoint{1.034513in}{1.978171in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.964589in}}%
\pgfpathlineto{\pgfqpoint{1.059026in}{1.963609in}}%
\pgfpathlineto{\pgfqpoint{1.081357in}{1.952298in}}%
\pgfpathlineto{\pgfqpoint{1.107597in}{1.941479in}}%
\pgfpathlineto{\pgfqpoint{1.135821in}{1.932176in}}%
\pgfpathlineto{\pgfqpoint{1.166033in}{1.924407in}}%
\pgfpathlineto{\pgfqpoint{1.198214in}{1.918176in}}%
\pgfpathlineto{\pgfqpoint{1.232326in}{1.913464in}}%
\pgfpathlineto{\pgfqpoint{1.236871in}{1.913057in}}%
\pgfpathlineto{\pgfqpoint{1.268159in}{1.910121in}}%
\pgfpathlineto{\pgfqpoint{1.305713in}{1.908158in}}%
\pgfpathlineto{\pgfqpoint{1.324391in}{1.907857in}}%
\pgfpathlineto{\pgfqpoint{1.344832in}{1.907463in}}%
\pgfpathlineto{\pgfqpoint{1.385385in}{1.907944in}}%
\pgfpathlineto{\pgfqpoint{1.392359in}{1.908213in}}%
\pgfpathlineto{\pgfqpoint{1.427262in}{1.909520in}}%
\pgfpathlineto{\pgfqpoint{1.451734in}{1.910994in}}%
\pgfpathlineto{\pgfqpoint{1.470388in}{1.912141in}}%
\pgfpathlineto{\pgfqpoint{1.506519in}{1.915058in}}%
\pgfpathlineto{\pgfqpoint{1.514675in}{1.915748in}}%
\pgfpathlineto{\pgfqpoint{1.557815in}{1.920085in}}%
\pgfpathlineto{\pgfqpoint{1.560100in}{1.920330in}}%
\pgfpathlineto{\pgfqpoint{1.606299in}{1.925880in}}%
\pgfpathlineto{\pgfqpoint{1.606704in}{1.925932in}}%
\pgfpathlineto{\pgfqpoint{1.652378in}{1.932324in}}%
\pgfpathlineto{\pgfqpoint{1.654604in}{1.932665in}}%
\pgfpathlineto{\pgfqpoint{1.696281in}{1.939349in}}%
\pgfpathlineto{\pgfqpoint{1.704016in}{1.940723in}}%
\pgfpathlineto{\pgfqpoint{1.738101in}{1.946924in}}%
\pgfpathlineto{\pgfqpoint{1.755308in}{1.950431in}}%
\pgfpathlineto{\pgfqpoint{1.777824in}{1.955052in}}%
\pgfpathlineto{\pgfqpoint{1.809080in}{1.962320in}}%
\pgfpathlineto{\pgfqpoint{1.815326in}{1.963763in}}%
\pgfpathlineto{\pgfqpoint{1.850505in}{1.973081in}}%
\pgfpathlineto{\pgfqpoint{1.867567in}{1.978317in}}%
\pgfpathlineto{\pgfqpoint{1.883200in}{1.983046in}}%
\pgfpathlineto{\pgfqpoint{1.913217in}{1.993710in}}%
\pgfpathlineto{\pgfqpoint{1.936872in}{2.003697in}}%
\pgfpathlineto{\pgfqpoint{1.940325in}{2.005130in}}%
\pgfpathlineto{\pgfqpoint{1.964549in}{2.017295in}}%
\pgfpathlineto{\pgfqpoint{1.985571in}{2.030288in}}%
\pgfpathlineto{\pgfqpoint{2.003352in}{2.044113in}}%
\pgfpathlineto{\pgfqpoint{2.017890in}{2.058768in}}%
\pgfpathlineto{\pgfqpoint{2.029217in}{2.074238in}}%
\pgfpathlineto{\pgfqpoint{2.036740in}{2.089194in}}%
\pgfpathlineto{\pgfqpoint{2.037415in}{2.090495in}}%
\pgfpathlineto{\pgfqpoint{2.042843in}{2.107437in}}%
\pgfpathlineto{\pgfqpoint{2.045433in}{2.125079in}}%
\pgfpathlineto{\pgfqpoint{2.045409in}{2.130002in}}%
\pgfpathlineto{\pgfqpoint{2.045529in}{2.143323in}}%
\pgfpathlineto{\pgfqpoint{2.043330in}{2.161376in}}%
\pgfpathlineto{\pgfqpoint{2.043241in}{2.162136in}}%
\pgfpathlineto{\pgfqpoint{2.038809in}{2.181449in}}%
\pgfpathlineto{\pgfqpoint{2.036511in}{2.188505in}}%
\pgfpathlineto{\pgfqpoint{2.032292in}{2.201245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928706in}{2.022099in}}%
\pgfpathlineto{\pgfqpoint{0.938665in}{2.009318in}}%
\pgfpathlineto{\pgfqpoint{0.943576in}{2.002966in}}%
\pgfpathlineto{\pgfqpoint{0.959721in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{0.960838in}{1.983611in}}%
\pgfpathlineto{\pgfqpoint{0.977158in}{1.967335in}}%
\pgfpathlineto{\pgfqpoint{0.991026in}{1.955509in}}%
\pgfpathlineto{\pgfqpoint{0.996115in}{1.951049in}}%
\pgfpathlineto{\pgfqpoint{1.016629in}{1.935886in}}%
\pgfpathlineto{\pgfqpoint{1.038629in}{1.922310in}}%
\pgfpathlineto{\pgfqpoint{1.038984in}{1.922085in}}%
\pgfpathlineto{\pgfqpoint{1.063063in}{1.909565in}}%
\pgfpathlineto{\pgfqpoint{1.089178in}{1.898591in}}%
\pgfpathlineto{\pgfqpoint{1.117357in}{1.889201in}}%
\pgfpathlineto{\pgfqpoint{1.147604in}{1.881415in}}%
\pgfpathlineto{\pgfqpoint{1.179899in}{1.875234in}}%
\pgfpathlineto{\pgfqpoint{1.214202in}{1.870642in}}%
\pgfpathlineto{\pgfqpoint{1.221654in}{1.870017in}}%
\pgfpathlineto{\pgfqpoint{1.250250in}{1.867441in}}%
\pgfpathlineto{\pgfqpoint{1.288038in}{1.865643in}}%
\pgfpathlineto{\pgfqpoint{1.306939in}{1.865441in}}%
\pgfpathlineto{\pgfqpoint{1.327382in}{1.865110in}}%
\pgfpathlineto{\pgfqpoint{1.368133in}{1.865735in}}%
\pgfpathlineto{\pgfqpoint{1.374259in}{1.865995in}}%
\pgfpathlineto{\pgfqpoint{1.410119in}{1.867387in}}%
\pgfpathlineto{\pgfqpoint{1.433529in}{1.868833in}}%
\pgfpathlineto{\pgfqpoint{1.453282in}{1.870028in}}%
\pgfpathlineto{\pgfqpoint{1.488602in}{1.872846in}}%
\pgfpathlineto{\pgfqpoint{1.497500in}{1.873568in}}%
\pgfpathlineto{\pgfqpoint{1.540504in}{1.877740in}}%
\pgfpathlineto{\pgfqpoint{1.542708in}{1.877963in}}%
\pgfpathlineto{\pgfqpoint{1.588907in}{1.883220in}}%
\pgfpathlineto{\pgfqpoint{1.589842in}{1.883336in}}%
\pgfpathlineto{\pgfqpoint{1.636128in}{1.889379in}}%
\pgfpathlineto{\pgfqpoint{1.637055in}{1.889507in}}%
\pgfpathlineto{\pgfqpoint{1.682344in}{1.896191in}}%
\pgfpathlineto{\pgfqpoint{1.684473in}{1.896534in}}%
\pgfpathlineto{\pgfqpoint{1.725788in}{1.903365in}}%
\pgfpathlineto{\pgfqpoint{1.734180in}{1.904899in}}%
\pgfpathlineto{\pgfqpoint{1.767408in}{1.911019in}}%
\pgfpathlineto{\pgfqpoint{1.785577in}{1.914765in}}%
\pgfpathlineto{\pgfqpoint{1.807114in}{1.919175in}}%
\pgfpathlineto{\pgfqpoint{1.839222in}{1.926628in}}%
\pgfpathlineto{\pgfqpoint{1.844723in}{1.927880in}}%
\pgfpathlineto{\pgfqpoint{1.880160in}{1.937153in}}%
\pgfpathlineto{\pgfqpoint{1.897260in}{1.942352in}}%
\pgfpathlineto{\pgfqpoint{1.913158in}{1.947064in}}%
\pgfpathlineto{\pgfqpoint{1.943497in}{1.957670in}}%
\pgfpathlineto{\pgfqpoint{1.965198in}{1.966726in}}%
\pgfpathlineto{\pgfqpoint{1.970895in}{1.969044in}}%
\pgfpathlineto{\pgfqpoint{1.995372in}{1.981176in}}%
\pgfpathlineto{\pgfqpoint{2.016522in}{1.994173in}}%
\pgfpathlineto{\pgfqpoint{2.034306in}{2.008040in}}%
\pgfpathlineto{\pgfqpoint{2.048718in}{2.022774in}}%
\pgfpathlineto{\pgfqpoint{2.059793in}{2.038359in}}%
\pgfpathlineto{\pgfqpoint{2.067600in}{2.054773in}}%
\pgfpathlineto{\pgfqpoint{2.067674in}{2.055049in}}%
\pgfpathlineto{\pgfqpoint{2.072670in}{2.071864in}}%
\pgfpathlineto{\pgfqpoint{2.074831in}{2.089675in}}%
\pgfpathlineto{\pgfqpoint{2.074670in}{2.094690in}}%
\pgfpathlineto{\pgfqpoint{2.074561in}{2.108074in}}%
\pgfpathlineto{\pgfqpoint{2.072082in}{2.125837in}}%
\pgfpathlineto{\pgfqpoint{2.071932in}{2.127035in}}%
\pgfpathlineto{\pgfqpoint{2.067330in}{2.146453in}}%
\pgfpathlineto{\pgfqpoint{2.065136in}{2.153040in}}%
\pgfpathlineto{\pgfqpoint{2.060788in}{2.166314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911547in}{1.980711in}}%
\pgfpathlineto{\pgfqpoint{0.921715in}{1.967465in}}%
\pgfpathlineto{\pgfqpoint{0.926270in}{1.961386in}}%
\pgfpathlineto{\pgfqpoint{0.942187in}{1.942869in}}%
\pgfpathlineto{\pgfqpoint{0.943258in}{1.941794in}}%
\pgfpathlineto{\pgfqpoint{0.959294in}{1.925167in}}%
\pgfpathlineto{\pgfqpoint{0.972018in}{1.913944in}}%
\pgfpathlineto{\pgfqpoint{0.977904in}{1.908536in}}%
\pgfpathlineto{\pgfqpoint{0.998066in}{1.893025in}}%
\pgfpathlineto{\pgfqpoint{1.015945in}{1.881618in}}%
\pgfpathlineto{\pgfqpoint{1.020075in}{1.878883in}}%
\pgfpathlineto{\pgfqpoint{1.043876in}{1.866078in}}%
\pgfpathlineto{\pgfqpoint{1.069820in}{1.854909in}}%
\pgfpathlineto{\pgfqpoint{1.097938in}{1.845416in}}%
\pgfpathlineto{\pgfqpoint{1.128232in}{1.837620in}}%
\pgfpathlineto{\pgfqpoint{1.160685in}{1.831522in}}%
\pgfpathlineto{\pgfqpoint{1.195250in}{1.827106in}}%
\pgfpathlineto{\pgfqpoint{1.209526in}{1.826024in}}%
\pgfpathlineto{\pgfqpoint{1.231650in}{1.824160in}}%
\pgfpathlineto{\pgfqpoint{1.269778in}{1.822612in}}%
\pgfpathlineto{\pgfqpoint{1.290926in}{1.822553in}}%
\pgfpathlineto{\pgfqpoint{1.309483in}{1.822354in}}%
\pgfpathlineto{\pgfqpoint{1.350560in}{1.823228in}}%
\pgfpathlineto{\pgfqpoint{1.356813in}{1.823534in}}%
\pgfpathlineto{\pgfqpoint{1.392791in}{1.825067in}}%
\pgfpathlineto{\pgfqpoint{1.415506in}{1.826562in}}%
\pgfpathlineto{\pgfqpoint{1.436128in}{1.827841in}}%
\pgfpathlineto{\pgfqpoint{1.470475in}{1.830639in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{1.831436in}}%
\pgfpathlineto{\pgfqpoint{1.522640in}{1.835494in}}%
\pgfpathlineto{\pgfqpoint{1.525579in}{1.835781in}}%
\pgfpathlineto{\pgfqpoint{1.571559in}{1.840851in}}%
\pgfpathlineto{\pgfqpoint{1.572547in}{1.840969in}}%
\pgfpathlineto{\pgfqpoint{1.618368in}{1.846659in}}%
\pgfpathlineto{\pgfqpoint{1.620586in}{1.846950in}}%
\pgfpathlineto{\pgfqpoint{1.666022in}{1.853226in}}%
\pgfpathlineto{\pgfqpoint{1.666996in}{1.853365in}}%
\pgfpathlineto{\pgfqpoint{1.711822in}{1.860199in}}%
\pgfpathlineto{\pgfqpoint{1.714645in}{1.860668in}}%
\pgfpathlineto{\pgfqpoint{1.755092in}{1.867442in}}%
\pgfpathlineto{\pgfqpoint{1.764448in}{1.869173in}}%
\pgfpathlineto{\pgfqpoint{1.796758in}{1.875105in}}%
\pgfpathlineto{\pgfqpoint{1.815725in}{1.879006in}}%
\pgfpathlineto{\pgfqpoint{1.836679in}{1.883224in}}%
\pgfpathlineto{\pgfqpoint{1.868976in}{1.890613in}}%
\pgfpathlineto{\pgfqpoint{1.874621in}{1.891862in}}%
\pgfpathlineto{\pgfqpoint{1.910528in}{1.901031in}}%
\pgfpathlineto{\pgfqpoint{1.926127in}{1.905678in}}%
\pgfpathlineto{\pgfqpoint{1.944056in}{1.910824in}}%
\pgfpathlineto{\pgfqpoint{1.974888in}{1.921324in}}%
\pgfpathlineto{\pgfqpoint{1.991785in}{1.928237in}}%
\pgfpathlineto{\pgfqpoint{2.002800in}{1.932590in}}%
\pgfpathlineto{\pgfqpoint{2.027644in}{1.944658in}}%
\pgfpathlineto{\pgfqpoint{2.048988in}{1.957641in}}%
\pgfpathlineto{\pgfqpoint{2.066790in}{1.971546in}}%
\pgfpathlineto{\pgfqpoint{2.081046in}{1.986368in}}%
\pgfpathlineto{\pgfqpoint{2.091791in}{2.002092in}}%
\pgfpathlineto{\pgfqpoint{2.099098in}{2.018693in}}%
\pgfpathlineto{\pgfqpoint{2.099855in}{2.022012in}}%
\pgfpathlineto{\pgfqpoint{2.103565in}{2.036001in}}%
\pgfpathlineto{\pgfqpoint{2.105118in}{2.054032in}}%
\pgfpathlineto{\pgfqpoint{2.104698in}{2.060048in}}%
\pgfpathlineto{\pgfqpoint{2.104254in}{2.072648in}}%
\pgfpathlineto{\pgfqpoint{2.101234in}{2.090646in}}%
\pgfpathlineto{\pgfqpoint{2.101067in}{2.091818in}}%
\pgfpathlineto{\pgfqpoint{2.096072in}{2.111400in}}%
\pgfpathlineto{\pgfqpoint{2.093869in}{2.117671in}}%
\pgfpathlineto{\pgfqpoint{2.089274in}{2.131390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746997in}{0.681415in}}%
\pgfpathlineto{\pgfqpoint{1.730630in}{0.691169in}}%
\pgfpathlineto{\pgfqpoint{1.722181in}{0.696990in}}%
\pgfpathlineto{\pgfqpoint{1.703270in}{0.718094in}}%
\pgfpathlineto{\pgfqpoint{1.700460in}{0.723205in}}%
\pgfpathlineto{\pgfqpoint{1.694320in}{0.747511in}}%
\pgfpathlineto{\pgfqpoint{1.694476in}{0.748679in}}%
\pgfpathlineto{\pgfqpoint{1.700194in}{0.767926in}}%
\pgfpathlineto{\pgfqpoint{1.713354in}{0.785960in}}%
\pgfpathlineto{\pgfqpoint{1.733643in}{0.801679in}}%
\pgfpathlineto{\pgfqpoint{1.761013in}{0.815114in}}%
\pgfpathlineto{\pgfqpoint{1.765868in}{0.816697in}}%
\pgfpathlineto{\pgfqpoint{1.799397in}{0.825048in}}%
\pgfpathlineto{\pgfqpoint{1.817937in}{0.827755in}}%
\pgfpathlineto{\pgfqpoint{1.854679in}{0.829670in}}%
\pgfpathlineto{\pgfqpoint{1.860347in}{0.829625in}}%
\pgfpathlineto{\pgfqpoint{1.896516in}{0.825494in}}%
\pgfpathlineto{\pgfqpoint{1.928710in}{0.817488in}}%
\pgfpathlineto{\pgfqpoint{1.956941in}{0.805572in}}%
\pgfpathlineto{\pgfqpoint{1.979925in}{0.790608in}}%
\pgfpathlineto{\pgfqpoint{1.981156in}{0.789649in}}%
\pgfpathlineto{\pgfqpoint{1.998759in}{0.767134in}}%
\pgfpathlineto{\pgfqpoint{2.001164in}{0.761987in}}%
\pgfpathlineto{\pgfqpoint{2.004860in}{0.738737in}}%
\pgfpathlineto{\pgfqpoint{2.003122in}{0.731439in}}%
\pgfpathlineto{\pgfqpoint{1.998321in}{0.718600in}}%
\pgfpathlineto{\pgfqpoint{1.983904in}{0.700855in}}%
\pgfpathlineto{\pgfqpoint{1.962441in}{0.685255in}}%
\pgfpathlineto{\pgfqpoint{1.950243in}{0.679495in}}%
\pgfpathlineto{\pgfqpoint{1.932301in}{0.672328in}}%
\pgfpathlineto{\pgfqpoint{1.892235in}{0.662488in}}%
\pgfpathlineto{\pgfqpoint{1.891739in}{0.662414in}}%
\pgfpathlineto{\pgfqpoint{1.847945in}{0.659803in}}%
\pgfpathlineto{\pgfqpoint{1.825685in}{0.661008in}}%
\pgfpathlineto{\pgfqpoint{1.809694in}{0.662594in}}%
\pgfpathlineto{\pgfqpoint{1.776337in}{0.670098in}}%
\pgfpathlineto{\pgfqpoint{1.746997in}{0.681415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746749in}{1.521041in}}%
\pgfpathlineto{\pgfqpoint{0.736353in}{1.524571in}}%
\pgfpathlineto{\pgfqpoint{0.729004in}{1.526382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894188in}{1.939133in}}%
\pgfpathlineto{\pgfqpoint{0.904160in}{1.925727in}}%
\pgfpathlineto{\pgfqpoint{0.908607in}{1.919491in}}%
\pgfpathlineto{\pgfqpoint{0.924145in}{1.900599in}}%
\pgfpathlineto{\pgfqpoint{0.924461in}{1.900269in}}%
\pgfpathlineto{\pgfqpoint{0.940754in}{1.882427in}}%
\pgfpathlineto{\pgfqpoint{0.951072in}{1.872884in}}%
\pgfpathlineto{\pgfqpoint{0.958826in}{1.865294in}}%
\pgfpathlineto{\pgfqpoint{0.978503in}{1.849325in}}%
\pgfpathlineto{\pgfqpoint{0.989568in}{1.841950in}}%
\pgfpathlineto{\pgfqpoint{0.999954in}{1.834668in}}%
\pgfpathlineto{\pgfqpoint{1.023382in}{1.821498in}}%
\pgfpathlineto{\pgfqpoint{1.049097in}{1.810083in}}%
\pgfpathlineto{\pgfqpoint{1.077133in}{1.800466in}}%
\pgfpathlineto{\pgfqpoint{1.107493in}{1.792670in}}%
\pgfpathlineto{\pgfqpoint{1.140155in}{1.786697in}}%
\pgfpathlineto{\pgfqpoint{1.175074in}{1.782527in}}%
\pgfpathlineto{\pgfqpoint{1.201322in}{1.780824in}}%
\pgfpathlineto{\pgfqpoint{1.212038in}{1.780008in}}%
\pgfpathlineto{\pgfqpoint{1.250633in}{1.778814in}}%
\pgfpathlineto{\pgfqpoint{1.276917in}{1.779025in}}%
\pgfpathlineto{\pgfqpoint{1.290891in}{1.778986in}}%
\pgfpathlineto{\pgfqpoint{1.332440in}{1.780232in}}%
\pgfpathlineto{\pgfqpoint{1.340463in}{1.780698in}}%
\pgfpathlineto{\pgfqpoint{1.375081in}{1.782396in}}%
\pgfpathlineto{\pgfqpoint{1.398076in}{1.784065in}}%
\pgfpathlineto{\pgfqpoint{1.418747in}{1.785432in}}%
\pgfpathlineto{\pgfqpoint{1.452516in}{1.788326in}}%
\pgfpathlineto{\pgfqpoint{1.463266in}{1.789205in}}%
\pgfpathlineto{\pgfqpoint{1.504576in}{1.793248in}}%
\pgfpathlineto{\pgfqpoint{1.508525in}{1.793630in}}%
\pgfpathlineto{\pgfqpoint{1.554458in}{1.798655in}}%
\pgfpathlineto{\pgfqpoint{1.554743in}{1.798689in}}%
\pgfpathlineto{\pgfqpoint{1.601046in}{1.804274in}}%
\pgfpathlineto{\pgfqpoint{1.603310in}{1.804562in}}%
\pgfpathlineto{\pgfqpoint{1.648284in}{1.810485in}}%
\pgfpathlineto{\pgfqpoint{1.650534in}{1.810791in}}%
\pgfpathlineto{\pgfqpoint{1.696193in}{1.817317in}}%
\pgfpathlineto{\pgfqpoint{1.696474in}{1.817358in}}%
\pgfpathlineto{\pgfqpoint{1.741131in}{1.824259in}}%
\pgfpathlineto{\pgfqpoint{1.744914in}{1.824895in}}%
\pgfpathlineto{\pgfqpoint{1.784491in}{1.831497in}}%
\pgfpathlineto{\pgfqpoint{1.794602in}{1.833361in}}%
\pgfpathlineto{\pgfqpoint{1.826455in}{1.839097in}}%
\pgfpathlineto{\pgfqpoint{1.845518in}{1.842952in}}%
\pgfpathlineto{\pgfqpoint{1.866848in}{1.847107in}}%
\pgfpathlineto{\pgfqpoint{1.898095in}{1.854053in}}%
\pgfpathlineto{\pgfqpoint{1.905400in}{1.855599in}}%
\pgfpathlineto{\pgfqpoint{1.942018in}{1.864597in}}%
\pgfpathlineto{\pgfqpoint{1.953858in}{1.868012in}}%
\pgfpathlineto{\pgfqpoint{1.976389in}{1.874183in}}%
\pgfpathlineto{\pgfqpoint{2.007918in}{1.884522in}}%
\pgfpathlineto{\pgfqpoint{2.016180in}{1.887804in}}%
\pgfpathlineto{\pgfqpoint{2.036690in}{1.895584in}}%
\pgfpathlineto{\pgfqpoint{2.062043in}{1.907548in}}%
\pgfpathlineto{\pgfqpoint{2.083662in}{1.920496in}}%
\pgfpathlineto{\pgfqpoint{2.101505in}{1.934434in}}%
\pgfpathlineto{\pgfqpoint{2.115565in}{1.949357in}}%
\pgfpathlineto{\pgfqpoint{2.125881in}{1.965248in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.982081in}}%
\pgfpathlineto{\pgfqpoint{2.134050in}{1.990773in}}%
\pgfpathlineto{\pgfqpoint{2.136046in}{1.999703in}}%
\pgfpathlineto{\pgfqpoint{2.136775in}{2.018016in}}%
\pgfpathlineto{\pgfqpoint{2.135780in}{2.026339in}}%
\pgfpathlineto{\pgfqpoint{2.135007in}{2.036935in}}%
\pgfpathlineto{\pgfqpoint{2.131046in}{2.056034in}}%
\pgfpathlineto{\pgfqpoint{2.130985in}{2.056390in}}%
\pgfpathlineto{\pgfqpoint{2.125355in}{2.076204in}}%
\pgfpathlineto{\pgfqpoint{2.122925in}{2.082583in}}%
\pgfpathlineto{\pgfqpoint{2.118048in}{2.096392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658880in}{1.784961in}}%
\pgfpathlineto{\pgfqpoint{2.654635in}{1.781673in}}%
\pgfpathlineto{\pgfqpoint{2.649569in}{1.776201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873366in}{1.454889in}}%
\pgfpathlineto{\pgfqpoint{0.862990in}{1.464511in}}%
\pgfpathlineto{\pgfqpoint{0.841289in}{1.480545in}}%
\pgfpathlineto{\pgfqpoint{0.821536in}{1.492034in}}%
\pgfpathlineto{\pgfqpoint{0.817337in}{1.494626in}}%
\pgfpathlineto{\pgfqpoint{0.791203in}{1.506829in}}%
\pgfpathlineto{\pgfqpoint{0.762350in}{1.516741in}}%
\pgfpathlineto{\pgfqpoint{0.730755in}{1.524364in}}%
\pgfpathlineto{\pgfqpoint{0.696421in}{1.529726in}}%
\pgfpathlineto{\pgfqpoint{0.696383in}{1.529729in}}%
\pgfpathlineto{\pgfqpoint{0.660024in}{1.533393in}}%
\pgfpathlineto{\pgfqpoint{0.621213in}{1.535101in}}%
\pgfpathlineto{\pgfqpoint{0.607828in}{1.535045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876425in}{1.897205in}}%
\pgfpathlineto{\pgfqpoint{0.885618in}{1.884217in}}%
\pgfpathlineto{\pgfqpoint{0.890350in}{1.877092in}}%
\pgfpathlineto{\pgfqpoint{0.904245in}{1.859101in}}%
\pgfpathlineto{\pgfqpoint{0.905285in}{1.857644in}}%
\pgfpathlineto{\pgfqpoint{0.921215in}{1.838853in}}%
\pgfpathlineto{\pgfqpoint{0.927675in}{1.832486in}}%
\pgfpathlineto{\pgfqpoint{0.938470in}{1.820992in}}%
\pgfpathlineto{\pgfqpoint{0.957498in}{1.804428in}}%
\pgfpathlineto{\pgfqpoint{0.958764in}{1.803534in}}%
\pgfpathlineto{\pgfqpoint{0.978050in}{1.788975in}}%
\pgfpathlineto{\pgfqpoint{1.000981in}{1.775333in}}%
\pgfpathlineto{\pgfqpoint{1.025050in}{1.764223in}}%
\pgfpathlineto{\pgfqpoint{1.026371in}{1.763586in}}%
\pgfpathlineto{\pgfqpoint{1.054143in}{1.753692in}}%
\pgfpathlineto{\pgfqpoint{1.084691in}{1.745990in}}%
\pgfpathlineto{\pgfqpoint{1.091795in}{1.744815in}}%
\pgfpathlineto{\pgfqpoint{1.117711in}{1.740256in}}%
\pgfpathlineto{\pgfqpoint{1.153101in}{1.736427in}}%
\pgfpathlineto{\pgfqpoint{1.190857in}{1.734519in}}%
\pgfpathlineto{\pgfqpoint{1.196654in}{1.734511in}}%
\pgfpathlineto{\pgfqpoint{1.230194in}{1.733904in}}%
\pgfpathlineto{\pgfqpoint{1.265454in}{1.734691in}}%
\pgfpathlineto{\pgfqpoint{1.271284in}{1.734738in}}%
\pgfpathlineto{\pgfqpoint{1.313482in}{1.736501in}}%
\pgfpathlineto{\pgfqpoint{1.325640in}{1.737359in}}%
\pgfpathlineto{\pgfqpoint{1.356755in}{1.739175in}}%
\pgfpathlineto{\pgfqpoint{1.381638in}{1.741223in}}%
\pgfpathlineto{\pgfqpoint{1.400939in}{1.742630in}}%
\pgfpathlineto{\pgfqpoint{1.435102in}{1.745800in}}%
\pgfpathlineto{\pgfqpoint{1.445852in}{1.746725in}}%
\pgfpathlineto{\pgfqpoint{1.486669in}{1.750901in}}%
\pgfpathlineto{\pgfqpoint{1.491374in}{1.751364in}}%
\pgfpathlineto{\pgfqpoint{1.536739in}{1.756410in}}%
\pgfpathlineto{\pgfqpoint{1.537425in}{1.756485in}}%
\pgfpathlineto{\pgfqpoint{1.583965in}{1.762059in}}%
\pgfpathlineto{\pgfqpoint{1.585537in}{1.762258in}}%
\pgfpathlineto{\pgfqpoint{1.630981in}{1.768080in}}%
\pgfpathlineto{\pgfqpoint{1.633277in}{1.768384in}}%
\pgfpathlineto{\pgfqpoint{1.678470in}{1.774550in}}%
\pgfpathlineto{\pgfqpoint{1.680028in}{1.774765in}}%
\pgfpathlineto{\pgfqpoint{1.725795in}{1.781399in}}%
\pgfpathlineto{\pgfqpoint{1.726463in}{1.781502in}}%
\pgfpathlineto{\pgfqpoint{1.770569in}{1.788286in}}%
\pgfpathlineto{\pgfqpoint{1.775076in}{1.789041in}}%
\pgfpathlineto{\pgfqpoint{1.814290in}{1.795442in}}%
\pgfpathlineto{\pgfqpoint{1.824428in}{1.797276in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.802900in}}%
\pgfpathlineto{\pgfqpoint{1.874735in}{1.806402in}}%
\pgfpathlineto{\pgfqpoint{1.898016in}{1.810711in}}%
\pgfpathlineto{\pgfqpoint{1.926341in}{1.816732in}}%
\pgfpathlineto{\pgfqpoint{1.937544in}{1.818954in}}%
\pgfpathlineto{\pgfqpoint{1.975161in}{1.827699in}}%
\pgfpathlineto{\pgfqpoint{1.980156in}{1.829074in}}%
\pgfpathlineto{\pgfqpoint{2.010833in}{1.836951in}}%
\pgfpathlineto{\pgfqpoint{2.038615in}{1.845593in}}%
\pgfpathlineto{\pgfqpoint{2.043508in}{1.847002in}}%
\pgfpathlineto{\pgfqpoint{2.073503in}{1.857759in}}%
\pgfpathlineto{\pgfqpoint{2.099549in}{1.869569in}}%
\pgfpathlineto{\pgfqpoint{2.116861in}{1.879706in}}%
\pgfpathlineto{\pgfqpoint{2.121676in}{1.882419in}}%
\pgfpathlineto{\pgfqpoint{2.139751in}{1.896338in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.911448in}}%
\pgfpathlineto{\pgfqpoint{2.153792in}{1.912309in}}%
\pgfpathlineto{\pgfqpoint{2.163033in}{1.927555in}}%
\pgfpathlineto{\pgfqpoint{2.168818in}{1.944680in}}%
\pgfpathlineto{\pgfqpoint{2.170644in}{1.961708in}}%
\pgfpathlineto{\pgfqpoint{2.170825in}{1.962773in}}%
\pgfpathlineto{\pgfqpoint{2.170460in}{1.981442in}}%
\pgfpathlineto{\pgfqpoint{2.168189in}{1.993821in}}%
\pgfpathlineto{\pgfqpoint{2.167334in}{2.000791in}}%
\pgfpathlineto{\pgfqpoint{2.162186in}{2.020614in}}%
\pgfpathlineto{\pgfqpoint{2.161624in}{2.022105in}}%
\pgfpathlineto{\pgfqpoint{2.155560in}{2.040759in}}%
\pgfpathlineto{\pgfqpoint{2.152513in}{2.047964in}}%
\pgfpathlineto{\pgfqpoint{2.147434in}{2.061231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721776in}{1.817551in}}%
\pgfpathlineto{\pgfqpoint{2.710838in}{1.814407in}}%
\pgfpathlineto{\pgfqpoint{2.680889in}{1.803704in}}%
\pgfpathlineto{\pgfqpoint{2.654774in}{1.791917in}}%
\pgfpathlineto{\pgfqpoint{2.654747in}{1.791906in}}%
\pgfpathlineto{\pgfqpoint{2.631885in}{1.779152in}}%
\pgfpathlineto{\pgfqpoint{2.613422in}{1.765128in}}%
\pgfpathlineto{\pgfqpoint{2.599399in}{1.749813in}}%
\pgfpathlineto{\pgfqpoint{2.589814in}{1.733201in}}%
\pgfpathlineto{\pgfqpoint{2.588885in}{1.729998in}}%
\pgfpathlineto{\pgfqpoint{2.583834in}{1.715515in}}%
\pgfpathlineto{\pgfqpoint{2.581595in}{1.696711in}}%
\pgfpathlineto{\pgfqpoint{2.582424in}{1.686064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713093in}{0.676077in}}%
\pgfpathlineto{\pgfqpoint{1.698332in}{0.683593in}}%
\pgfpathlineto{\pgfqpoint{1.686469in}{0.690043in}}%
\pgfpathlineto{\pgfqpoint{1.663542in}{0.707430in}}%
\pgfpathlineto{\pgfqpoint{1.649903in}{0.721574in}}%
\pgfpathlineto{\pgfqpoint{1.644562in}{0.728436in}}%
\pgfpathlineto{\pgfqpoint{1.633519in}{0.749248in}}%
\pgfpathlineto{\pgfqpoint{1.631710in}{0.755086in}}%
\pgfpathlineto{\pgfqpoint{1.629156in}{0.773007in}}%
\pgfpathlineto{\pgfqpoint{1.631355in}{0.793323in}}%
\pgfpathlineto{\pgfqpoint{1.631610in}{0.794515in}}%
\pgfpathlineto{\pgfqpoint{1.641057in}{0.813731in}}%
\pgfpathlineto{\pgfqpoint{1.655552in}{0.831281in}}%
\pgfpathlineto{\pgfqpoint{1.675108in}{0.847171in}}%
\pgfpathlineto{\pgfqpoint{1.699688in}{0.861423in}}%
\pgfpathlineto{\pgfqpoint{1.706787in}{0.864465in}}%
\pgfpathlineto{\pgfqpoint{1.730690in}{0.873613in}}%
\pgfpathlineto{\pgfqpoint{1.767739in}{0.883860in}}%
\pgfpathlineto{\pgfqpoint{1.767757in}{0.883864in}}%
\pgfpathlineto{\pgfqpoint{1.815407in}{0.890779in}}%
\pgfpathlineto{\pgfqpoint{1.815428in}{0.890781in}}%
\pgfpathlineto{\pgfqpoint{1.856996in}{0.891951in}}%
\pgfpathlineto{\pgfqpoint{1.886164in}{0.890523in}}%
\pgfpathlineto{\pgfqpoint{1.895125in}{0.889820in}}%
\pgfpathlineto{\pgfqpoint{1.929633in}{0.884191in}}%
\pgfpathlineto{\pgfqpoint{1.961335in}{0.875813in}}%
\pgfpathlineto{\pgfqpoint{1.990238in}{0.864660in}}%
\pgfpathlineto{\pgfqpoint{2.016375in}{0.850732in}}%
\pgfpathlineto{\pgfqpoint{2.017713in}{0.849779in}}%
\pgfpathlineto{\pgfqpoint{2.038690in}{0.832966in}}%
\pgfpathlineto{\pgfqpoint{2.053362in}{0.816928in}}%
\pgfpathlineto{\pgfqpoint{2.057309in}{0.811441in}}%
\pgfpathlineto{\pgfqpoint{2.067479in}{0.790635in}}%
\pgfpathlineto{\pgfqpoint{2.069387in}{0.783314in}}%
\pgfpathlineto{\pgfqpoint{2.071085in}{0.767506in}}%
\pgfpathlineto{\pgfqpoint{2.067936in}{0.746388in}}%
\pgfpathlineto{\pgfqpoint{2.063911in}{0.737635in}}%
\pgfpathlineto{\pgfqpoint{2.058422in}{0.727172in}}%
\pgfpathlineto{\pgfqpoint{2.043308in}{0.709630in}}%
\pgfpathlineto{\pgfqpoint{2.023044in}{0.693631in}}%
\pgfpathlineto{\pgfqpoint{2.014321in}{0.688669in}}%
\pgfpathlineto{\pgfqpoint{1.996826in}{0.679439in}}%
\pgfpathlineto{\pgfqpoint{1.964356in}{0.667160in}}%
\pgfpathlineto{\pgfqpoint{1.946187in}{0.662139in}}%
\pgfpathlineto{\pgfqpoint{1.924098in}{0.657292in}}%
\pgfpathlineto{\pgfqpoint{1.895659in}{0.653064in}}%
\pgfpathlineto{\pgfqpoint{1.872055in}{0.651119in}}%
\pgfpathlineto{\pgfqpoint{1.851635in}{0.650407in}}%
\pgfpathlineto{\pgfqpoint{1.811941in}{0.651982in}}%
\pgfpathlineto{\pgfqpoint{1.788032in}{0.655083in}}%
\pgfpathlineto{\pgfqpoint{1.775757in}{0.656942in}}%
\pgfpathlineto{\pgfqpoint{1.742949in}{0.665122in}}%
\pgfpathlineto{\pgfqpoint{1.713093in}{0.676077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931212in}{1.409392in}}%
\pgfpathlineto{\pgfqpoint{0.924796in}{1.418521in}}%
\pgfpathlineto{\pgfqpoint{0.907818in}{1.438073in}}%
\pgfpathlineto{\pgfqpoint{0.907543in}{1.438433in}}%
\pgfpathlineto{\pgfqpoint{0.889180in}{1.457288in}}%
\pgfpathlineto{\pgfqpoint{0.873324in}{1.469971in}}%
\pgfpathlineto{\pgfqpoint{0.868603in}{1.474187in}}%
\pgfpathlineto{\pgfqpoint{0.845979in}{1.489289in}}%
\pgfpathlineto{\pgfqpoint{0.820367in}{1.501844in}}%
\pgfpathlineto{\pgfqpoint{0.791717in}{1.511836in}}%
\pgfpathlineto{\pgfqpoint{0.760000in}{1.519270in}}%
\pgfpathlineto{\pgfqpoint{0.725220in}{1.524174in}}%
\pgfpathlineto{\pgfqpoint{0.687405in}{1.526598in}}%
\pgfpathlineto{\pgfqpoint{0.685438in}{1.526599in}}%
\pgfpathlineto{\pgfqpoint{0.647766in}{1.527541in}}%
\pgfpathlineto{\pgfqpoint{0.614437in}{1.526693in}}%
\pgfpathlineto{\pgfqpoint{0.605853in}{1.526657in}}%
\pgfpathlineto{\pgfqpoint{0.562590in}{1.524701in}}%
\pgfpathlineto{\pgfqpoint{0.552889in}{1.523926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858017in}{1.854731in}}%
\pgfpathlineto{\pgfqpoint{0.865716in}{1.843047in}}%
\pgfpathlineto{\pgfqpoint{0.871194in}{1.833943in}}%
\pgfpathlineto{\pgfqpoint{0.882196in}{1.818416in}}%
\pgfpathlineto{\pgfqpoint{0.885206in}{1.813679in}}%
\pgfpathlineto{\pgfqpoint{0.900237in}{1.794088in}}%
\pgfpathlineto{\pgfqpoint{0.901343in}{1.792902in}}%
\pgfpathlineto{\pgfqpoint{0.916247in}{1.775147in}}%
\pgfpathlineto{\pgfqpoint{0.926247in}{1.765599in}}%
\pgfpathlineto{\pgfqpoint{0.933898in}{1.757395in}}%
\pgfpathlineto{\pgfqpoint{0.953492in}{1.741086in}}%
\pgfpathlineto{\pgfqpoint{0.963805in}{1.734479in}}%
\pgfpathlineto{\pgfqpoint{0.975270in}{1.726432in}}%
\pgfpathlineto{\pgfqpoint{0.999713in}{1.713838in}}%
\pgfpathlineto{\pgfqpoint{1.027284in}{1.703705in}}%
\pgfpathlineto{\pgfqpoint{1.057990in}{1.696063in}}%
\pgfpathlineto{\pgfqpoint{1.091802in}{1.690916in}}%
\pgfpathlineto{\pgfqpoint{1.119843in}{1.688875in}}%
\pgfpathlineto{\pgfqpoint{1.128457in}{1.688072in}}%
\pgfpathlineto{\pgfqpoint{1.167096in}{1.686846in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{1.687399in}}%
\pgfpathlineto{\pgfqpoint{1.207868in}{1.687381in}}%
\pgfpathlineto{\pgfqpoint{1.250062in}{1.689102in}}%
\pgfpathlineto{\pgfqpoint{1.256375in}{1.689586in}}%
\pgfpathlineto{\pgfqpoint{1.293290in}{1.691698in}}%
\pgfpathlineto{\pgfqpoint{1.312761in}{1.693389in}}%
\pgfpathlineto{\pgfqpoint{1.337509in}{1.695144in}}%
\pgfpathlineto{\pgfqpoint{1.366586in}{1.697918in}}%
\pgfpathlineto{\pgfqpoint{1.382462in}{1.699231in}}%
\pgfpathlineto{\pgfqpoint{1.418604in}{1.702950in}}%
\pgfpathlineto{\pgfqpoint{1.427978in}{1.703823in}}%
\pgfpathlineto{\pgfqpoint{1.469272in}{1.708349in}}%
\pgfpathlineto{\pgfqpoint{1.473944in}{1.708830in}}%
\pgfpathlineto{\pgfqpoint{1.518875in}{1.714033in}}%
\pgfpathlineto{\pgfqpoint{1.520285in}{1.714190in}}%
\pgfpathlineto{\pgfqpoint{1.566949in}{1.719867in}}%
\pgfpathlineto{\pgfqpoint{1.567584in}{1.719949in}}%
\pgfpathlineto{\pgfqpoint{1.613919in}{1.725847in}}%
\pgfpathlineto{\pgfqpoint{1.615530in}{1.726058in}}%
\pgfpathlineto{\pgfqpoint{1.661183in}{1.732123in}}%
\pgfpathlineto{\pgfqpoint{1.662790in}{1.732338in}}%
\pgfpathlineto{\pgfqpoint{1.708742in}{1.738699in}}%
\pgfpathlineto{\pgfqpoint{1.709371in}{1.738786in}}%
\pgfpathlineto{\pgfqpoint{1.755264in}{1.745402in}}%
\pgfpathlineto{\pgfqpoint{1.756634in}{1.745614in}}%
\pgfpathlineto{\pgfqpoint{1.800441in}{1.752194in}}%
\pgfpathlineto{\pgfqpoint{1.804930in}{1.752929in}}%
\pgfpathlineto{\pgfqpoint{1.844828in}{1.759181in}}%
\pgfpathlineto{\pgfqpoint{1.853719in}{1.760731in}}%
\pgfpathlineto{\pgfqpoint{1.888306in}{1.766397in}}%
\pgfpathlineto{\pgfqpoint{1.903157in}{1.769158in}}%
\pgfpathlineto{\pgfqpoint{1.930691in}{1.773890in}}%
\pgfpathlineto{\pgfqpoint{1.953489in}{1.778434in}}%
\pgfpathlineto{\pgfqpoint{1.971712in}{1.781738in}}%
\pgfpathlineto{\pgfqpoint{2.005124in}{1.788930in}}%
\pgfpathlineto{\pgfqpoint{2.010953in}{1.790053in}}%
\pgfpathlineto{\pgfqpoint{2.048365in}{1.798847in}}%
\pgfpathlineto{\pgfqpoint{2.059734in}{1.802138in}}%
\pgfpathlineto{\pgfqpoint{2.083321in}{1.808293in}}%
\pgfpathlineto{\pgfqpoint{2.114672in}{1.818707in}}%
\pgfpathlineto{\pgfqpoint{2.121131in}{1.821480in}}%
\pgfpathlineto{\pgfqpoint{2.142702in}{1.830005in}}%
\pgfpathlineto{\pgfqpoint{2.166031in}{1.842565in}}%
\pgfpathlineto{\pgfqpoint{2.184271in}{1.856487in}}%
\pgfpathlineto{\pgfqpoint{2.197417in}{1.871765in}}%
\pgfpathlineto{\pgfqpoint{2.205518in}{1.888376in}}%
\pgfpathlineto{\pgfqpoint{2.207217in}{1.897989in}}%
\pgfpathlineto{\pgfqpoint{2.209365in}{1.906094in}}%
\pgfpathlineto{\pgfqpoint{2.209761in}{1.924690in}}%
\pgfpathlineto{\pgfqpoint{2.208118in}{1.933516in}}%
\pgfpathlineto{\pgfqpoint{2.207119in}{1.944046in}}%
\pgfpathlineto{\pgfqpoint{2.202181in}{1.962744in}}%
\pgfpathlineto{\pgfqpoint{2.201943in}{1.964019in}}%
\pgfpathlineto{\pgfqpoint{2.195313in}{1.984309in}}%
\pgfpathlineto{\pgfqpoint{2.193189in}{1.989067in}}%
\pgfpathlineto{\pgfqpoint{2.187173in}{2.004930in}}%
\pgfpathlineto{\pgfqpoint{2.182833in}{2.014000in}}%
\pgfpathlineto{\pgfqpoint{2.177823in}{2.025798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749916in}{1.817650in}}%
\pgfpathlineto{\pgfqpoint{2.741302in}{1.815993in}}%
\pgfpathlineto{\pgfqpoint{2.704271in}{1.807326in}}%
\pgfpathlineto{\pgfqpoint{2.697252in}{1.805308in}}%
\pgfpathlineto{\pgfqpoint{2.669288in}{1.798059in}}%
\pgfpathlineto{\pgfqpoint{2.639456in}{1.788247in}}%
\pgfpathlineto{\pgfqpoint{2.637850in}{1.787775in}}%
\pgfpathlineto{\pgfqpoint{2.609271in}{1.776658in}}%
\pgfpathlineto{\pgfqpoint{2.585525in}{1.764156in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{1.750234in}}%
\pgfpathlineto{\pgfqpoint{2.552853in}{1.734871in}}%
\pgfpathlineto{\pgfqpoint{2.543970in}{1.718058in}}%
\pgfpathlineto{\pgfqpoint{2.540006in}{1.699801in}}%
\pgfpathlineto{\pgfqpoint{2.540210in}{1.695089in}}%
\pgfpathlineto{\pgfqpoint{2.539468in}{1.680508in}}%
\pgfpathlineto{\pgfqpoint{2.542649in}{1.660090in}}%
\pgfpathlineto{\pgfqpoint{2.542773in}{1.659719in}}%
\pgfpathlineto{\pgfqpoint{2.547771in}{1.639042in}}%
\pgfpathlineto{\pgfqpoint{2.551350in}{1.629755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338041in}{0.950019in}}%
\pgfpathlineto{\pgfqpoint{1.333199in}{0.966340in}}%
\pgfpathlineto{\pgfqpoint{1.331054in}{0.974568in}}%
\pgfpathlineto{\pgfqpoint{1.326989in}{0.997861in}}%
\pgfpathlineto{\pgfqpoint{1.326951in}{0.998110in}}%
\pgfpathlineto{\pgfqpoint{1.325826in}{1.020622in}}%
\pgfpathlineto{\pgfqpoint{1.326758in}{1.034510in}}%
\pgfpathlineto{\pgfqpoint{1.327371in}{1.042207in}}%
\pgfpathlineto{\pgfqpoint{1.331777in}{1.062811in}}%
\pgfpathlineto{\pgfqpoint{1.338770in}{1.081820in}}%
\pgfpathlineto{\pgfqpoint{1.339005in}{1.082453in}}%
\pgfpathlineto{\pgfqpoint{1.349191in}{1.101097in}}%
\pgfpathlineto{\pgfqpoint{1.362349in}{1.118745in}}%
\pgfpathlineto{\pgfqpoint{1.378518in}{1.135392in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{1.151042in}}%
\pgfpathlineto{\pgfqpoint{1.419897in}{1.165708in}}%
\pgfpathlineto{\pgfqpoint{1.445034in}{1.179411in}}%
\pgfpathlineto{\pgfqpoint{1.451282in}{1.182261in}}%
\pgfpathlineto{\pgfqpoint{1.473078in}{1.192170in}}%
\pgfpathlineto{\pgfqpoint{1.503906in}{1.204028in}}%
\pgfpathlineto{\pgfqpoint{1.522953in}{1.210295in}}%
\pgfpathlineto{\pgfqpoint{1.537476in}{1.215005in}}%
\pgfpathlineto{\pgfqpoint{1.573698in}{1.225133in}}%
\pgfpathlineto{\pgfqpoint{1.581957in}{1.227145in}}%
\pgfpathlineto{\pgfqpoint{1.612681in}{1.234385in}}%
\pgfpathlineto{\pgfqpoint{1.635369in}{1.239072in}}%
\pgfpathlineto{\pgfqpoint{1.654362in}{1.242785in}}%
\pgfpathlineto{\pgfqpoint{1.685549in}{1.248159in}}%
\pgfpathlineto{\pgfqpoint{1.698950in}{1.250275in}}%
\pgfpathlineto{\pgfqpoint{1.733262in}{1.255070in}}%
\pgfpathlineto{\pgfqpoint{1.746881in}{1.256731in}}%
\pgfpathlineto{\pgfqpoint{1.778969in}{1.260202in}}%
\pgfpathlineto{\pgfqpoint{1.798907in}{1.261934in}}%
\pgfpathlineto{\pgfqpoint{1.822941in}{1.263783in}}%
\pgfpathlineto{\pgfqpoint{1.856297in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{1.865316in}{1.265923in}}%
\pgfpathlineto{\pgfqpoint{1.906078in}{1.266589in}}%
\pgfpathlineto{\pgfqpoint{1.923022in}{1.266298in}}%
\pgfpathlineto{\pgfqpoint{1.945305in}{1.265839in}}%
\pgfpathlineto{\pgfqpoint{1.982965in}{1.263625in}}%
\pgfpathlineto{\pgfqpoint{2.011010in}{1.260755in}}%
\pgfpathlineto{\pgfqpoint{2.019051in}{1.259925in}}%
\pgfpathlineto{\pgfqpoint{2.053510in}{1.254673in}}%
\pgfpathlineto{\pgfqpoint{2.086337in}{1.247845in}}%
\pgfpathlineto{\pgfqpoint{2.117520in}{1.239412in}}%
\pgfpathlineto{\pgfqpoint{2.147063in}{1.229358in}}%
\pgfpathlineto{\pgfqpoint{2.174986in}{1.217685in}}%
\pgfpathlineto{\pgfqpoint{2.201325in}{1.204408in}}%
\pgfpathlineto{\pgfqpoint{2.202125in}{1.203929in}}%
\pgfpathlineto{\pgfqpoint{2.226101in}{1.189528in}}%
\pgfpathlineto{\pgfqpoint{2.249402in}{1.173110in}}%
\pgfpathlineto{\pgfqpoint{2.257236in}{1.166713in}}%
\pgfpathlineto{\pgfqpoint{2.271219in}{1.155129in}}%
\pgfpathlineto{\pgfqpoint{2.291666in}{1.135675in}}%
\pgfpathlineto{\pgfqpoint{2.291871in}{1.135453in}}%
\pgfpathlineto{\pgfqpoint{2.310588in}{1.114581in}}%
\pgfpathlineto{\pgfqpoint{2.316604in}{1.107025in}}%
\pgfpathlineto{\pgfqpoint{2.328046in}{1.091886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305522in}{0.987877in}}%
\pgfpathlineto{\pgfqpoint{1.301587in}{1.003092in}}%
\pgfpathlineto{\pgfqpoint{1.299490in}{1.012062in}}%
\pgfpathlineto{\pgfqpoint{1.296087in}{1.035049in}}%
\pgfpathlineto{\pgfqpoint{1.296049in}{1.035335in}}%
\pgfpathlineto{\pgfqpoint{1.295296in}{1.057671in}}%
\pgfpathlineto{\pgfqpoint{1.296486in}{1.072025in}}%
\pgfpathlineto{\pgfqpoint{1.297104in}{1.079116in}}%
\pgfpathlineto{\pgfqpoint{1.301644in}{1.099624in}}%
\pgfpathlineto{\pgfqpoint{1.308986in}{1.119178in}}%
\pgfpathlineto{\pgfqpoint{1.309297in}{1.119741in}}%
\pgfpathlineto{\pgfqpoint{1.319189in}{1.137768in}}%
\pgfpathlineto{\pgfqpoint{1.332375in}{1.155360in}}%
\pgfpathlineto{\pgfqpoint{1.348586in}{1.171951in}}%
\pgfpathlineto{\pgfqpoint{1.367831in}{1.187542in}}%
\pgfpathlineto{\pgfqpoint{1.390088in}{1.202148in}}%
\pgfpathlineto{\pgfqpoint{1.415306in}{1.215790in}}%
\pgfpathlineto{\pgfqpoint{1.419953in}{1.217892in}}%
\pgfpathlineto{\pgfqpoint{1.443358in}{1.228513in}}%
\pgfpathlineto{\pgfqpoint{1.474156in}{1.240349in}}%
\pgfpathlineto{\pgfqpoint{1.492257in}{1.246306in}}%
\pgfpathlineto{\pgfqpoint{1.507609in}{1.251333in}}%
\pgfpathlineto{\pgfqpoint{1.543572in}{1.261512in}}%
\pgfpathlineto{\pgfqpoint{1.551833in}{1.263554in}}%
\pgfpathlineto{\pgfqpoint{1.582069in}{1.270885in}}%
\pgfpathlineto{\pgfqpoint{1.605877in}{1.275969in}}%
\pgfpathlineto{\pgfqpoint{1.622994in}{1.279490in}}%
\pgfpathlineto{\pgfqpoint{1.656792in}{1.285659in}}%
\pgfpathlineto{\pgfqpoint{1.666413in}{1.287310in}}%
\pgfpathlineto{\pgfqpoint{1.705335in}{1.293277in}}%
\pgfpathlineto{\pgfqpoint{1.712556in}{1.294282in}}%
\pgfpathlineto{\pgfqpoint{1.751962in}{1.299216in}}%
\pgfpathlineto{\pgfqpoint{1.761860in}{1.300282in}}%
\pgfpathlineto{\pgfqpoint{1.796947in}{1.303704in}}%
\pgfpathlineto{\pgfqpoint{1.815075in}{1.305092in}}%
\pgfpathlineto{\pgfqpoint{1.840438in}{1.306860in}}%
\pgfpathlineto{\pgfqpoint{1.873446in}{1.308349in}}%
\pgfpathlineto{\pgfqpoint{1.882491in}{1.308722in}}%
\pgfpathlineto{\pgfqpoint{1.923063in}{1.309234in}}%
\pgfpathlineto{\pgfqpoint{1.941012in}{1.308867in}}%
\pgfpathlineto{\pgfqpoint{1.962182in}{1.308409in}}%
\pgfpathlineto{\pgfqpoint{1.999786in}{1.306171in}}%
\pgfpathlineto{\pgfqpoint{2.029875in}{1.303080in}}%
\pgfpathlineto{\pgfqpoint{2.035838in}{1.302473in}}%
\pgfpathlineto{\pgfqpoint{2.070307in}{1.297266in}}%
\pgfpathlineto{\pgfqpoint{2.103139in}{1.290483in}}%
\pgfpathlineto{\pgfqpoint{2.134322in}{1.282094in}}%
\pgfpathlineto{\pgfqpoint{2.163859in}{1.272086in}}%
\pgfpathlineto{\pgfqpoint{2.191771in}{1.260457in}}%
\pgfpathlineto{\pgfqpoint{2.217297in}{1.247624in}}%
\pgfpathlineto{\pgfqpoint{2.218095in}{1.247224in}}%
\pgfpathlineto{\pgfqpoint{2.242912in}{1.232446in}}%
\pgfpathlineto{\pgfqpoint{2.266266in}{1.216147in}}%
\pgfpathlineto{\pgfqpoint{2.273540in}{1.210268in}}%
\pgfpathlineto{\pgfqpoint{2.288208in}{1.198357in}}%
\pgfpathlineto{\pgfqpoint{2.308840in}{1.179159in}}%
\pgfpathlineto{\pgfqpoint{2.309079in}{1.178906in}}%
\pgfpathlineto{\pgfqpoint{2.328104in}{1.158479in}}%
\pgfpathlineto{\pgfqpoint{2.334883in}{1.150311in}}%
\pgfpathlineto{\pgfqpoint{2.346064in}{1.136360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977325in}{1.367413in}}%
\pgfpathlineto{\pgfqpoint{0.965007in}{1.388875in}}%
\pgfpathlineto{\pgfqpoint{0.961462in}{1.393905in}}%
\pgfpathlineto{\pgfqpoint{0.950870in}{1.411487in}}%
\pgfpathlineto{\pgfqpoint{0.943697in}{1.420854in}}%
\pgfpathlineto{\pgfqpoint{0.935821in}{1.433181in}}%
\pgfpathlineto{\pgfqpoint{0.922724in}{1.448650in}}%
\pgfpathlineto{\pgfqpoint{0.919353in}{1.453547in}}%
\pgfpathlineto{\pgfqpoint{0.901223in}{1.472398in}}%
\pgfpathlineto{\pgfqpoint{0.892003in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{0.880696in}{1.489145in}}%
\pgfpathlineto{\pgfqpoint{0.856766in}{1.502984in}}%
\pgfpathlineto{\pgfqpoint{0.828654in}{1.513312in}}%
\pgfpathlineto{\pgfqpoint{0.796326in}{1.520135in}}%
\pgfpathlineto{\pgfqpoint{0.759783in}{1.523492in}}%
\pgfpathlineto{\pgfqpoint{0.745060in}{1.523475in}}%
\pgfpathlineto{\pgfqpoint{0.720218in}{1.524382in}}%
\pgfpathlineto{\pgfqpoint{0.677885in}{1.523035in}}%
\pgfpathlineto{\pgfqpoint{0.676489in}{1.522913in}}%
\pgfpathlineto{\pgfqpoint{0.634297in}{1.520691in}}%
\pgfpathlineto{\pgfqpoint{0.618474in}{1.519157in}}%
\pgfpathlineto{\pgfqpoint{0.589216in}{1.517167in}}%
\pgfpathlineto{\pgfqpoint{0.563417in}{1.514489in}}%
\pgfpathlineto{\pgfqpoint{0.543130in}{1.512865in}}%
\pgfpathlineto{\pgfqpoint{0.510139in}{1.509259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.811458in}}%
\pgfpathlineto{\pgfqpoint{0.844096in}{1.802327in}}%
\pgfpathlineto{\pgfqpoint{0.850723in}{1.789708in}}%
\pgfpathlineto{\pgfqpoint{0.857882in}{1.778347in}}%
\pgfpathlineto{\pgfqpoint{0.863346in}{1.768246in}}%
\pgfpathlineto{\pgfqpoint{0.872972in}{1.753881in}}%
\pgfpathlineto{\pgfqpoint{0.876701in}{1.747225in}}%
\pgfpathlineto{\pgfqpoint{0.890014in}{1.728738in}}%
\pgfpathlineto{\pgfqpoint{0.891093in}{1.726893in}}%
\pgfpathlineto{\pgfqpoint{0.906527in}{1.707260in}}%
\pgfpathlineto{\pgfqpoint{0.912037in}{1.702023in}}%
\pgfpathlineto{\pgfqpoint{0.923630in}{1.688842in}}%
\pgfpathlineto{\pgfqpoint{0.943692in}{1.672697in}}%
\pgfpathlineto{\pgfqpoint{0.944957in}{1.671983in}}%
\pgfpathlineto{\pgfqpoint{0.966214in}{1.658443in}}%
\pgfpathlineto{\pgfqpoint{0.993052in}{1.647615in}}%
\pgfpathlineto{\pgfqpoint{1.024281in}{1.640312in}}%
\pgfpathlineto{\pgfqpoint{1.059858in}{1.636535in}}%
\pgfpathlineto{\pgfqpoint{1.065510in}{1.636493in}}%
\pgfpathlineto{\pgfqpoint{1.098189in}{1.635005in}}%
\pgfpathlineto{\pgfqpoint{1.136760in}{1.636010in}}%
\pgfpathlineto{\pgfqpoint{1.139570in}{1.635990in}}%
\pgfpathlineto{\pgfqpoint{1.182237in}{1.638052in}}%
\pgfpathlineto{\pgfqpoint{1.195212in}{1.639279in}}%
\pgfpathlineto{\pgfqpoint{1.226289in}{1.641284in}}%
\pgfpathlineto{\pgfqpoint{1.249763in}{1.643675in}}%
\pgfpathlineto{\pgfqpoint{1.271290in}{1.645334in}}%
\pgfpathlineto{\pgfqpoint{1.302222in}{1.648663in}}%
\pgfpathlineto{\pgfqpoint{1.316925in}{1.649946in}}%
\pgfpathlineto{\pgfqpoint{1.353296in}{1.654033in}}%
\pgfpathlineto{\pgfqpoint{1.363002in}{1.654963in}}%
\pgfpathlineto{\pgfqpoint{1.403385in}{1.659666in}}%
\pgfpathlineto{\pgfqpoint{1.409399in}{1.660287in}}%
\pgfpathlineto{\pgfqpoint{1.452734in}{1.665490in}}%
\pgfpathlineto{\pgfqpoint{1.456035in}{1.665853in}}%
\pgfpathlineto{\pgfqpoint{1.501496in}{1.671458in}}%
\pgfpathlineto{\pgfqpoint{1.502855in}{1.671616in}}%
\pgfpathlineto{\pgfqpoint{1.549767in}{1.677543in}}%
\pgfpathlineto{\pgfqpoint{1.549825in}{1.677550in}}%
\pgfpathlineto{\pgfqpoint{1.596922in}{1.683636in}}%
\pgfpathlineto{\pgfqpoint{1.597606in}{1.683727in}}%
\pgfpathlineto{\pgfqpoint{1.644139in}{1.689870in}}%
\pgfpathlineto{\pgfqpoint{1.645064in}{1.689993in}}%
\pgfpathlineto{\pgfqpoint{1.691471in}{1.696249in}}%
\pgfpathlineto{\pgfqpoint{1.692153in}{1.696340in}}%
\pgfpathlineto{\pgfqpoint{1.738862in}{1.702768in}}%
\pgfpathlineto{\pgfqpoint{1.738919in}{1.702776in}}%
\pgfpathlineto{\pgfqpoint{1.785187in}{1.709279in}}%
\pgfpathlineto{\pgfqpoint{1.786512in}{1.709479in}}%
\pgfpathlineto{\pgfqpoint{1.831092in}{1.715882in}}%
\pgfpathlineto{\pgfqpoint{1.834280in}{1.716384in}}%
\pgfpathlineto{\pgfqpoint{1.876521in}{1.722593in}}%
\pgfpathlineto{\pgfqpoint{1.882275in}{1.723540in}}%
\pgfpathlineto{\pgfqpoint{1.921389in}{1.729435in}}%
\pgfpathlineto{\pgfqpoint{1.930579in}{1.731022in}}%
\pgfpathlineto{\pgfqpoint{1.965566in}{1.736445in}}%
\pgfpathlineto{\pgfqpoint{1.979324in}{1.738951in}}%
\pgfpathlineto{\pgfqpoint{2.008855in}{1.743676in}}%
\pgfpathlineto{\pgfqpoint{2.028727in}{1.747524in}}%
\pgfpathlineto{\pgfqpoint{2.050944in}{1.751215in}}%
\pgfpathlineto{\pgfqpoint{2.079171in}{1.757089in}}%
\pgfpathlineto{\pgfqpoint{2.091325in}{1.759205in}}%
\pgfpathlineto{\pgfqpoint{2.129294in}{1.767838in}}%
\pgfpathlineto{\pgfqpoint{2.131639in}{1.768539in}}%
\pgfpathlineto{\pgfqpoint{2.165042in}{1.777060in}}%
\pgfpathlineto{\pgfqpoint{2.190995in}{1.786263in}}%
\pgfpathlineto{\pgfqpoint{2.195692in}{1.787669in}}%
\pgfpathlineto{\pgfqpoint{2.221782in}{1.799508in}}%
\pgfpathlineto{\pgfqpoint{2.240750in}{1.813283in}}%
\pgfpathlineto{\pgfqpoint{2.252585in}{1.828985in}}%
\pgfpathlineto{\pgfqpoint{2.257106in}{1.845640in}}%
\pgfpathlineto{\pgfqpoint{2.257465in}{1.846553in}}%
\pgfpathlineto{\pgfqpoint{2.258445in}{1.865129in}}%
\pgfpathlineto{\pgfqpoint{2.255254in}{1.879142in}}%
\pgfpathlineto{\pgfqpoint{2.254740in}{1.884925in}}%
\pgfpathlineto{\pgfqpoint{2.248460in}{1.905350in}}%
\pgfpathlineto{\pgfqpoint{2.247559in}{1.907181in}}%
\pgfpathlineto{\pgfqpoint{2.240630in}{1.926119in}}%
\pgfpathlineto{\pgfqpoint{2.237247in}{1.932684in}}%
\pgfpathlineto{\pgfqpoint{2.231264in}{1.947226in}}%
\pgfpathlineto{\pgfqpoint{2.225969in}{1.957140in}}%
\pgfpathlineto{\pgfqpoint{2.220859in}{1.968532in}}%
\pgfpathlineto{\pgfqpoint{2.214077in}{1.980872in}}%
\pgfpathlineto{\pgfqpoint{2.209715in}{1.989955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771662in}{1.811889in}}%
\pgfpathlineto{\pgfqpoint{2.741471in}{1.807066in}}%
\pgfpathlineto{\pgfqpoint{2.723448in}{1.803595in}}%
\pgfpathlineto{\pgfqpoint{2.699911in}{1.799693in}}%
\pgfpathlineto{\pgfqpoint{2.674184in}{1.794378in}}%
\pgfpathlineto{\pgfqpoint{2.659814in}{1.791886in}}%
\pgfpathlineto{\pgfqpoint{2.623234in}{1.783655in}}%
\pgfpathlineto{\pgfqpoint{2.621976in}{1.783424in}}%
\pgfpathlineto{\pgfqpoint{2.586038in}{1.774400in}}%
\pgfpathlineto{\pgfqpoint{2.566550in}{1.767662in}}%
\pgfpathlineto{\pgfqpoint{2.554453in}{1.764132in}}%
\pgfpathlineto{\pgfqpoint{2.527672in}{1.752485in}}%
\pgfpathlineto{\pgfqpoint{2.507668in}{1.738902in}}%
\pgfpathlineto{\pgfqpoint{2.494504in}{1.723354in}}%
\pgfpathlineto{\pgfqpoint{2.488175in}{1.705828in}}%
\pgfpathlineto{\pgfqpoint{2.488428in}{1.694706in}}%
\pgfpathlineto{\pgfqpoint{2.487466in}{1.686654in}}%
\pgfpathlineto{\pgfqpoint{2.490774in}{1.666273in}}%
\pgfpathlineto{\pgfqpoint{2.492738in}{1.661303in}}%
\pgfpathlineto{\pgfqpoint{2.496923in}{1.645006in}}%
\pgfpathlineto{\pgfqpoint{2.502372in}{1.632643in}}%
\pgfpathlineto{\pgfqpoint{2.505532in}{1.622957in}}%
\pgfpathlineto{\pgfqpoint{2.513833in}{1.605479in}}%
\pgfpathlineto{\pgfqpoint{2.515783in}{1.600352in}}%
\pgfpathlineto{\pgfqpoint{2.526421in}{1.579166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372141in}{0.911664in}}%
\pgfpathlineto{\pgfqpoint{1.365654in}{0.930369in}}%
\pgfpathlineto{\pgfqpoint{1.363756in}{0.936719in}}%
\pgfpathlineto{\pgfqpoint{1.358699in}{0.960624in}}%
\pgfpathlineto{\pgfqpoint{1.358621in}{0.961342in}}%
\pgfpathlineto{\pgfqpoint{1.356953in}{0.983391in}}%
\pgfpathlineto{\pgfqpoint{1.357553in}{0.997467in}}%
\pgfpathlineto{\pgfqpoint{1.358045in}{1.005174in}}%
\pgfpathlineto{\pgfqpoint{1.362168in}{1.025921in}}%
\pgfpathlineto{\pgfqpoint{1.368655in}{1.044263in}}%
\pgfpathlineto{\pgfqpoint{1.369172in}{1.045685in}}%
\pgfpathlineto{\pgfqpoint{1.379259in}{1.064409in}}%
\pgfpathlineto{\pgfqpoint{1.392338in}{1.082129in}}%
\pgfpathlineto{\pgfqpoint{1.408446in}{1.098840in}}%
\pgfpathlineto{\pgfqpoint{1.427594in}{1.114544in}}%
\pgfpathlineto{\pgfqpoint{1.449759in}{1.129255in}}%
\pgfpathlineto{\pgfqpoint{1.474891in}{1.142996in}}%
\pgfpathlineto{\pgfqpoint{1.482329in}{1.146395in}}%
\pgfpathlineto{\pgfqpoint{1.503027in}{1.155761in}}%
\pgfpathlineto{\pgfqpoint{1.534025in}{1.167599in}}%
\pgfpathlineto{\pgfqpoint{1.553119in}{1.173820in}}%
\pgfpathlineto{\pgfqpoint{1.567891in}{1.178515in}}%
\pgfpathlineto{\pgfqpoint{1.604583in}{1.188528in}}%
\pgfpathlineto{\pgfqpoint{1.611421in}{1.190146in}}%
\pgfpathlineto{\pgfqpoint{1.644352in}{1.197566in}}%
\pgfpathlineto{\pgfqpoint{1.664043in}{1.201432in}}%
\pgfpathlineto{\pgfqpoint{1.687200in}{1.205636in}}%
\pgfpathlineto{\pgfqpoint{1.713355in}{1.209784in}}%
\pgfpathlineto{\pgfqpoint{1.733547in}{1.212618in}}%
\pgfpathlineto{\pgfqpoint{1.760128in}{1.215874in}}%
\pgfpathlineto{\pgfqpoint{1.784143in}{1.218292in}}%
\pgfpathlineto{\pgfqpoint{1.804818in}{1.220096in}}%
\pgfpathlineto{\pgfqpoint{1.840263in}{1.222285in}}%
\pgfpathlineto{\pgfqpoint{1.847688in}{1.222673in}}%
\pgfpathlineto{\pgfqpoint{1.888762in}{1.223605in}}%
\pgfpathlineto{\pgfqpoint{1.905910in}{1.223409in}}%
\pgfpathlineto{\pgfqpoint{1.928198in}{1.223024in}}%
\pgfpathlineto{\pgfqpoint{1.965994in}{1.220908in}}%
\pgfpathlineto{\pgfqpoint{1.992588in}{1.218243in}}%
\pgfpathlineto{\pgfqpoint{2.002169in}{1.217259in}}%
\pgfpathlineto{\pgfqpoint{2.036660in}{1.212000in}}%
\pgfpathlineto{\pgfqpoint{2.069508in}{1.205150in}}%
\pgfpathlineto{\pgfqpoint{2.100698in}{1.196678in}}%
\pgfpathlineto{\pgfqpoint{2.130236in}{1.186570in}}%
\pgfpathlineto{\pgfqpoint{2.158141in}{1.174826in}}%
\pgfpathlineto{\pgfqpoint{2.184450in}{1.161461in}}%
\pgfpathlineto{\pgfqpoint{2.186238in}{1.160382in}}%
\pgfpathlineto{\pgfqpoint{2.209127in}{1.146421in}}%
\pgfpathlineto{\pgfqpoint{2.232294in}{1.129806in}}%
\pgfpathlineto{\pgfqpoint{2.240023in}{1.123367in}}%
\pgfpathlineto{\pgfqpoint{2.253883in}{1.111531in}}%
\pgfpathlineto{\pgfqpoint{2.273395in}{1.092320in}}%
\pgfpathlineto{\pgfqpoint{2.274011in}{1.091689in}}%
\pgfpathlineto{\pgfqpoint{2.292432in}{1.070021in}}%
\pgfpathlineto{\pgfqpoint{2.296860in}{1.064121in}}%
\pgfpathlineto{\pgfqpoint{2.309150in}{1.046511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274059in}{1.025408in}}%
\pgfpathlineto{\pgfqpoint{1.270587in}{1.040404in}}%
\pgfpathlineto{\pgfqpoint{1.268650in}{1.049334in}}%
\pgfpathlineto{\pgfqpoint{1.265616in}{1.072417in}}%
\pgfpathlineto{\pgfqpoint{1.265610in}{1.072622in}}%
\pgfpathlineto{\pgfqpoint{1.265029in}{1.094642in}}%
\pgfpathlineto{\pgfqpoint{1.266390in}{1.109698in}}%
\pgfpathlineto{\pgfqpoint{1.266934in}{1.116000in}}%
\pgfpathlineto{\pgfqpoint{1.271465in}{1.136455in}}%
\pgfpathlineto{\pgfqpoint{1.278810in}{1.155956in}}%
\pgfpathlineto{\pgfqpoint{1.279682in}{1.157532in}}%
\pgfpathlineto{\pgfqpoint{1.288952in}{1.174514in}}%
\pgfpathlineto{\pgfqpoint{1.302114in}{1.192067in}}%
\pgfpathlineto{\pgfqpoint{1.318347in}{1.208606in}}%
\pgfpathlineto{\pgfqpoint{1.337660in}{1.224135in}}%
\pgfpathlineto{\pgfqpoint{1.360031in}{1.238667in}}%
\pgfpathlineto{\pgfqpoint{1.385408in}{1.252225in}}%
\pgfpathlineto{\pgfqpoint{1.388890in}{1.253776in}}%
\pgfpathlineto{\pgfqpoint{1.413565in}{1.264882in}}%
\pgfpathlineto{\pgfqpoint{1.444469in}{1.276655in}}%
\pgfpathlineto{\pgfqpoint{1.461380in}{1.282167in}}%
\pgfpathlineto{\pgfqpoint{1.477961in}{1.287597in}}%
\pgfpathlineto{\pgfqpoint{1.513863in}{1.297769in}}%
\pgfpathlineto{\pgfqpoint{1.521306in}{1.299611in}}%
\pgfpathlineto{\pgfqpoint{1.552112in}{1.307191in}}%
\pgfpathlineto{\pgfqpoint{1.575788in}{1.312333in}}%
\pgfpathlineto{\pgfqpoint{1.592593in}{1.315906in}}%
\pgfpathlineto{\pgfqpoint{1.627281in}{1.322476in}}%
\pgfpathlineto{\pgfqpoint{1.635268in}{1.323928in}}%
\pgfpathlineto{\pgfqpoint{1.676519in}{1.330669in}}%
\pgfpathlineto{\pgfqpoint{1.680225in}{1.331235in}}%
\pgfpathlineto{\pgfqpoint{1.723949in}{1.337294in}}%
\pgfpathlineto{\pgfqpoint{1.727701in}{1.337762in}}%
\pgfpathlineto{\pgfqpoint{1.769841in}{1.342578in}}%
\pgfpathlineto{\pgfqpoint{1.778132in}{1.343383in}}%
\pgfpathlineto{\pgfqpoint{1.814350in}{1.346646in}}%
\pgfpathlineto{\pgfqpoint{1.832249in}{1.347889in}}%
\pgfpathlineto{\pgfqpoint{1.857541in}{1.349544in}}%
\pgfpathlineto{\pgfqpoint{1.891260in}{1.350928in}}%
\pgfpathlineto{\pgfqpoint{1.899409in}{1.351253in}}%
\pgfpathlineto{\pgfqpoint{1.939902in}{1.351713in}}%
\pgfpathlineto{\pgfqpoint{1.959282in}{1.351296in}}%
\pgfpathlineto{\pgfqpoint{1.979002in}{1.350894in}}%
\pgfpathlineto{\pgfqpoint{2.016625in}{1.348702in}}%
\pgfpathlineto{\pgfqpoint{2.048254in}{1.345494in}}%
\pgfpathlineto{\pgfqpoint{2.052698in}{1.345055in}}%
\pgfpathlineto{\pgfqpoint{2.087220in}{1.339934in}}%
\pgfpathlineto{\pgfqpoint{2.120081in}{1.333220in}}%
\pgfpathlineto{\pgfqpoint{2.151270in}{1.324883in}}%
\pgfpathlineto{\pgfqpoint{2.180790in}{1.314909in}}%
\pgfpathlineto{\pgfqpoint{2.208663in}{1.303297in}}%
\pgfpathlineto{\pgfqpoint{2.232691in}{1.291188in}}%
\pgfpathlineto{\pgfqpoint{2.234929in}{1.290069in}}%
\pgfpathlineto{\pgfqpoint{2.259726in}{1.275334in}}%
\pgfpathlineto{\pgfqpoint{2.283055in}{1.259079in}}%
\pgfpathlineto{\pgfqpoint{2.289526in}{1.253854in}}%
\pgfpathlineto{\pgfqpoint{2.305031in}{1.241394in}}%
\pgfpathlineto{\pgfqpoint{2.325547in}{1.222517in}}%
\pgfpathlineto{\pgfqpoint{2.325737in}{1.222342in}}%
\pgfpathlineto{\pgfqpoint{2.345207in}{1.201941in}}%
\pgfpathlineto{\pgfqpoint{2.352099in}{1.193854in}}%
\pgfpathlineto{\pgfqpoint{2.363488in}{1.180220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243244in}{1.062740in}}%
\pgfpathlineto{\pgfqpoint{1.239957in}{1.078051in}}%
\pgfpathlineto{\pgfqpoint{1.238186in}{1.086492in}}%
\pgfpathlineto{\pgfqpoint{1.235334in}{1.109457in}}%
\pgfpathlineto{\pgfqpoint{1.235313in}{1.110356in}}%
\pgfpathlineto{\pgfqpoint{1.234719in}{1.131630in}}%
\pgfpathlineto{\pgfqpoint{1.236117in}{1.147215in}}%
\pgfpathlineto{\pgfqpoint{1.236559in}{1.152951in}}%
\pgfpathlineto{\pgfqpoint{1.240933in}{1.173399in}}%
\pgfpathlineto{\pgfqpoint{1.248165in}{1.192882in}}%
\pgfpathlineto{\pgfqpoint{1.248986in}{1.194372in}}%
\pgfpathlineto{\pgfqpoint{1.258154in}{1.211437in}}%
\pgfpathlineto{\pgfqpoint{1.271236in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{1.245460in}}%
\pgfpathlineto{\pgfqpoint{1.306866in}{1.260921in}}%
\pgfpathlineto{\pgfqpoint{1.329400in}{1.275364in}}%
\pgfpathlineto{\pgfqpoint{1.355021in}{1.288811in}}%
\pgfpathlineto{\pgfqpoint{1.358641in}{1.290390in}}%
\pgfpathlineto{\pgfqpoint{1.383397in}{1.301368in}}%
\pgfpathlineto{\pgfqpoint{1.414547in}{1.313036in}}%
\pgfpathlineto{\pgfqpoint{1.430672in}{1.318192in}}%
\pgfpathlineto{\pgfqpoint{1.448234in}{1.323890in}}%
\pgfpathlineto{\pgfqpoint{1.484264in}{1.333996in}}%
\pgfpathlineto{\pgfqpoint{1.490639in}{1.335557in}}%
\pgfpathlineto{\pgfqpoint{1.522477in}{1.343405in}}%
\pgfpathlineto{\pgfqpoint{1.545335in}{1.348382in}}%
\pgfpathlineto{\pgfqpoint{1.562770in}{1.352152in}}%
\pgfpathlineto{\pgfqpoint{1.597221in}{1.358806in}}%
\pgfpathlineto{\pgfqpoint{1.605027in}{1.360278in}}%
\pgfpathlineto{\pgfqpoint{1.646997in}{1.367424in}}%
\pgfpathlineto{\pgfqpoint{1.649235in}{1.367788in}}%
\pgfpathlineto{\pgfqpoint{1.695092in}{1.374601in}}%
\pgfpathlineto{\pgfqpoint{1.695498in}{1.374657in}}%
\pgfpathlineto{\pgfqpoint{1.741769in}{1.380557in}}%
\pgfpathlineto{\pgfqpoint{1.744055in}{1.380817in}}%
\pgfpathlineto{\pgfqpoint{1.787181in}{1.385418in}}%
\pgfpathlineto{\pgfqpoint{1.795330in}{1.386149in}}%
\pgfpathlineto{\pgfqpoint{1.831402in}{1.389236in}}%
\pgfpathlineto{\pgfqpoint{1.850023in}{1.390450in}}%
\pgfpathlineto{\pgfqpoint{1.874440in}{1.392008in}}%
\pgfpathlineto{\pgfqpoint{1.909282in}{1.393389in}}%
\pgfpathlineto{\pgfqpoint{1.916241in}{1.393674in}}%
\pgfpathlineto{\pgfqpoint{1.956763in}{1.394181in}}%
\pgfpathlineto{\pgfqpoint{1.977230in}{1.393765in}}%
\pgfpathlineto{\pgfqpoint{1.995931in}{1.393448in}}%
\pgfpathlineto{\pgfqpoint{2.033651in}{1.391373in}}%
\pgfpathlineto{\pgfqpoint{2.065220in}{1.388267in}}%
\pgfpathlineto{\pgfqpoint{2.069807in}{1.387836in}}%
\pgfpathlineto{\pgfqpoint{2.104427in}{1.382843in}}%
\pgfpathlineto{\pgfqpoint{2.137344in}{1.376224in}}%
\pgfpathlineto{\pgfqpoint{2.168546in}{1.367946in}}%
\pgfpathlineto{\pgfqpoint{2.198037in}{1.357996in}}%
\pgfpathlineto{\pgfqpoint{2.225838in}{1.346373in}}%
\pgfpathlineto{\pgfqpoint{2.249880in}{1.334162in}}%
\pgfpathlineto{\pgfqpoint{2.251996in}{1.333102in}}%
\pgfpathlineto{\pgfqpoint{2.276708in}{1.318351in}}%
\pgfpathlineto{\pgfqpoint{2.299933in}{1.302064in}}%
\pgfpathlineto{\pgfqpoint{2.305788in}{1.297296in}}%
\pgfpathlineto{\pgfqpoint{2.321855in}{1.284399in}}%
\pgfpathlineto{\pgfqpoint{2.341688in}{1.266162in}}%
\pgfpathlineto{\pgfqpoint{2.342530in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.362083in}{1.245151in}}%
\pgfpathlineto{\pgfqpoint{2.368665in}{1.237528in}}%
\pgfpathlineto{\pgfqpoint{2.380540in}{1.223683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212738in}{1.099979in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{1.115812in}}%
\pgfpathlineto{\pgfqpoint{1.207790in}{1.123633in}}%
\pgfpathlineto{\pgfqpoint{1.204896in}{1.146549in}}%
\pgfpathlineto{\pgfqpoint{1.204861in}{1.147956in}}%
\pgfpathlineto{\pgfqpoint{1.204062in}{1.168730in}}%
\pgfpathlineto{\pgfqpoint{1.205312in}{1.184270in}}%
\pgfpathlineto{\pgfqpoint{1.205653in}{1.190069in}}%
\pgfpathlineto{\pgfqpoint{1.209714in}{1.210557in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.229747in}}%
\pgfpathlineto{\pgfqpoint{1.216701in}{1.230061in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.248650in}}%
\pgfpathlineto{\pgfqpoint{1.239347in}{1.266175in}}%
\pgfpathlineto{\pgfqpoint{1.255559in}{1.282630in}}%
\pgfpathlineto{\pgfqpoint{1.275054in}{1.298018in}}%
\pgfpathlineto{\pgfqpoint{1.297810in}{1.312354in}}%
\pgfpathlineto{\pgfqpoint{1.323770in}{1.325661in}}%
\pgfpathlineto{\pgfqpoint{1.329756in}{1.328196in}}%
\pgfpathlineto{\pgfqpoint{1.352517in}{1.338072in}}%
\pgfpathlineto{\pgfqpoint{1.384063in}{1.349588in}}%
\pgfpathlineto{\pgfqpoint{1.400488in}{1.354688in}}%
\pgfpathlineto{\pgfqpoint{1.418124in}{1.360302in}}%
\pgfpathlineto{\pgfqpoint{1.454478in}{1.370283in}}%
\pgfpathlineto{\pgfqpoint{1.460101in}{1.371628in}}%
\pgfpathlineto{\pgfqpoint{1.492859in}{1.379617in}}%
\pgfpathlineto{\pgfqpoint{1.514755in}{1.384331in}}%
\pgfpathlineto{\pgfqpoint{1.533195in}{1.388329in}}%
\pgfpathlineto{\pgfqpoint{1.566825in}{1.394846in}}%
\pgfpathlineto{\pgfqpoint{1.575305in}{1.396476in}}%
\pgfpathlineto{\pgfqpoint{1.616962in}{1.403724in}}%
\pgfpathlineto{\pgfqpoint{1.619105in}{1.404088in}}%
\pgfpathlineto{\pgfqpoint{1.664622in}{1.411159in}}%
\pgfpathlineto{\pgfqpoint{1.665552in}{1.411294in}}%
\pgfpathlineto{\pgfqpoint{1.711942in}{1.417668in}}%
\pgfpathlineto{\pgfqpoint{1.712878in}{1.417790in}}%
\pgfpathlineto{\pgfqpoint{1.759074in}{1.423322in}}%
\pgfpathlineto{\pgfqpoint{1.761276in}{1.423556in}}%
\pgfpathlineto{\pgfqpoint{1.804202in}{1.427936in}}%
\pgfpathlineto{\pgfqpoint{1.813079in}{1.428693in}}%
\pgfpathlineto{\pgfqpoint{1.848292in}{1.431647in}}%
\pgfpathlineto{\pgfqpoint{1.867984in}{1.432899in}}%
\pgfpathlineto{\pgfqpoint{1.891306in}{1.434412in}}%
\pgfpathlineto{\pgfqpoint{1.927053in}{1.435867in}}%
\pgfpathlineto{\pgfqpoint{1.933157in}{1.436139in}}%
\pgfpathlineto{\pgfqpoint{1.973816in}{1.436792in}}%
\pgfpathlineto{\pgfqpoint{1.994257in}{1.436447in}}%
\pgfpathlineto{\pgfqpoint{2.013150in}{1.436235in}}%
\pgfpathlineto{\pgfqpoint{2.051049in}{1.434354in}}%
\pgfpathlineto{\pgfqpoint{2.079862in}{1.431659in}}%
\pgfpathlineto{\pgfqpoint{2.087372in}{1.431004in}}%
\pgfpathlineto{\pgfqpoint{2.122141in}{1.426188in}}%
\pgfpathlineto{\pgfqpoint{2.155143in}{1.419691in}}%
\pgfpathlineto{\pgfqpoint{2.186366in}{1.411482in}}%
\pgfpathlineto{\pgfqpoint{2.215813in}{1.401544in}}%
\pgfpathlineto{\pgfqpoint{2.243506in}{1.389878in}}%
\pgfpathlineto{\pgfqpoint{2.269485in}{1.376501in}}%
\pgfpathlineto{\pgfqpoint{2.269875in}{1.376259in}}%
\pgfpathlineto{\pgfqpoint{2.294041in}{1.361668in}}%
\pgfpathlineto{\pgfqpoint{2.317075in}{1.345268in}}%
\pgfpathlineto{\pgfqpoint{2.322916in}{1.340423in}}%
\pgfpathlineto{\pgfqpoint{2.338844in}{1.327530in}}%
\pgfpathlineto{\pgfqpoint{2.358067in}{1.309674in}}%
\pgfpathlineto{\pgfqpoint{2.359384in}{1.308470in}}%
\pgfpathlineto{\pgfqpoint{2.378900in}{1.288271in}}%
\pgfpathlineto{\pgfqpoint{2.384999in}{1.281208in}}%
\pgfpathlineto{\pgfqpoint{2.397404in}{1.266931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017117in}{1.327336in}}%
\pgfpathlineto{\pgfqpoint{1.015002in}{1.332760in}}%
\pgfpathlineto{\pgfqpoint{1.005644in}{1.352575in}}%
\pgfpathlineto{\pgfqpoint{1.003614in}{1.357984in}}%
\pgfpathlineto{\pgfqpoint{0.994222in}{1.377686in}}%
\pgfpathlineto{\pgfqpoint{0.992292in}{1.383084in}}%
\pgfpathlineto{\pgfqpoint{0.982847in}{1.402672in}}%
\pgfpathlineto{\pgfqpoint{0.981039in}{1.408063in}}%
\pgfpathlineto{\pgfqpoint{0.971510in}{1.427535in}}%
\pgfpathlineto{\pgfqpoint{0.969862in}{1.432930in}}%
\pgfpathlineto{\pgfqpoint{0.960199in}{1.452281in}}%
\pgfpathlineto{\pgfqpoint{0.958777in}{1.457697in}}%
\pgfpathlineto{\pgfqpoint{0.948884in}{1.476918in}}%
\pgfpathlineto{\pgfqpoint{0.947821in}{1.482396in}}%
\pgfpathlineto{\pgfqpoint{0.937487in}{1.501472in}}%
\pgfpathlineto{\pgfqpoint{0.937128in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{0.925709in}{1.526032in}}%
\pgfpathlineto{\pgfqpoint{0.927722in}{1.532771in}}%
\pgfpathlineto{\pgfqpoint{0.910222in}{1.551591in}}%
\pgfpathlineto{\pgfqpoint{0.861907in}{1.545118in}}%
\pgfpathlineto{\pgfqpoint{0.813525in}{1.538636in}}%
\pgfpathlineto{\pgfqpoint{0.765078in}{1.532145in}}%
\pgfpathlineto{\pgfqpoint{0.716564in}{1.525646in}}%
\pgfpathlineto{\pgfqpoint{0.667985in}{1.519137in}}%
\pgfpathlineto{\pgfqpoint{0.619339in}{1.512620in}}%
\pgfpathlineto{\pgfqpoint{0.570627in}{1.506094in}}%
\pgfpathlineto{\pgfqpoint{0.521849in}{1.499559in}}%
\pgfpathlineto{\pgfqpoint{0.473003in}{1.493015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817885in}{1.767035in}}%
\pgfpathlineto{\pgfqpoint{0.820419in}{1.762164in}}%
\pgfpathlineto{\pgfqpoint{0.828334in}{1.743896in}}%
\pgfpathlineto{\pgfqpoint{0.830953in}{1.739007in}}%
\pgfpathlineto{\pgfqpoint{0.838831in}{1.720637in}}%
\pgfpathlineto{\pgfqpoint{0.841551in}{1.715732in}}%
\pgfpathlineto{\pgfqpoint{0.849372in}{1.697255in}}%
\pgfpathlineto{\pgfqpoint{0.852218in}{1.692335in}}%
\pgfpathlineto{\pgfqpoint{0.859954in}{1.673747in}}%
\pgfpathlineto{\pgfqpoint{0.862967in}{1.668813in}}%
\pgfpathlineto{\pgfqpoint{0.870569in}{1.650105in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{1.645157in}}%
\pgfpathlineto{\pgfqpoint{0.881199in}{1.626312in}}%
\pgfpathlineto{\pgfqpoint{0.884846in}{1.621347in}}%
\pgfpathlineto{\pgfqpoint{0.891796in}{1.602327in}}%
\pgfpathlineto{\pgfqpoint{0.896252in}{1.597321in}}%
\pgfpathlineto{\pgfqpoint{0.902171in}{1.577996in}}%
\pgfpathlineto{\pgfqpoint{0.909663in}{1.572592in}}%
\pgfpathlineto{\pgfqpoint{0.910222in}{1.551591in}}%
\pgfpathlineto{\pgfqpoint{0.958472in}{1.558055in}}%
\pgfpathlineto{\pgfqpoint{1.006657in}{1.564511in}}%
\pgfpathlineto{\pgfqpoint{1.054776in}{1.570957in}}%
\pgfpathlineto{\pgfqpoint{1.102831in}{1.577395in}}%
\pgfpathlineto{\pgfqpoint{1.150820in}{1.583825in}}%
\pgfpathlineto{\pgfqpoint{1.198744in}{1.590245in}}%
\pgfpathlineto{\pgfqpoint{1.246603in}{1.596657in}}%
\pgfpathlineto{\pgfqpoint{1.294398in}{1.603061in}}%
\pgfpathlineto{\pgfqpoint{1.342128in}{1.609455in}}%
\pgfpathlineto{\pgfqpoint{1.389794in}{1.615841in}}%
\pgfpathlineto{\pgfqpoint{1.437396in}{1.622219in}}%
\pgfpathlineto{\pgfqpoint{1.484933in}{1.628587in}}%
\pgfpathlineto{\pgfqpoint{1.532406in}{1.634948in}}%
\pgfpathlineto{\pgfqpoint{1.579816in}{1.641299in}}%
\pgfpathlineto{\pgfqpoint{1.627162in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{1.674444in}{1.653977in}}%
\pgfpathlineto{\pgfqpoint{1.721663in}{1.660303in}}%
\pgfpathlineto{\pgfqpoint{1.768818in}{1.666621in}}%
\pgfpathlineto{\pgfqpoint{1.815910in}{1.672930in}}%
\pgfpathlineto{\pgfqpoint{1.862939in}{1.679231in}}%
\pgfpathlineto{\pgfqpoint{1.909905in}{1.685523in}}%
\pgfpathlineto{\pgfqpoint{1.956808in}{1.691807in}}%
\pgfpathlineto{\pgfqpoint{2.003648in}{1.698082in}}%
\pgfpathlineto{\pgfqpoint{2.050426in}{1.704349in}}%
\pgfpathlineto{\pgfqpoint{2.097141in}{1.710608in}}%
\pgfpathlineto{\pgfqpoint{2.143794in}{1.716858in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{1.723100in}}%
\pgfpathlineto{\pgfqpoint{2.236914in}{1.729334in}}%
\pgfpathlineto{\pgfqpoint{2.283380in}{1.735559in}}%
\pgfpathlineto{\pgfqpoint{2.329785in}{1.741776in}}%
\pgfpathlineto{\pgfqpoint{2.376128in}{1.747985in}}%
\pgfpathlineto{\pgfqpoint{2.356230in}{1.765966in}}%
\pgfpathlineto{\pgfqpoint{2.357208in}{1.772371in}}%
\pgfpathlineto{\pgfqpoint{2.343379in}{1.790230in}}%
\pgfpathlineto{\pgfqpoint{2.342223in}{1.795562in}}%
\pgfpathlineto{\pgfqpoint{2.329544in}{1.813414in}}%
\pgfpathlineto{\pgfqpoint{2.327758in}{1.818515in}}%
\pgfpathlineto{\pgfqpoint{2.315602in}{1.836323in}}%
\pgfpathlineto{\pgfqpoint{2.313504in}{1.841315in}}%
\pgfpathlineto{\pgfqpoint{2.301667in}{1.859063in}}%
\pgfpathlineto{\pgfqpoint{2.299382in}{1.863986in}}%
\pgfpathlineto{\pgfqpoint{2.287771in}{1.881666in}}%
\pgfpathlineto{\pgfqpoint{2.285362in}{1.886537in}}%
\pgfpathlineto{\pgfqpoint{2.273929in}{1.904145in}}%
\pgfpathlineto{\pgfqpoint{2.271429in}{1.908973in}}%
\pgfpathlineto{\pgfqpoint{2.260144in}{1.926506in}}%
\pgfpathlineto{\pgfqpoint{2.257577in}{1.931296in}}%
\pgfpathlineto{\pgfqpoint{2.246421in}{1.948753in}}%
\pgfpathlineto{\pgfqpoint{2.243800in}{1.953508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790457in}{1.803494in}}%
\pgfpathlineto{\pgfqpoint{2.744664in}{1.797359in}}%
\pgfpathlineto{\pgfqpoint{2.698811in}{1.791216in}}%
\pgfpathlineto{\pgfqpoint{2.652896in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.606921in}{1.778905in}}%
\pgfpathlineto{\pgfqpoint{2.560885in}{1.772738in}}%
\pgfpathlineto{\pgfqpoint{2.514788in}{1.766562in}}%
\pgfpathlineto{\pgfqpoint{2.468629in}{1.760378in}}%
\pgfpathlineto{\pgfqpoint{2.422409in}{1.754185in}}%
\pgfpathlineto{\pgfqpoint{2.376128in}{1.747985in}}%
\pgfpathlineto{\pgfqpoint{2.379857in}{1.727753in}}%
\pgfpathlineto{\pgfqpoint{2.388058in}{1.722518in}}%
\pgfpathlineto{\pgfqpoint{2.396901in}{1.703700in}}%
\pgfpathlineto{\pgfqpoint{2.402096in}{1.698801in}}%
\pgfpathlineto{\pgfqpoint{2.412016in}{1.680091in}}%
\pgfpathlineto{\pgfqpoint{2.416442in}{1.675183in}}%
\pgfpathlineto{\pgfqpoint{2.426868in}{1.656458in}}%
\pgfpathlineto{\pgfqpoint{2.430935in}{1.651517in}}%
\pgfpathlineto{\pgfqpoint{2.441676in}{1.632740in}}%
\pgfpathlineto{\pgfqpoint{2.445535in}{1.627762in}}%
\pgfpathlineto{\pgfqpoint{2.456503in}{1.608917in}}%
\pgfpathlineto{\pgfqpoint{2.460227in}{1.603904in}}%
\pgfpathlineto{\pgfqpoint{2.471376in}{1.584983in}}%
\pgfpathlineto{\pgfqpoint{2.475003in}{1.579935in}}%
\pgfpathlineto{\pgfqpoint{2.486305in}{1.560932in}}%
\pgfpathlineto{\pgfqpoint{2.489861in}{1.555850in}}%
\pgfpathlineto{\pgfqpoint{2.501299in}{1.536762in}}%
\pgfpathlineto{\pgfqpoint{2.504799in}{1.531648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182232in}{1.137223in}}%
\pgfpathlineto{\pgfqpoint{1.178819in}{1.153463in}}%
\pgfpathlineto{\pgfqpoint{1.177157in}{1.160852in}}%
\pgfpathlineto{\pgfqpoint{1.173993in}{1.183788in}}%
\pgfpathlineto{\pgfqpoint{1.173945in}{1.185154in}}%
\pgfpathlineto{\pgfqpoint{1.172719in}{1.206043in}}%
\pgfpathlineto{\pgfqpoint{1.173623in}{1.220565in}}%
\pgfpathlineto{\pgfqpoint{1.173834in}{1.227469in}}%
\pgfpathlineto{\pgfqpoint{1.177404in}{1.248050in}}%
\pgfpathlineto{\pgfqpoint{1.182765in}{1.263902in}}%
\pgfpathlineto{\pgfqpoint{1.183903in}{1.267649in}}%
\pgfpathlineto{\pgfqpoint{1.193226in}{1.286302in}}%
\pgfpathlineto{\pgfqpoint{1.205946in}{1.303844in}}%
\pgfpathlineto{\pgfqpoint{1.222109in}{1.320266in}}%
\pgfpathlineto{\pgfqpoint{1.241724in}{1.335574in}}%
\pgfpathlineto{\pgfqpoint{1.264768in}{1.349782in}}%
\pgfpathlineto{\pgfqpoint{1.291181in}{1.362915in}}%
\pgfpathlineto{\pgfqpoint{1.302770in}{1.367635in}}%
\pgfpathlineto{\pgfqpoint{1.320522in}{1.375112in}}%
\pgfpathlineto{\pgfqpoint{1.352635in}{1.386427in}}%
\pgfpathlineto{\pgfqpoint{1.371182in}{1.391952in}}%
\pgfpathlineto{\pgfqpoint{1.387295in}{1.396931in}}%
\pgfpathlineto{\pgfqpoint{1.424183in}{1.406726in}}%
\pgfpathlineto{\pgfqpoint{1.429960in}{1.408057in}}%
\pgfpathlineto{\pgfqpoint{1.462959in}{1.415917in}}%
\pgfpathlineto{\pgfqpoint{1.484290in}{1.420392in}}%
\pgfpathlineto{\pgfqpoint{1.503567in}{1.424524in}}%
\pgfpathlineto{\pgfqpoint{1.536312in}{1.430794in}}%
\pgfpathlineto{\pgfqpoint{1.545779in}{1.432620in}}%
\pgfpathlineto{\pgfqpoint{1.586612in}{1.439755in}}%
\pgfpathlineto{\pgfqpoint{1.589457in}{1.440248in}}%
\pgfpathlineto{\pgfqpoint{1.634559in}{1.447423in}}%
\pgfpathlineto{\pgfqpoint{1.635538in}{1.447568in}}%
\pgfpathlineto{\pgfqpoint{1.681118in}{1.454138in}}%
\pgfpathlineto{\pgfqpoint{1.683339in}{1.454442in}}%
\pgfpathlineto{\pgfqpoint{1.729186in}{1.460382in}}%
\pgfpathlineto{\pgfqpoint{1.730173in}{1.460506in}}%
\pgfpathlineto{\pgfqpoint{1.776080in}{1.465787in}}%
\pgfpathlineto{\pgfqpoint{1.779011in}{1.466085in}}%
\pgfpathlineto{\pgfqpoint{1.821090in}{1.470303in}}%
\pgfpathlineto{\pgfqpoint{1.830999in}{1.471130in}}%
\pgfpathlineto{\pgfqpoint{1.865188in}{1.474032in}}%
\pgfpathlineto{\pgfqpoint{1.885716in}{1.475358in}}%
\pgfpathlineto{\pgfqpoint{1.908309in}{1.476907in}}%
\pgfpathlineto{\pgfqpoint{1.944118in}{1.478494in}}%
\pgfpathlineto{\pgfqpoint{1.950336in}{1.478810in}}%
\pgfpathlineto{\pgfqpoint{1.991249in}{1.479715in}}%
\pgfpathlineto{\pgfqpoint{2.009773in}{1.479509in}}%
\pgfpathlineto{\pgfqpoint{2.030872in}{1.479448in}}%
\pgfpathlineto{\pgfqpoint{2.069042in}{1.477846in}}%
\pgfpathlineto{\pgfqpoint{2.091295in}{1.475916in}}%
\pgfpathlineto{\pgfqpoint{2.105651in}{1.474795in}}%
\pgfpathlineto{\pgfqpoint{2.140630in}{1.470213in}}%
\pgfpathlineto{\pgfqpoint{2.173751in}{1.463873in}}%
\pgfpathlineto{\pgfqpoint{2.205003in}{1.455742in}}%
\pgfpathlineto{\pgfqpoint{2.234389in}{1.445804in}}%
\pgfpathlineto{\pgfqpoint{2.261933in}{1.434058in}}%
\pgfpathlineto{\pgfqpoint{2.287674in}{1.420523in}}%
\pgfpathlineto{\pgfqpoint{2.292228in}{1.417621in}}%
\pgfpathlineto{\pgfqpoint{2.311941in}{1.405485in}}%
\pgfpathlineto{\pgfqpoint{2.334686in}{1.388885in}}%
\pgfpathlineto{\pgfqpoint{2.341490in}{1.383070in}}%
\pgfpathlineto{\pgfqpoint{2.356180in}{1.370958in}}%
\pgfpathlineto{\pgfqpoint{2.375197in}{1.352905in}}%
\pgfpathlineto{\pgfqpoint{2.376466in}{1.351733in}}%
\pgfpathlineto{\pgfqpoint{2.395823in}{1.331461in}}%
\pgfpathlineto{\pgfqpoint{2.401522in}{1.324769in}}%
\pgfpathlineto{\pgfqpoint{2.414245in}{1.310124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151419in}{1.174565in}}%
\pgfpathlineto{\pgfqpoint{1.147807in}{1.190789in}}%
\pgfpathlineto{\pgfqpoint{1.145957in}{1.198248in}}%
\pgfpathlineto{\pgfqpoint{1.142279in}{1.221279in}}%
\pgfpathlineto{\pgfqpoint{1.142256in}{1.221691in}}%
\pgfpathlineto{\pgfqpoint{1.140287in}{1.243692in}}%
\pgfpathlineto{\pgfqpoint{1.140700in}{1.255815in}}%
\pgfpathlineto{\pgfqpoint{1.140616in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.143484in}{1.286034in}}%
\pgfpathlineto{\pgfqpoint{1.146586in}{1.296085in}}%
\pgfpathlineto{\pgfqpoint{1.149152in}{1.305829in}}%
\pgfpathlineto{\pgfqpoint{1.157939in}{1.324591in}}%
\pgfpathlineto{\pgfqpoint{1.170349in}{1.342175in}}%
\pgfpathlineto{\pgfqpoint{1.186429in}{1.358574in}}%
\pgfpathlineto{\pgfqpoint{1.206190in}{1.373793in}}%
\pgfpathlineto{\pgfqpoint{1.229605in}{1.387847in}}%
\pgfpathlineto{\pgfqpoint{1.256614in}{1.400762in}}%
\pgfpathlineto{\pgfqpoint{1.278205in}{1.409123in}}%
\pgfpathlineto{\pgfqpoint{1.286892in}{1.412642in}}%
\pgfpathlineto{\pgfqpoint{1.319775in}{1.423694in}}%
\pgfpathlineto{\pgfqpoint{1.343100in}{1.430267in}}%
\pgfpathlineto{\pgfqpoint{1.355343in}{1.433897in}}%
\pgfpathlineto{\pgfqpoint{1.393004in}{1.443434in}}%
\pgfpathlineto{\pgfqpoint{1.400486in}{1.445069in}}%
\pgfpathlineto{\pgfqpoint{1.432448in}{1.452402in}}%
\pgfpathlineto{\pgfqpoint{1.454185in}{1.456777in}}%
\pgfpathlineto{\pgfqpoint{1.473585in}{1.460829in}}%
\pgfpathlineto{\pgfqpoint{1.505906in}{1.466846in}}%
\pgfpathlineto{\pgfqpoint{1.516149in}{1.468799in}}%
\pgfpathlineto{\pgfqpoint{1.556153in}{1.475700in}}%
\pgfpathlineto{\pgfqpoint{1.559970in}{1.476364in}}%
\pgfpathlineto{\pgfqpoint{1.604953in}{1.483555in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{1.483597in}}%
\pgfpathlineto{\pgfqpoint{1.651088in}{1.490378in}}%
\pgfpathlineto{\pgfqpoint{1.653345in}{1.490695in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.496831in}}%
\pgfpathlineto{\pgfqpoint{1.700646in}{1.497130in}}%
\pgfpathlineto{\pgfqpoint{1.746899in}{1.502901in}}%
\pgfpathlineto{\pgfqpoint{1.747184in}{1.502936in}}%
\pgfpathlineto{\pgfqpoint{1.792972in}{1.508117in}}%
\pgfpathlineto{\pgfqpoint{1.796905in}{1.508510in}}%
\pgfpathlineto{\pgfqpoint{1.838013in}{1.512669in}}%
\pgfpathlineto{\pgfqpoint{1.848706in}{1.513573in}}%
\pgfpathlineto{\pgfqpoint{1.882263in}{1.516545in}}%
\pgfpathlineto{\pgfqpoint{1.902805in}{1.517947in}}%
\pgfpathlineto{\pgfqpoint{1.925634in}{1.519658in}}%
\pgfpathlineto{\pgfqpoint{1.960026in}{1.521398in}}%
\pgfpathlineto{\pgfqpoint{1.967987in}{1.521875in}}%
\pgfpathlineto{\pgfqpoint{2.009285in}{1.523150in}}%
\pgfpathlineto{\pgfqpoint{2.023206in}{1.523110in}}%
\pgfpathlineto{\pgfqpoint{2.049366in}{1.523327in}}%
\pgfpathlineto{\pgfqpoint{2.087916in}{1.522105in}}%
\pgfpathlineto{\pgfqpoint{2.098670in}{1.521269in}}%
\pgfpathlineto{\pgfqpoint{2.124997in}{1.519524in}}%
\pgfpathlineto{\pgfqpoint{2.160258in}{1.515246in}}%
\pgfpathlineto{\pgfqpoint{2.193541in}{1.509105in}}%
\pgfpathlineto{\pgfqpoint{2.224831in}{1.501067in}}%
\pgfpathlineto{\pgfqpoint{2.254135in}{1.491112in}}%
\pgfpathlineto{\pgfqpoint{2.281475in}{1.479243in}}%
\pgfpathlineto{\pgfqpoint{2.306896in}{1.465476in}}%
\pgfpathlineto{\pgfqpoint{2.318422in}{1.457831in}}%
\pgfpathlineto{\pgfqpoint{2.330685in}{1.450062in}}%
\pgfpathlineto{\pgfqpoint{2.353028in}{1.433156in}}%
\pgfpathlineto{\pgfqpoint{2.362077in}{1.425079in}}%
\pgfpathlineto{\pgfqpoint{2.374078in}{1.414886in}}%
\pgfpathlineto{\pgfqpoint{2.393584in}{1.395712in}}%
\pgfpathlineto{\pgfqpoint{2.393961in}{1.395357in}}%
\pgfpathlineto{\pgfqpoint{2.413026in}{1.374887in}}%
\pgfpathlineto{\pgfqpoint{2.418652in}{1.368092in}}%
\pgfpathlineto{\pgfqpoint{2.431227in}{1.353422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656660in}{1.525999in}}%
\pgfpathlineto{\pgfqpoint{0.650443in}{1.520399in}}%
\pgfpathlineto{\pgfqpoint{0.645502in}{1.517028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521683in}{1.768364in}}%
\pgfpathlineto{\pgfqpoint{2.514422in}{1.770031in}}%
\pgfpathlineto{\pgfqpoint{2.503990in}{1.773277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053418in}{1.288313in}}%
\pgfpathlineto{\pgfqpoint{1.049999in}{1.298749in}}%
\pgfpathlineto{\pgfqpoint{1.044466in}{1.312859in}}%
\pgfpathlineto{\pgfqpoint{1.040605in}{1.325815in}}%
\pgfpathlineto{\pgfqpoint{1.036364in}{1.337037in}}%
\pgfpathlineto{\pgfqpoint{1.032060in}{1.353406in}}%
\pgfpathlineto{\pgfqpoint{1.029407in}{1.360760in}}%
\pgfpathlineto{\pgfqpoint{1.024768in}{1.381855in}}%
\pgfpathlineto{\pgfqpoint{1.024080in}{1.383886in}}%
\pgfpathlineto{\pgfqpoint{1.020371in}{1.406420in}}%
\pgfpathlineto{\pgfqpoint{1.020645in}{1.412763in}}%
\pgfpathlineto{\pgfqpoint{1.019283in}{1.428065in}}%
\pgfpathlineto{\pgfqpoint{1.022885in}{1.448205in}}%
\pgfpathlineto{\pgfqpoint{1.023383in}{1.449190in}}%
\pgfpathlineto{\pgfqpoint{1.030339in}{1.467101in}}%
\pgfpathlineto{\pgfqpoint{1.044633in}{1.483867in}}%
\pgfpathlineto{\pgfqpoint{1.065886in}{1.498480in}}%
\pgfpathlineto{\pgfqpoint{1.094053in}{1.510970in}}%
\pgfpathlineto{\pgfqpoint{1.099020in}{1.512449in}}%
\pgfpathlineto{\pgfqpoint{1.126582in}{1.522107in}}%
\pgfpathlineto{\pgfqpoint{1.161539in}{1.531015in}}%
\pgfpathlineto{\pgfqpoint{1.163999in}{1.531746in}}%
\pgfpathlineto{\pgfqpoint{1.203466in}{1.540736in}}%
\pgfpathlineto{\pgfqpoint{1.216008in}{1.542934in}}%
\pgfpathlineto{\pgfqpoint{1.245174in}{1.549025in}}%
\pgfpathlineto{\pgfqpoint{1.268002in}{1.552846in}}%
\pgfpathlineto{\pgfqpoint{1.288433in}{1.556822in}}%
\pgfpathlineto{\pgfqpoint{1.318659in}{1.561695in}}%
\pgfpathlineto{\pgfqpoint{1.332741in}{1.564275in}}%
\pgfpathlineto{\pgfqpoint{1.368426in}{1.569849in}}%
\pgfpathlineto{\pgfqpoint{1.377796in}{1.571478in}}%
\pgfpathlineto{\pgfqpoint{1.417557in}{1.577519in}}%
\pgfpathlineto{\pgfqpoint{1.423402in}{1.578488in}}%
\pgfpathlineto{\pgfqpoint{1.466207in}{1.584832in}}%
\pgfpathlineto{\pgfqpoint{1.469435in}{1.585344in}}%
\pgfpathlineto{\pgfqpoint{1.514472in}{1.591867in}}%
\pgfpathlineto{\pgfqpoint{1.515809in}{1.592070in}}%
\pgfpathlineto{\pgfqpoint{1.562416in}{1.598676in}}%
\pgfpathlineto{\pgfqpoint{1.562473in}{1.598684in}}%
\pgfpathlineto{\pgfqpoint{1.609391in}{1.605196in}}%
\pgfpathlineto{\pgfqpoint{1.610075in}{1.605288in}}%
\pgfpathlineto{\pgfqpoint{1.656560in}{1.611608in}}%
\pgfpathlineto{\pgfqpoint{1.657486in}{1.611732in}}%
\pgfpathlineto{\pgfqpoint{1.703973in}{1.617921in}}%
\pgfpathlineto{\pgfqpoint{1.704655in}{1.618013in}}%
\pgfpathlineto{\pgfqpoint{1.751582in}{1.624128in}}%
\pgfpathlineto{\pgfqpoint{1.751640in}{1.624135in}}%
\pgfpathlineto{\pgfqpoint{1.798267in}{1.630075in}}%
\pgfpathlineto{\pgfqpoint{1.799617in}{1.630234in}}%
\pgfpathlineto{\pgfqpoint{1.844692in}{1.635838in}}%
\pgfpathlineto{\pgfqpoint{1.847962in}{1.636201in}}%
\pgfpathlineto{\pgfqpoint{1.890829in}{1.641389in}}%
\pgfpathlineto{\pgfqpoint{1.896776in}{1.642008in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.646687in}}%
\pgfpathlineto{\pgfqpoint{1.946218in}{1.647611in}}%
\pgfpathlineto{\pgfqpoint{1.982044in}{1.651669in}}%
\pgfpathlineto{\pgfqpoint{1.996536in}{1.652941in}}%
\pgfpathlineto{\pgfqpoint{2.026950in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.048146in}{1.657880in}}%
\pgfpathlineto{\pgfqpoint{2.071191in}{1.660245in}}%
\pgfpathlineto{\pgfqpoint{2.101774in}{1.662225in}}%
\pgfpathlineto{\pgfqpoint{2.114497in}{1.663436in}}%
\pgfpathlineto{\pgfqpoint{2.156499in}{1.665471in}}%
\pgfpathlineto{\pgfqpoint{2.159281in}{1.665451in}}%
\pgfpathlineto{\pgfqpoint{2.197317in}{1.666442in}}%
\pgfpathlineto{\pgfqpoint{2.229816in}{1.664974in}}%
\pgfpathlineto{\pgfqpoint{2.235412in}{1.664933in}}%
\pgfpathlineto{\pgfqpoint{2.271101in}{1.661205in}}%
\pgfpathlineto{\pgfqpoint{2.303024in}{1.653980in}}%
\pgfpathlineto{\pgfqpoint{2.331191in}{1.643226in}}%
\pgfpathlineto{\pgfqpoint{2.354334in}{1.629708in}}%
\pgfpathlineto{\pgfqpoint{2.355702in}{1.628994in}}%
\pgfpathlineto{\pgfqpoint{2.378194in}{1.612769in}}%
\pgfpathlineto{\pgfqpoint{2.391872in}{1.599440in}}%
\pgfpathlineto{\pgfqpoint{2.398236in}{1.594123in}}%
\pgfpathlineto{\pgfqpoint{2.416952in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{2.418345in}{1.572193in}}%
\pgfpathlineto{\pgfqpoint{2.434892in}{1.553155in}}%
\pgfpathlineto{\pgfqpoint{2.439802in}{1.546262in}}%
\pgfpathlineto{\pgfqpoint{2.452053in}{1.531321in}}%
\pgfpathlineto{\pgfqpoint{2.459383in}{1.520759in}}%
\pgfpathlineto{\pgfqpoint{2.468701in}{1.508823in}}%
\pgfpathlineto{\pgfqpoint{2.477748in}{1.495496in}}%
\pgfpathlineto{\pgfqpoint{2.484997in}{1.485807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794959in}{1.720839in}}%
\pgfpathlineto{\pgfqpoint{0.801610in}{1.700350in}}%
\pgfpathlineto{\pgfqpoint{0.802616in}{1.695364in}}%
\pgfpathlineto{\pgfqpoint{0.807689in}{1.678286in}}%
\pgfpathlineto{\pgfqpoint{0.809093in}{1.668769in}}%
\pgfpathlineto{\pgfqpoint{0.812295in}{1.656563in}}%
\pgfpathlineto{\pgfqpoint{0.813562in}{1.640377in}}%
\pgfpathlineto{\pgfqpoint{0.814635in}{1.635419in}}%
\pgfpathlineto{\pgfqpoint{0.814312in}{1.614974in}}%
\pgfpathlineto{\pgfqpoint{0.811912in}{1.606849in}}%
\pgfpathlineto{\pgfqpoint{0.810170in}{1.595578in}}%
\pgfpathlineto{\pgfqpoint{0.800630in}{1.577710in}}%
\pgfpathlineto{\pgfqpoint{0.784473in}{1.561745in}}%
\pgfpathlineto{\pgfqpoint{0.761646in}{1.547710in}}%
\pgfpathlineto{\pgfqpoint{0.732179in}{1.535610in}}%
\pgfpathlineto{\pgfqpoint{0.719169in}{1.531931in}}%
\pgfpathlineto{\pgfqpoint{0.697950in}{1.524891in}}%
\pgfpathlineto{\pgfqpoint{0.659393in}{1.515432in}}%
\pgfpathlineto{\pgfqpoint{0.658059in}{1.515190in}}%
\pgfpathlineto{\pgfqpoint{0.618867in}{1.506528in}}%
\pgfpathlineto{\pgfqpoint{0.603602in}{1.503899in}}%
\pgfpathlineto{\pgfqpoint{0.576030in}{1.498284in}}%
\pgfpathlineto{\pgfqpoint{0.550980in}{1.494153in}}%
\pgfpathlineto{\pgfqpoint{0.531652in}{1.490473in}}%
\pgfpathlineto{\pgfqpoint{0.499458in}{1.485349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749747in}{1.787183in}}%
\pgfpathlineto{\pgfqpoint{2.718754in}{1.783807in}}%
\pgfpathlineto{\pgfqpoint{2.699544in}{1.782286in}}%
\pgfpathlineto{\pgfqpoint{2.675225in}{1.779774in}}%
\pgfpathlineto{\pgfqpoint{2.647400in}{1.777906in}}%
\pgfpathlineto{\pgfqpoint{2.632434in}{1.776465in}}%
\pgfpathlineto{\pgfqpoint{2.592120in}{1.774376in}}%
\pgfpathlineto{\pgfqpoint{2.590796in}{1.774260in}}%
\pgfpathlineto{\pgfqpoint{2.550145in}{1.772993in}}%
\pgfpathlineto{\pgfqpoint{2.525975in}{1.773846in}}%
\pgfpathlineto{\pgfqpoint{2.511752in}{1.773831in}}%
\pgfpathlineto{\pgfqpoint{2.475872in}{1.776987in}}%
\pgfpathlineto{\pgfqpoint{2.443545in}{1.783389in}}%
\pgfpathlineto{\pgfqpoint{2.414819in}{1.793045in}}%
\pgfpathlineto{\pgfqpoint{2.389698in}{1.805921in}}%
\pgfpathlineto{\pgfqpoint{2.377380in}{1.815077in}}%
\pgfpathlineto{\pgfqpoint{2.367550in}{1.821405in}}%
\pgfpathlineto{\pgfqpoint{2.347539in}{1.838708in}}%
\pgfpathlineto{\pgfqpoint{2.343639in}{1.843182in}}%
\pgfpathlineto{\pgfqpoint{2.329050in}{1.857254in}}%
\pgfpathlineto{\pgfqpoint{2.319912in}{1.868406in}}%
\pgfpathlineto{\pgfqpoint{2.311876in}{1.876842in}}%
\pgfpathlineto{\pgfqpoint{2.299577in}{1.892593in}}%
\pgfpathlineto{\pgfqpoint{2.295591in}{1.897078in}}%
\pgfpathlineto{\pgfqpoint{2.281299in}{1.916116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119964in}{1.212108in}}%
\pgfpathlineto{\pgfqpoint{1.116164in}{1.227578in}}%
\pgfpathlineto{\pgfqpoint{1.113802in}{1.235940in}}%
\pgfpathlineto{\pgfqpoint{1.109657in}{1.257462in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.259175in}}%
\pgfpathlineto{\pgfqpoint{1.106247in}{1.281831in}}%
\pgfpathlineto{\pgfqpoint{1.106205in}{1.289749in}}%
\pgfpathlineto{\pgfqpoint{1.105341in}{1.303751in}}%
\pgfpathlineto{\pgfqpoint{1.107245in}{1.324720in}}%
\pgfpathlineto{\pgfqpoint{1.107564in}{1.325910in}}%
\pgfpathlineto{\pgfqpoint{1.111533in}{1.344875in}}%
\pgfpathlineto{\pgfqpoint{1.119589in}{1.363801in}}%
\pgfpathlineto{\pgfqpoint{1.130938in}{1.380531in}}%
\pgfpathlineto{\pgfqpoint{1.131533in}{1.381472in}}%
\pgfpathlineto{\pgfqpoint{1.147235in}{1.397934in}}%
\pgfpathlineto{\pgfqpoint{1.167339in}{1.413002in}}%
\pgfpathlineto{\pgfqpoint{1.172569in}{1.415928in}}%
\pgfpathlineto{\pgfqpoint{1.191360in}{1.426830in}}%
\pgfpathlineto{\pgfqpoint{1.219148in}{1.439471in}}%
\pgfpathlineto{\pgfqpoint{1.250724in}{1.450927in}}%
\pgfpathlineto{\pgfqpoint{1.255831in}{1.452424in}}%
\pgfpathlineto{\pgfqpoint{1.284819in}{1.461584in}}%
\pgfpathlineto{\pgfqpoint{1.316579in}{1.469903in}}%
\pgfpathlineto{\pgfqpoint{1.321747in}{1.471352in}}%
\pgfpathlineto{\pgfqpoint{1.360464in}{1.480548in}}%
\pgfpathlineto{\pgfqpoint{1.371942in}{1.482879in}}%
\pgfpathlineto{\pgfqpoint{1.400937in}{1.489185in}}%
\pgfpathlineto{\pgfqpoint{1.424682in}{1.493687in}}%
\pgfpathlineto{\pgfqpoint{1.442914in}{1.497340in}}%
\pgfpathlineto{\pgfqpoint{1.475830in}{1.503195in}}%
\pgfpathlineto{\pgfqpoint{1.486113in}{1.505101in}}%
\pgfpathlineto{\pgfqpoint{1.525792in}{1.511743in}}%
\pgfpathlineto{\pgfqpoint{1.530346in}{1.512525in}}%
\pgfpathlineto{\pgfqpoint{1.574824in}{1.519541in}}%
\pgfpathlineto{\pgfqpoint{1.575496in}{1.519648in}}%
\pgfpathlineto{\pgfqpoint{1.621507in}{1.526489in}}%
\pgfpathlineto{\pgfqpoint{1.623071in}{1.526710in}}%
\pgfpathlineto{\pgfqpoint{1.668373in}{1.533050in}}%
\pgfpathlineto{\pgfqpoint{1.670670in}{1.533362in}}%
\pgfpathlineto{\pgfqpoint{1.716103in}{1.539333in}}%
\pgfpathlineto{\pgfqpoint{1.717672in}{1.539537in}}%
\pgfpathlineto{\pgfqpoint{1.764087in}{1.545238in}}%
\pgfpathlineto{\pgfqpoint{1.764771in}{1.545315in}}%
\pgfpathlineto{\pgfqpoint{1.809920in}{1.550465in}}%
\pgfpathlineto{\pgfqpoint{1.814599in}{1.550937in}}%
\pgfpathlineto{\pgfqpoint{1.855145in}{1.555189in}}%
\pgfpathlineto{\pgfqpoint{1.865819in}{1.556130in}}%
\pgfpathlineto{\pgfqpoint{1.899703in}{1.559352in}}%
\pgfpathlineto{\pgfqpoint{1.918846in}{1.560780in}}%
\pgfpathlineto{\pgfqpoint{1.943496in}{1.562859in}}%
\pgfpathlineto{\pgfqpoint{1.974341in}{1.564699in}}%
\pgfpathlineto{\pgfqpoint{1.986376in}{1.565568in}}%
\pgfpathlineto{\pgfqpoint{2.028211in}{1.567353in}}%
\pgfpathlineto{\pgfqpoint{2.034005in}{1.567401in}}%
\pgfpathlineto{\pgfqpoint{2.068997in}{1.568198in}}%
\pgfpathlineto{\pgfqpoint{2.102401in}{1.567584in}}%
\pgfpathlineto{\pgfqpoint{2.108166in}{1.567576in}}%
\pgfpathlineto{\pgfqpoint{2.145910in}{1.565644in}}%
\pgfpathlineto{\pgfqpoint{2.181549in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.207893in}{1.557132in}}%
\pgfpathlineto{\pgfqpoint{2.215115in}{1.555937in}}%
\pgfpathlineto{\pgfqpoint{2.246546in}{1.548091in}}%
\pgfpathlineto{\pgfqpoint{2.275601in}{1.537973in}}%
\pgfpathlineto{\pgfqpoint{2.277008in}{1.537320in}}%
\pgfpathlineto{\pgfqpoint{2.302650in}{1.525904in}}%
\pgfpathlineto{\pgfqpoint{2.327640in}{1.511811in}}%
\pgfpathlineto{\pgfqpoint{2.349239in}{1.496679in}}%
\pgfpathlineto{\pgfqpoint{2.350653in}{1.495747in}}%
\pgfpathlineto{\pgfqpoint{2.372451in}{1.478408in}}%
\pgfpathlineto{\pgfqpoint{2.385222in}{1.466303in}}%
\pgfpathlineto{\pgfqpoint{2.392813in}{1.459571in}}%
\pgfpathlineto{\pgfqpoint{2.412138in}{1.439594in}}%
\pgfpathlineto{\pgfqpoint{2.413444in}{1.438038in}}%
\pgfpathlineto{\pgfqpoint{2.430716in}{1.418744in}}%
\pgfpathlineto{\pgfqpoint{2.436802in}{1.411060in}}%
\pgfpathlineto{\pgfqpoint{2.448529in}{1.396992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733946in}{1.616116in}}%
\pgfpathlineto{\pgfqpoint{0.732696in}{1.605535in}}%
\pgfpathlineto{\pgfqpoint{0.726807in}{1.586732in}}%
\pgfpathlineto{\pgfqpoint{0.718935in}{1.572147in}}%
\pgfpathlineto{\pgfqpoint{0.717374in}{1.568909in}}%
\pgfpathlineto{\pgfqpoint{0.704491in}{1.552045in}}%
\pgfpathlineto{\pgfqpoint{0.687341in}{1.536392in}}%
\pgfpathlineto{\pgfqpoint{0.665893in}{1.521966in}}%
\pgfpathlineto{\pgfqpoint{0.640164in}{1.508773in}}%
\pgfpathlineto{\pgfqpoint{0.640133in}{1.508761in}}%
\pgfpathlineto{\pgfqpoint{0.611196in}{1.496502in}}%
\pgfpathlineto{\pgfqpoint{0.578482in}{1.485316in}}%
\pgfpathlineto{\pgfqpoint{0.566677in}{1.482021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645538in}{1.761221in}}%
\pgfpathlineto{\pgfqpoint{2.632784in}{1.761168in}}%
\pgfpathlineto{\pgfqpoint{2.595438in}{1.762758in}}%
\pgfpathlineto{\pgfqpoint{2.560090in}{1.766165in}}%
\pgfpathlineto{\pgfqpoint{2.560054in}{1.766168in}}%
\pgfpathlineto{\pgfqpoint{2.526383in}{1.771144in}}%
\pgfpathlineto{\pgfqpoint{2.495001in}{1.778201in}}%
\pgfpathlineto{\pgfqpoint{2.465938in}{1.787342in}}%
\pgfpathlineto{\pgfqpoint{2.439197in}{1.798547in}}%
\pgfpathlineto{\pgfqpoint{2.434813in}{1.800919in}}%
\pgfpathlineto{\pgfqpoint{2.414357in}{1.811407in}}%
\pgfpathlineto{\pgfqpoint{2.391483in}{1.825961in}}%
\pgfpathlineto{\pgfqpoint{2.380312in}{1.834651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087468in}{1.249973in}}%
\pgfpathlineto{\pgfqpoint{1.083642in}{1.263628in}}%
\pgfpathlineto{\pgfqpoint{1.080195in}{1.274077in}}%
\pgfpathlineto{\pgfqpoint{1.075871in}{1.292247in}}%
\pgfpathlineto{\pgfqpoint{1.074241in}{1.297671in}}%
\pgfpathlineto{\pgfqpoint{1.069890in}{1.320673in}}%
\pgfpathlineto{\pgfqpoint{1.069806in}{1.322112in}}%
\pgfpathlineto{\pgfqpoint{1.067062in}{1.343111in}}%
\pgfpathlineto{\pgfqpoint{1.067393in}{1.354861in}}%
\pgfpathlineto{\pgfqpoint{1.066827in}{1.364665in}}%
\pgfpathlineto{\pgfqpoint{1.069656in}{1.385198in}}%
\pgfpathlineto{\pgfqpoint{1.072932in}{1.394094in}}%
\pgfpathlineto{\pgfqpoint{1.075924in}{1.404604in}}%
\pgfpathlineto{\pgfqpoint{1.086399in}{1.422659in}}%
\pgfpathlineto{\pgfqpoint{1.101825in}{1.439148in}}%
\pgfpathlineto{\pgfqpoint{1.122216in}{1.454079in}}%
\pgfpathlineto{\pgfqpoint{1.147538in}{1.467470in}}%
\pgfpathlineto{\pgfqpoint{1.170504in}{1.476518in}}%
\pgfpathlineto{\pgfqpoint{1.177386in}{1.479453in}}%
\pgfpathlineto{\pgfqpoint{1.210385in}{1.490447in}}%
\pgfpathlineto{\pgfqpoint{1.234961in}{1.496920in}}%
\pgfpathlineto{\pgfqpoint{1.246812in}{1.500375in}}%
\pgfpathlineto{\pgfqpoint{1.285528in}{1.509581in}}%
\pgfpathlineto{\pgfqpoint{1.291528in}{1.510755in}}%
\pgfpathlineto{\pgfqpoint{1.325916in}{1.518254in}}%
\pgfpathlineto{\pgfqpoint{1.344584in}{1.521692in}}%
\pgfpathlineto{\pgfqpoint{1.367928in}{1.526411in}}%
\pgfpathlineto{\pgfqpoint{1.396018in}{1.531316in}}%
\pgfpathlineto{\pgfqpoint{1.411156in}{1.534174in}}%
\pgfpathlineto{\pgfqpoint{1.446307in}{1.540027in}}%
\pgfpathlineto{\pgfqpoint{1.455333in}{1.541625in}}%
\pgfpathlineto{\pgfqpoint{1.495741in}{1.548062in}}%
\pgfpathlineto{\pgfqpoint{1.500281in}{1.548819in}}%
\pgfpathlineto{\pgfqpoint{1.544502in}{1.555573in}}%
\pgfpathlineto{\pgfqpoint{1.545883in}{1.555790in}}%
\pgfpathlineto{\pgfqpoint{1.592068in}{1.562562in}}%
\pgfpathlineto{\pgfqpoint{1.592700in}{1.562650in}}%
\pgfpathlineto{\pgfqpoint{1.638811in}{1.569142in}}%
\pgfpathlineto{\pgfqpoint{1.640421in}{1.569362in}}%
\pgfpathlineto{\pgfqpoint{1.686105in}{1.575534in}}%
\pgfpathlineto{\pgfqpoint{1.687715in}{1.575750in}}%
\pgfpathlineto{\pgfqpoint{1.733961in}{1.581737in}}%
\pgfpathlineto{\pgfqpoint{1.734593in}{1.581819in}}%
\pgfpathlineto{\pgfqpoint{1.781057in}{1.587567in}}%
\pgfpathlineto{\pgfqpoint{1.782459in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{1.827096in}{1.592983in}}%
\pgfpathlineto{\pgfqpoint{1.831734in}{1.593467in}}%
\pgfpathlineto{\pgfqpoint{1.872674in}{1.598029in}}%
\pgfpathlineto{\pgfqpoint{1.881964in}{1.598909in}}%
\pgfpathlineto{\pgfqpoint{1.917731in}{1.602649in}}%
\pgfpathlineto{\pgfqpoint{1.933444in}{1.603968in}}%
\pgfpathlineto{\pgfqpoint{1.962174in}{1.606752in}}%
\pgfpathlineto{\pgfqpoint{1.986644in}{1.608512in}}%
\pgfpathlineto{\pgfqpoint{2.005859in}{1.610206in}}%
\pgfpathlineto{\pgfqpoint{2.042343in}{1.612321in}}%
\pgfpathlineto{\pgfqpoint{2.048569in}{1.612805in}}%
\pgfpathlineto{\pgfqpoint{2.090288in}{1.614527in}}%
\pgfpathlineto{\pgfqpoint{2.103659in}{1.614509in}}%
\pgfpathlineto{\pgfqpoint{2.130686in}{1.615061in}}%
\pgfpathlineto{\pgfqpoint{2.169153in}{1.613836in}}%
\pgfpathlineto{\pgfqpoint{2.177791in}{1.613032in}}%
\pgfpathlineto{\pgfqpoint{2.205862in}{1.610990in}}%
\pgfpathlineto{\pgfqpoint{2.240079in}{1.605830in}}%
\pgfpathlineto{\pgfqpoint{2.271609in}{1.598148in}}%
\pgfpathlineto{\pgfqpoint{2.300461in}{1.587924in}}%
\pgfpathlineto{\pgfqpoint{2.326666in}{1.575155in}}%
\pgfpathlineto{\pgfqpoint{2.339322in}{1.566959in}}%
\pgfpathlineto{\pgfqpoint{2.350649in}{1.560209in}}%
\pgfpathlineto{\pgfqpoint{2.372841in}{1.543466in}}%
\pgfpathlineto{\pgfqpoint{2.381839in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{2.393458in}{1.525106in}}%
\pgfpathlineto{\pgfqpoint{2.411446in}{1.506603in}}%
\pgfpathlineto{\pgfqpoint{2.412764in}{1.505361in}}%
\pgfpathlineto{\pgfqpoint{2.431343in}{1.484768in}}%
\pgfpathlineto{\pgfqpoint{2.435222in}{1.479761in}}%
\pgfpathlineto{\pgfqpoint{2.449156in}{1.463279in}}%
\pgfpathlineto{\pgfqpoint{2.456372in}{1.453563in}}%
\pgfpathlineto{\pgfqpoint{2.466362in}{1.441037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768111in}{1.671450in}}%
\pgfpathlineto{\pgfqpoint{0.769905in}{1.662369in}}%
\pgfpathlineto{\pgfqpoint{0.770993in}{1.642024in}}%
\pgfpathlineto{\pgfqpoint{0.771045in}{1.641657in}}%
\pgfpathlineto{\pgfqpoint{0.770392in}{1.621389in}}%
\pgfpathlineto{\pgfqpoint{0.766925in}{1.606807in}}%
\pgfpathlineto{\pgfqpoint{0.766242in}{1.602076in}}%
\pgfpathlineto{\pgfqpoint{0.758834in}{1.583653in}}%
\pgfpathlineto{\pgfqpoint{0.746716in}{1.566560in}}%
\pgfpathlineto{\pgfqpoint{0.729800in}{1.550832in}}%
\pgfpathlineto{\pgfqpoint{0.708051in}{1.536490in}}%
\pgfpathlineto{\pgfqpoint{0.681487in}{1.523537in}}%
\pgfpathlineto{\pgfqpoint{0.650178in}{1.511960in}}%
\pgfpathlineto{\pgfqpoint{0.648447in}{1.511467in}}%
\pgfpathlineto{\pgfqpoint{0.615999in}{1.501201in}}%
\pgfpathlineto{\pgfqpoint{0.585910in}{1.493589in}}%
\pgfpathlineto{\pgfqpoint{0.578296in}{1.491465in}}%
\pgfpathlineto{\pgfqpoint{0.538496in}{1.482323in}}%
\pgfpathlineto{\pgfqpoint{0.529304in}{1.480571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703625in}{1.772483in}}%
\pgfpathlineto{\pgfqpoint{2.694489in}{1.771759in}}%
\pgfpathlineto{\pgfqpoint{2.653398in}{1.769931in}}%
\pgfpathlineto{\pgfqpoint{2.645170in}{1.769897in}}%
\pgfpathlineto{\pgfqpoint{2.613360in}{1.769104in}}%
\pgfpathlineto{\pgfqpoint{2.577030in}{1.769985in}}%
\pgfpathlineto{\pgfqpoint{2.575143in}{1.769986in}}%
\pgfpathlineto{\pgfqpoint{2.538420in}{1.772251in}}%
\pgfpathlineto{\pgfqpoint{2.504208in}{1.776827in}}%
\pgfpathlineto{\pgfqpoint{2.472572in}{1.783747in}}%
\pgfpathlineto{\pgfqpoint{2.443546in}{1.793014in}}%
\pgfpathlineto{\pgfqpoint{2.417133in}{1.804604in}}%
\pgfpathlineto{\pgfqpoint{2.393308in}{1.818468in}}%
\pgfpathlineto{\pgfqpoint{2.388195in}{1.822323in}}%
\pgfpathlineto{\pgfqpoint{2.371304in}{1.833881in}}%
\pgfpathlineto{\pgfqpoint{2.351261in}{1.850954in}}%
\pgfpathlineto{\pgfqpoint{2.350951in}{1.851279in}}%
\pgfpathlineto{\pgfqpoint{2.332267in}{1.868844in}}%
\pgfpathlineto{\pgfqpoint{2.325009in}{1.876999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634360in}{0.707052in}}%
\pgfpathlineto{\pgfqpoint{1.631059in}{0.709732in}}%
\pgfpathlineto{\pgfqpoint{1.613053in}{0.725942in}}%
\pgfpathlineto{\pgfqpoint{1.598839in}{0.742582in}}%
\pgfpathlineto{\pgfqpoint{1.595107in}{0.747862in}}%
\pgfpathlineto{\pgfqpoint{1.583711in}{0.769883in}}%
\pgfpathlineto{\pgfqpoint{1.582173in}{0.774333in}}%
\pgfpathlineto{\pgfqpoint{1.578046in}{0.794078in}}%
\pgfpathlineto{\pgfqpoint{1.577847in}{0.808674in}}%
\pgfpathlineto{\pgfqpoint{1.578458in}{0.816254in}}%
\pgfpathlineto{\pgfqpoint{1.584515in}{0.836560in}}%
\pgfpathlineto{\pgfqpoint{1.594975in}{0.855398in}}%
\pgfpathlineto{\pgfqpoint{1.609894in}{0.872759in}}%
\pgfpathlineto{\pgfqpoint{1.629284in}{0.888650in}}%
\pgfpathlineto{\pgfqpoint{1.653114in}{0.903089in}}%
\pgfpathlineto{\pgfqpoint{1.681308in}{0.916110in}}%
\pgfpathlineto{\pgfqpoint{1.699436in}{0.922618in}}%
\pgfpathlineto{\pgfqpoint{1.714602in}{0.927493in}}%
\pgfpathlineto{\pgfqpoint{1.753595in}{0.937063in}}%
\pgfpathlineto{\pgfqpoint{1.755569in}{0.937435in}}%
\pgfpathlineto{\pgfqpoint{1.801005in}{0.943992in}}%
\pgfpathlineto{\pgfqpoint{1.803059in}{0.944202in}}%
\pgfpathlineto{\pgfqpoint{1.845695in}{0.946421in}}%
\pgfpathlineto{\pgfqpoint{1.863345in}{0.946290in}}%
\pgfpathlineto{\pgfqpoint{1.885064in}{0.945549in}}%
\pgfpathlineto{\pgfqpoint{1.921539in}{0.941906in}}%
\pgfpathlineto{\pgfqpoint{1.955560in}{0.935883in}}%
\pgfpathlineto{\pgfqpoint{1.987110in}{0.927437in}}%
\pgfpathlineto{\pgfqpoint{2.016196in}{0.916545in}}%
\pgfpathlineto{\pgfqpoint{2.042846in}{0.903207in}}%
\pgfpathlineto{\pgfqpoint{2.067111in}{0.887445in}}%
\pgfpathlineto{\pgfqpoint{2.074763in}{0.881121in}}%
\pgfpathlineto{\pgfqpoint{2.088326in}{0.868579in}}%
\pgfpathlineto{\pgfqpoint{2.103394in}{0.850583in}}%
\pgfpathlineto{\pgfqpoint{2.106276in}{0.846364in}}%
\pgfpathlineto{\pgfqpoint{2.117320in}{0.824468in}}%
\pgfpathlineto{\pgfqpoint{2.119122in}{0.818948in}}%
\pgfpathlineto{\pgfqpoint{2.122722in}{0.800885in}}%
\pgfpathlineto{\pgfqpoint{2.122704in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{2.122427in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{2.116207in}{0.758810in}}%
\pgfpathlineto{\pgfqpoint{2.105495in}{0.739965in}}%
\pgfpathlineto{\pgfqpoint{2.090206in}{0.722471in}}%
\pgfpathlineto{\pgfqpoint{2.070303in}{0.706347in}}%
\pgfpathlineto{\pgfqpoint{2.045802in}{0.691599in}}%
\pgfpathlineto{\pgfqpoint{2.018280in}{0.678911in}}%
\pgfpathlineto{\pgfqpoint{2.016694in}{0.678238in}}%
\pgfpathlineto{\pgfqpoint{1.981277in}{0.666810in}}%
\pgfpathlineto{\pgfqpoint{1.959038in}{0.661290in}}%
\pgfpathlineto{\pgfqpoint{1.939547in}{0.657329in}}%
\pgfpathlineto{\pgfqpoint{1.908940in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.888411in}{0.650789in}}%
\pgfpathlineto{\pgfqpoint{1.864006in}{0.649377in}}%
\pgfpathlineto{\pgfqpoint{1.822557in}{0.649395in}}%
\pgfpathlineto{\pgfqpoint{1.820544in}{0.649534in}}%
\pgfpathlineto{\pgfqpoint{1.784633in}{0.652831in}}%
\pgfpathlineto{\pgfqpoint{1.749305in}{0.658749in}}%
\pgfpathlineto{\pgfqpoint{1.716597in}{0.667141in}}%
\pgfpathlineto{\pgfqpoint{1.686539in}{0.678010in}}%
\pgfpathlineto{\pgfqpoint{1.659137in}{0.691333in}}%
\pgfpathlineto{\pgfqpoint{1.634360in}{0.707052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609992in}{0.711445in}}%
\pgfpathlineto{\pgfqpoint{1.587592in}{0.728323in}}%
\pgfpathlineto{\pgfqpoint{1.586993in}{0.728810in}}%
\pgfpathlineto{\pgfqpoint{1.567247in}{0.749109in}}%
\pgfpathlineto{\pgfqpoint{1.558672in}{0.760154in}}%
\pgfpathlineto{\pgfqpoint{1.550708in}{0.772265in}}%
\pgfpathlineto{\pgfqpoint{1.542871in}{0.787698in}}%
\pgfpathlineto{\pgfqpoint{1.538562in}{0.799353in}}%
\pgfpathlineto{\pgfqpoint{1.535159in}{0.812571in}}%
\pgfpathlineto{\pgfqpoint{1.533159in}{0.832519in}}%
\pgfpathlineto{\pgfqpoint{1.533102in}{0.835555in}}%
\pgfpathlineto{\pgfqpoint{1.536443in}{0.856743in}}%
\pgfpathlineto{\pgfqpoint{1.543674in}{0.876621in}}%
\pgfpathlineto{\pgfqpoint{1.548604in}{0.884780in}}%
\pgfpathlineto{\pgfqpoint{1.555166in}{0.895080in}}%
\pgfpathlineto{\pgfqpoint{1.570596in}{0.912231in}}%
\pgfpathlineto{\pgfqpoint{1.589753in}{0.928147in}}%
\pgfpathlineto{\pgfqpoint{1.607998in}{0.939879in}}%
\pgfpathlineto{\pgfqpoint{1.612698in}{0.942818in}}%
\pgfpathlineto{\pgfqpoint{1.639938in}{0.956094in}}%
\pgfpathlineto{\pgfqpoint{1.671016in}{0.968126in}}%
\pgfpathlineto{\pgfqpoint{1.682708in}{0.971771in}}%
\pgfpathlineto{\pgfqpoint{1.706978in}{0.978599in}}%
\pgfpathlineto{\pgfqpoint{1.737695in}{0.985467in}}%
\pgfpathlineto{\pgfqpoint{1.748142in}{0.987424in}}%
\pgfpathlineto{\pgfqpoint{1.785828in}{0.992836in}}%
\pgfpathlineto{\pgfqpoint{1.796696in}{0.993940in}}%
\pgfpathlineto{\pgfqpoint{1.829674in}{0.996223in}}%
\pgfpathlineto{\pgfqpoint{1.857019in}{0.996818in}}%
\pgfpathlineto{\pgfqpoint{1.870518in}{0.996799in}}%
\pgfpathlineto{\pgfqpoint{1.908571in}{0.994731in}}%
\pgfpathlineto{\pgfqpoint{1.944451in}{0.990577in}}%
\pgfpathlineto{\pgfqpoint{1.951249in}{0.989305in}}%
\pgfpathlineto{\pgfqpoint{1.977924in}{0.984091in}}%
\pgfpathlineto{\pgfqpoint{2.009297in}{0.975539in}}%
\pgfpathlineto{\pgfqpoint{2.038622in}{0.964950in}}%
\pgfpathlineto{\pgfqpoint{2.053920in}{0.957875in}}%
\pgfpathlineto{\pgfqpoint{2.065803in}{0.952204in}}%
\pgfpathlineto{\pgfqpoint{2.090679in}{0.937122in}}%
\pgfpathlineto{\pgfqpoint{2.113474in}{0.919894in}}%
\pgfpathlineto{\pgfqpoint{2.116285in}{0.917284in}}%
\pgfpathlineto{\pgfqpoint{2.133375in}{0.899701in}}%
\pgfpathlineto{\pgfqpoint{2.142938in}{0.887498in}}%
\pgfpathlineto{\pgfqpoint{2.150263in}{0.876389in}}%
\pgfpathlineto{\pgfqpoint{2.158160in}{0.861108in}}%
\pgfpathlineto{\pgfqpoint{2.162824in}{0.848628in}}%
\pgfpathlineto{\pgfqpoint{2.165970in}{0.836893in}}%
\pgfpathlineto{\pgfqpoint{2.168382in}{0.814244in}}%
\pgfpathlineto{\pgfqpoint{2.168335in}{0.813666in}}%
\pgfpathlineto{\pgfqpoint{2.165284in}{0.793207in}}%
\pgfpathlineto{\pgfqpoint{2.158164in}{0.773329in}}%
\pgfpathlineto{\pgfqpoint{2.146935in}{0.754645in}}%
\pgfpathlineto{\pgfqpoint{2.131520in}{0.737187in}}%
\pgfpathlineto{\pgfqpoint{2.111886in}{0.720973in}}%
\pgfpathlineto{\pgfqpoint{2.088046in}{0.706006in}}%
\pgfpathlineto{\pgfqpoint{2.060061in}{0.692277in}}%
\pgfpathlineto{\pgfqpoint{2.036368in}{0.683015in}}%
\pgfpathlineto{\pgfqpoint{2.027660in}{0.679878in}}%
\pgfpathlineto{\pgfqpoint{1.989920in}{0.669109in}}%
\pgfpathlineto{\pgfqpoint{1.978029in}{0.666396in}}%
\pgfpathlineto{\pgfqpoint{1.946000in}{0.660246in}}%
\pgfpathlineto{\pgfqpoint{1.927402in}{0.657481in}}%
\pgfpathlineto{\pgfqpoint{1.894003in}{0.653905in}}%
\pgfpathlineto{\pgfqpoint{1.881178in}{0.652945in}}%
\pgfpathlineto{\pgfqpoint{1.838348in}{0.651751in}}%
\pgfpathlineto{\pgfqpoint{1.827827in}{0.652037in}}%
\pgfpathlineto{\pgfqpoint{1.798478in}{0.653441in}}%
\pgfpathlineto{\pgfqpoint{1.761081in}{0.657508in}}%
\pgfpathlineto{\pgfqpoint{1.726027in}{0.663802in}}%
\pgfpathlineto{\pgfqpoint{1.693375in}{0.672353in}}%
\pgfpathlineto{\pgfqpoint{1.663154in}{0.683164in}}%
\pgfpathlineto{\pgfqpoint{1.635369in}{0.696211in}}%
\pgfpathlineto{\pgfqpoint{1.609992in}{0.711445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554246in}{0.743718in}}%
\pgfpathlineto{\pgfqpoint{1.543152in}{0.754087in}}%
\pgfpathlineto{\pgfqpoint{1.524568in}{0.775390in}}%
\pgfpathlineto{\pgfqpoint{1.524165in}{0.775952in}}%
\pgfpathlineto{\pgfqpoint{1.509404in}{0.799723in}}%
\pgfpathlineto{\pgfqpoint{1.507338in}{0.803856in}}%
\pgfpathlineto{\pgfqpoint{1.498165in}{0.827519in}}%
\pgfpathlineto{\pgfqpoint{1.497610in}{0.829399in}}%
\pgfpathlineto{\pgfqpoint{1.493689in}{0.853004in}}%
\pgfpathlineto{\pgfqpoint{1.493566in}{0.861252in}}%
\pgfpathlineto{\pgfqpoint{1.494242in}{0.875101in}}%
\pgfpathlineto{\pgfqpoint{1.498775in}{0.895855in}}%
\pgfpathlineto{\pgfqpoint{1.504103in}{0.908688in}}%
\pgfpathlineto{\pgfqpoint{1.507098in}{0.915335in}}%
\pgfpathlineto{\pgfqpoint{1.519252in}{0.933535in}}%
\pgfpathlineto{\pgfqpoint{1.534884in}{0.950575in}}%
\pgfpathlineto{\pgfqpoint{1.554002in}{0.966458in}}%
\pgfpathlineto{\pgfqpoint{1.576583in}{0.981200in}}%
\pgfpathlineto{\pgfqpoint{1.590928in}{0.988722in}}%
\pgfpathlineto{\pgfqpoint{1.602816in}{0.994749in}}%
\pgfpathlineto{\pgfqpoint{1.632891in}{1.007055in}}%
\pgfpathlineto{\pgfqpoint{1.661510in}{1.016635in}}%
\pgfpathlineto{\pgfqpoint{1.666561in}{1.018201in}}%
\pgfpathlineto{\pgfqpoint{1.704877in}{1.027873in}}%
\pgfpathlineto{\pgfqpoint{1.716507in}{1.030282in}}%
\pgfpathlineto{\pgfqpoint{1.748294in}{1.035939in}}%
\pgfpathlineto{\pgfqpoint{1.765453in}{1.038391in}}%
\pgfpathlineto{\pgfqpoint{1.798261in}{1.041967in}}%
\pgfpathlineto{\pgfqpoint{1.810573in}{1.042981in}}%
\pgfpathlineto{\pgfqpoint{1.852732in}{1.044824in}}%
\pgfpathlineto{\pgfqpoint{1.858559in}{1.044815in}}%
\pgfpathlineto{\pgfqpoint{1.892218in}{1.044162in}}%
\pgfpathlineto{\pgfqpoint{1.929652in}{1.041553in}}%
\pgfpathlineto{\pgfqpoint{1.945534in}{1.039525in}}%
\pgfpathlineto{\pgfqpoint{1.964918in}{1.036864in}}%
\pgfpathlineto{\pgfqpoint{1.998143in}{1.030194in}}%
\pgfpathlineto{\pgfqpoint{2.029453in}{1.021640in}}%
\pgfpathlineto{\pgfqpoint{2.058852in}{1.011184in}}%
\pgfpathlineto{\pgfqpoint{2.086364in}{0.998827in}}%
\pgfpathlineto{\pgfqpoint{2.095180in}{0.993935in}}%
\pgfpathlineto{\pgfqpoint{2.111809in}{0.984374in}}%
\pgfpathlineto{\pgfqpoint{2.135229in}{0.967838in}}%
\pgfpathlineto{\pgfqpoint{2.148862in}{0.956187in}}%
\pgfpathlineto{\pgfqpoint{2.156536in}{0.949111in}}%
\pgfpathlineto{\pgfqpoint{2.175473in}{0.927916in}}%
\pgfpathlineto{\pgfqpoint{2.176776in}{0.926163in}}%
\pgfpathlineto{\pgfqpoint{2.191331in}{0.903525in}}%
\pgfpathlineto{\pgfqpoint{2.193481in}{0.899448in}}%
\pgfpathlineto{\pgfqpoint{2.203425in}{0.875224in}}%
\pgfpathlineto{\pgfqpoint{2.203614in}{0.874637in}}%
\pgfpathlineto{\pgfqpoint{2.208011in}{0.851487in}}%
\pgfpathlineto{\pgfqpoint{2.208423in}{0.839665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059311in}{0.691842in}}%
\pgfpathlineto{\pgfqpoint{2.032668in}{0.683427in}}%
\pgfpathlineto{\pgfqpoint{2.000879in}{0.675224in}}%
\pgfpathlineto{\pgfqpoint{1.992574in}{0.673330in}}%
\pgfpathlineto{\pgfqpoint{1.949184in}{0.665364in}}%
\pgfpathlineto{\pgfqpoint{1.946743in}{0.665001in}}%
\pgfpathlineto{\pgfqpoint{1.901846in}{0.659848in}}%
\pgfpathlineto{\pgfqpoint{1.892886in}{0.659178in}}%
\pgfpathlineto{\pgfqpoint{1.857635in}{0.657429in}}%
\pgfpathlineto{\pgfqpoint{1.826562in}{0.657286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495187in}{0.790021in}}%
\pgfpathlineto{\pgfqpoint{1.484807in}{0.804533in}}%
\pgfpathlineto{\pgfqpoint{1.476511in}{0.818548in}}%
\pgfpathlineto{\pgfqpoint{1.470871in}{0.829880in}}%
\pgfpathlineto{\pgfqpoint{1.464911in}{0.844719in}}%
\pgfpathlineto{\pgfqpoint{1.460843in}{0.858644in}}%
\pgfpathlineto{\pgfqpoint{1.458548in}{0.869129in}}%
\pgfpathlineto{\pgfqpoint{1.456396in}{0.892111in}}%
\pgfpathlineto{\pgfqpoint{1.456407in}{0.892336in}}%
\pgfpathlineto{\pgfqpoint{1.458584in}{0.913634in}}%
\pgfpathlineto{\pgfqpoint{1.464021in}{0.934048in}}%
\pgfpathlineto{\pgfqpoint{1.466186in}{0.938799in}}%
\pgfpathlineto{\pgfqpoint{1.473147in}{0.953223in}}%
\pgfpathlineto{\pgfqpoint{1.485641in}{0.971268in}}%
\pgfpathlineto{\pgfqpoint{1.501434in}{0.988211in}}%
\pgfpathlineto{\pgfqpoint{1.520535in}{1.004055in}}%
\pgfpathlineto{\pgfqpoint{1.542922in}{1.018817in}}%
\pgfpathlineto{\pgfqpoint{1.568471in}{1.032483in}}%
\pgfpathlineto{\pgfqpoint{1.568539in}{1.032519in}}%
\pgfpathlineto{\pgfqpoint{1.597874in}{1.045017in}}%
\pgfpathlineto{\pgfqpoint{1.630391in}{1.056486in}}%
\pgfpathlineto{\pgfqpoint{1.637132in}{1.058476in}}%
\pgfpathlineto{\pgfqpoint{1.666906in}{1.066680in}}%
\pgfpathlineto{\pgfqpoint{1.692754in}{1.072630in}}%
\pgfpathlineto{\pgfqpoint{1.707330in}{1.075636in}}%
\pgfpathlineto{\pgfqpoint{1.742748in}{1.081677in}}%
\pgfpathlineto{\pgfqpoint{1.752591in}{1.083077in}}%
\pgfpathlineto{\pgfqpoint{1.788925in}{1.087244in}}%
\pgfpathlineto{\pgfqpoint{1.804353in}{1.088508in}}%
\pgfpathlineto{\pgfqpoint{1.832274in}{1.090214in}}%
\pgfpathlineto{\pgfqpoint{1.865673in}{1.091012in}}%
\pgfpathlineto{\pgfqpoint{1.873352in}{1.091079in}}%
\pgfpathlineto{\pgfqpoint{1.912135in}{1.089793in}}%
\pgfpathlineto{\pgfqpoint{1.949106in}{1.086786in}}%
\pgfpathlineto{\pgfqpoint{1.949198in}{1.086774in}}%
\pgfpathlineto{\pgfqpoint{1.983983in}{1.081774in}}%
\pgfpathlineto{\pgfqpoint{2.017059in}{1.075011in}}%
\pgfpathlineto{\pgfqpoint{2.048322in}{1.066465in}}%
\pgfpathlineto{\pgfqpoint{2.077777in}{1.056120in}}%
\pgfpathlineto{\pgfqpoint{2.105444in}{1.043976in}}%
\pgfpathlineto{\pgfqpoint{2.124980in}{1.033480in}}%
\pgfpathlineto{\pgfqpoint{2.131303in}{1.029991in}}%
\pgfpathlineto{\pgfqpoint{2.155192in}{1.013987in}}%
\pgfpathlineto{\pgfqpoint{2.177146in}{0.996380in}}%
\pgfpathlineto{\pgfqpoint{2.177368in}{0.996191in}}%
\pgfpathlineto{\pgfqpoint{2.197249in}{0.976012in}}%
\pgfpathlineto{\pgfqpoint{2.205210in}{0.966461in}}%
\pgfpathlineto{\pgfqpoint{2.214921in}{0.953508in}}%
\pgfpathlineto{\pgfqpoint{2.223901in}{0.939274in}}%
\pgfpathlineto{\pgfqpoint{2.229842in}{0.928116in}}%
\pgfpathlineto{\pgfqpoint{2.236078in}{0.913964in}}%
\pgfpathlineto{\pgfqpoint{2.241030in}{0.898831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026529in}{0.686743in}}%
\pgfpathlineto{\pgfqpoint{1.990489in}{0.679078in}}%
\pgfpathlineto{\pgfqpoint{1.974008in}{0.676162in}}%
\pgfpathlineto{\pgfqpoint{1.942243in}{0.671445in}}%
\pgfpathlineto{\pgfqpoint{1.925290in}{0.669396in}}%
\pgfpathlineto{\pgfqpoint{1.886926in}{0.666016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448651in}{0.832325in}}%
\pgfpathlineto{\pgfqpoint{1.446821in}{0.835428in}}%
\pgfpathlineto{\pgfqpoint{1.435172in}{0.859129in}}%
\pgfpathlineto{\pgfqpoint{1.434117in}{0.861772in}}%
\pgfpathlineto{\pgfqpoint{1.426878in}{0.884185in}}%
\pgfpathlineto{\pgfqpoint{1.425301in}{0.891485in}}%
\pgfpathlineto{\pgfqpoint{1.422708in}{0.907838in}}%
\pgfpathlineto{\pgfqpoint{1.422047in}{0.926059in}}%
\pgfpathlineto{\pgfqpoint{1.422069in}{0.930282in}}%
\pgfpathlineto{\pgfqpoint{1.425119in}{0.951477in}}%
\pgfpathlineto{\pgfqpoint{1.431239in}{0.971622in}}%
\pgfpathlineto{\pgfqpoint{1.431313in}{0.971774in}}%
\pgfpathlineto{\pgfqpoint{1.440860in}{0.990591in}}%
\pgfpathlineto{\pgfqpoint{1.453613in}{1.008507in}}%
\pgfpathlineto{\pgfqpoint{1.469536in}{1.025364in}}%
\pgfpathlineto{\pgfqpoint{1.488638in}{1.041166in}}%
\pgfpathlineto{\pgfqpoint{1.510898in}{1.055927in}}%
\pgfpathlineto{\pgfqpoint{1.536260in}{1.069670in}}%
\pgfpathlineto{\pgfqpoint{1.541444in}{1.072000in}}%
\pgfpathlineto{\pgfqpoint{1.564981in}{1.082323in}}%
\pgfpathlineto{\pgfqpoint{1.596797in}{1.093974in}}%
\pgfpathlineto{\pgfqpoint{1.610526in}{1.098220in}}%
\pgfpathlineto{\pgfqpoint{1.632019in}{1.104535in}}%
\pgfpathlineto{\pgfqpoint{1.667229in}{1.113284in}}%
\pgfpathlineto{\pgfqpoint{1.670543in}{1.114044in}}%
\pgfpathlineto{\pgfqpoint{1.713140in}{1.122273in}}%
\pgfpathlineto{\pgfqpoint{1.718092in}{1.123088in}}%
\pgfpathlineto{\pgfqpoint{1.760338in}{1.129070in}}%
\pgfpathlineto{\pgfqpoint{1.765393in}{1.129673in}}%
\pgfpathlineto{\pgfqpoint{1.809983in}{1.133795in}}%
\pgfpathlineto{\pgfqpoint{1.813562in}{1.134012in}}%
\pgfpathlineto{\pgfqpoint{1.852195in}{1.135734in}}%
\pgfpathlineto{\pgfqpoint{1.876670in}{1.135945in}}%
\pgfpathlineto{\pgfqpoint{1.892490in}{1.135898in}}%
\pgfpathlineto{\pgfqpoint{1.930830in}{1.134231in}}%
\pgfpathlineto{\pgfqpoint{1.960770in}{1.131537in}}%
\pgfpathlineto{\pgfqpoint{1.967412in}{1.130895in}}%
\pgfpathlineto{\pgfqpoint{2.002107in}{1.125751in}}%
\pgfpathlineto{\pgfqpoint{2.035075in}{1.118931in}}%
\pgfpathlineto{\pgfqpoint{2.066304in}{1.110402in}}%
\pgfpathlineto{\pgfqpoint{2.095799in}{1.100150in}}%
\pgfpathlineto{\pgfqpoint{2.123580in}{1.088175in}}%
\pgfpathlineto{\pgfqpoint{2.149477in}{1.074601in}}%
\pgfpathlineto{\pgfqpoint{2.149684in}{1.074490in}}%
\pgfpathlineto{\pgfqpoint{2.173922in}{1.058897in}}%
\pgfpathlineto{\pgfqpoint{2.196546in}{1.041613in}}%
\pgfpathlineto{\pgfqpoint{2.200559in}{1.038017in}}%
\pgfpathlineto{\pgfqpoint{2.217232in}{1.022304in}}%
\pgfpathlineto{\pgfqpoint{2.230507in}{1.007681in}}%
\pgfpathlineto{\pgfqpoint{2.236078in}{1.001043in}}%
\pgfpathlineto{\pgfqpoint{2.251168in}{0.980036in}}%
\pgfpathlineto{\pgfqpoint{2.252778in}{0.977505in}}%
\pgfpathlineto{\pgfqpoint{2.265376in}{0.954237in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{0.951109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000790in}{0.688819in}}%
\pgfpathlineto{\pgfqpoint{1.984803in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{1.950861in}{0.680956in}}%
\pgfpathlineto{\pgfqpoint{1.934415in}{0.678970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408542in}{0.872583in}}%
\pgfpathlineto{\pgfqpoint{1.399169in}{0.895392in}}%
\pgfpathlineto{\pgfqpoint{1.398139in}{0.898343in}}%
\pgfpathlineto{\pgfqpoint{1.391790in}{0.922718in}}%
\pgfpathlineto{\pgfqpoint{1.391310in}{0.925802in}}%
\pgfpathlineto{\pgfqpoint{1.389077in}{0.945850in}}%
\pgfpathlineto{\pgfqpoint{1.389208in}{0.961213in}}%
\pgfpathlineto{\pgfqpoint{1.389471in}{0.967911in}}%
\pgfpathlineto{\pgfqpoint{1.393150in}{0.988852in}}%
\pgfpathlineto{\pgfqpoint{1.399322in}{1.007412in}}%
\pgfpathlineto{\pgfqpoint{1.399800in}{1.008778in}}%
\pgfpathlineto{\pgfqpoint{1.409702in}{1.027610in}}%
\pgfpathlineto{\pgfqpoint{1.422647in}{1.045418in}}%
\pgfpathlineto{\pgfqpoint{1.438674in}{1.062198in}}%
\pgfpathlineto{\pgfqpoint{1.457792in}{1.077953in}}%
\pgfpathlineto{\pgfqpoint{1.479980in}{1.092697in}}%
\pgfpathlineto{\pgfqpoint{1.505185in}{1.106452in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{1.109805in}}%
\pgfpathlineto{\pgfqpoint{1.533531in}{1.119186in}}%
\pgfpathlineto{\pgfqpoint{1.564852in}{1.130957in}}%
\pgfpathlineto{\pgfqpoint{1.582418in}{1.136566in}}%
\pgfpathlineto{\pgfqpoint{1.599240in}{1.141743in}}%
\pgfpathlineto{\pgfqpoint{1.636645in}{1.151566in}}%
\pgfpathlineto{\pgfqpoint{1.639978in}{1.152320in}}%
\pgfpathlineto{\pgfqpoint{1.677600in}{1.160269in}}%
\pgfpathlineto{\pgfqpoint{1.691684in}{1.162838in}}%
\pgfpathlineto{\pgfqpoint{1.722194in}{1.167834in}}%
\pgfpathlineto{\pgfqpoint{1.740027in}{1.170348in}}%
\pgfpathlineto{\pgfqpoint{1.771165in}{1.174044in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{1.175522in}}%
\pgfpathlineto{\pgfqpoint{1.825781in}{1.178525in}}%
\pgfpathlineto{\pgfqpoint{1.829370in}{1.178748in}}%
\pgfpathlineto{\pgfqpoint{1.870895in}{1.180076in}}%
\pgfpathlineto{\pgfqpoint{1.890268in}{1.180018in}}%
\pgfpathlineto{\pgfqpoint{1.910671in}{1.179784in}}%
\pgfpathlineto{\pgfqpoint{1.948689in}{1.177846in}}%
\pgfpathlineto{\pgfqpoint{1.975537in}{1.175265in}}%
\pgfpathlineto{\pgfqpoint{1.985020in}{1.174310in}}%
\pgfpathlineto{\pgfqpoint{2.019589in}{1.169086in}}%
\pgfpathlineto{\pgfqpoint{2.052483in}{1.162238in}}%
\pgfpathlineto{\pgfqpoint{2.083688in}{1.153735in}}%
\pgfpathlineto{\pgfqpoint{2.113210in}{1.143561in}}%
\pgfpathlineto{\pgfqpoint{2.141069in}{1.131717in}}%
\pgfpathlineto{\pgfqpoint{2.167301in}{1.118218in}}%
\pgfpathlineto{\pgfqpoint{2.169001in}{1.117176in}}%
\pgfpathlineto{\pgfqpoint{2.191807in}{1.102949in}}%
\pgfpathlineto{\pgfqpoint{2.214752in}{1.086050in}}%
\pgfpathlineto{\pgfqpoint{2.221319in}{1.080409in}}%
\pgfpathlineto{\pgfqpoint{2.235981in}{1.067349in}}%
\pgfpathlineto{\pgfqpoint{2.253085in}{1.049683in}}%
\pgfpathlineto{\pgfqpoint{2.255601in}{1.046930in}}%
\pgfpathlineto{\pgfqpoint{2.273338in}{1.024506in}}%
\pgfpathlineto{\pgfqpoint{2.275266in}{1.021723in}}%
\pgfpathlineto{\pgfqpoint{2.288980in}{0.999841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978150in}{0.694136in}}%
\pgfpathlineto{\pgfqpoint{1.976222in}{0.693850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.225000in}{1.903485in}}%
\pgfpathlineto{\pgfqpoint{1.319994in}{1.903485in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.347772in}{1.903485in}}{\pgfqpoint{1.347772in}{1.931262in}}%
\pgfpathlineto{\pgfqpoint{1.347772in}{2.995000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.347772in}{3.022778in}}{\pgfqpoint{1.319994in}{3.022778in}}%
\pgfpathlineto{\pgfqpoint{0.225000in}{3.022778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.197222in}{3.022778in}}{\pgfqpoint{0.197222in}{2.995000in}}%
\pgfpathlineto{\pgfqpoint{0.197222in}{1.931262in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.197222in}{1.903485in}}{\pgfqpoint{0.225000in}{1.903485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.197222in}{1.931262in}}%
\pgfpathlineto{\pgfqpoint{1.292216in}{1.931262in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.319994in}{1.931262in}}{\pgfqpoint{1.319994in}{1.959040in}}%
\pgfpathlineto{\pgfqpoint{1.319994in}{3.022778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.319994in}{3.050556in}}{\pgfqpoint{1.292216in}{3.050556in}}%
\pgfpathlineto{\pgfqpoint{0.197222in}{3.050556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.169444in}{3.050556in}}{\pgfqpoint{0.169444in}{3.022778in}}%
\pgfpathlineto{\pgfqpoint{0.169444in}{1.959040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.169444in}{1.931262in}}{\pgfqpoint{0.197222in}{1.931262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363889in}{2.920100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.504167in,y=2.883641in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R(s,s^{\prime})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363889in}{2.704574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.504167in,y=2.668116in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E[R(s,S^{\prime})]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363889in}{2.489049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.504167in,y=2.452591in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E[R(s^{\prime},S^{\prime \prime})]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.004910in}{-0.004910in}}{\pgfqpoint{0.004910in}{0.004910in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.001302in}{-0.004910in}}{\pgfqpoint{0.002551in}{-0.004393in}}{\pgfqpoint{0.003472in}{-0.003472in}}%
\pgfpathcurveto{\pgfqpoint{0.004393in}{-0.002551in}}{\pgfqpoint{0.004910in}{-0.001302in}}{\pgfqpoint{0.004910in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.004910in}{0.001302in}}{\pgfqpoint{0.004393in}{0.002551in}}{\pgfqpoint{0.003472in}{0.003472in}}%
\pgfpathcurveto{\pgfqpoint{0.002551in}{0.004393in}}{\pgfqpoint{0.001302in}{0.004910in}}{\pgfqpoint{0.000000in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.001302in}{0.004910in}}{\pgfqpoint{-0.002551in}{0.004393in}}{\pgfqpoint{-0.003472in}{0.003472in}}%
\pgfpathcurveto{\pgfqpoint{-0.004393in}{0.002551in}}{\pgfqpoint{-0.004910in}{0.001302in}}{\pgfqpoint{-0.004910in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004910in}{-0.001302in}}{\pgfqpoint{-0.004393in}{-0.002551in}}{\pgfqpoint{-0.003472in}{-0.003472in}}%
\pgfpathcurveto{\pgfqpoint{-0.002551in}{-0.004393in}}{\pgfqpoint{-0.001302in}{-0.004910in}}{\pgfqpoint{0.000000in}{-0.004910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363889in}{2.273524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.504167in,y=2.237066in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E[R(S^{\prime},S^{\prime \prime})]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.363889in}{2.057999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.504167in,y=2.021540in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle C_{T}(R)(s,s^{\prime})\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/displacement_histogram.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809873in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{7.566628in}}%
\pgfpathlineto{\pgfqpoint{0.809873in}{7.566628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147724in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{1.227502in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{1.227502in}{0.815501in}}%
\pgfpathlineto{\pgfqpoint{1.147724in}{0.815501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227502in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{1.307280in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{1.307280in}{1.065830in}}%
\pgfpathlineto{\pgfqpoint{1.227502in}{1.065830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307280in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{1.387059in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{1.387059in}{1.065830in}}%
\pgfpathlineto{\pgfqpoint{1.307280in}{1.065830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387059in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{1.466837in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{1.466837in}{1.220795in}}%
\pgfpathlineto{\pgfqpoint{1.387059in}{1.220795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466837in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{1.546615in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{1.546615in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{1.466837in}{1.435363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546615in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{1.626394in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{1.626394in}{1.566487in}}%
\pgfpathlineto{\pgfqpoint{1.546615in}{1.566487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626394in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{1.706172in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{1.706172in}{1.745294in}}%
\pgfpathlineto{\pgfqpoint{1.626394in}{1.745294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706172in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{1.785951in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{1.785951in}{1.912180in}}%
\pgfpathlineto{\pgfqpoint{1.706172in}{1.912180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785951in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{1.865729in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{1.865729in}{2.114827in}}%
\pgfpathlineto{\pgfqpoint{1.785951in}{2.114827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865729in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{1.945507in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{1.945507in}{2.305553in}}%
\pgfpathlineto{\pgfqpoint{1.865729in}{2.305553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945507in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.025286in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.025286in}{2.341314in}}%
\pgfpathlineto{\pgfqpoint{1.945507in}{2.341314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025286in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.105064in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.105064in}{2.520121in}}%
\pgfpathlineto{\pgfqpoint{2.025286in}{2.520121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105064in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.184843in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.184843in}{2.877733in}}%
\pgfpathlineto{\pgfqpoint{2.105064in}{2.877733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184843in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.264621in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.264621in}{2.806211in}}%
\pgfpathlineto{\pgfqpoint{2.184843in}{2.806211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264621in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.344399in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.344399in}{3.378391in}}%
\pgfpathlineto{\pgfqpoint{2.264621in}{3.378391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344400in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.424178in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.424178in}{3.199584in}}%
\pgfpathlineto{\pgfqpoint{2.344400in}{3.199584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424178in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.503956in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.503956in}{3.449913in}}%
\pgfpathlineto{\pgfqpoint{2.424178in}{3.449913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503956in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.583734in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.583734in}{3.640640in}}%
\pgfpathlineto{\pgfqpoint{2.503956in}{3.640640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583735in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.663513in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.663513in}{3.974411in}}%
\pgfpathlineto{\pgfqpoint{2.583735in}{3.974411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663513in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.743291in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.743291in}{4.212820in}}%
\pgfpathlineto{\pgfqpoint{2.663513in}{4.212820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743291in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.823070in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.823070in}{4.224740in}}%
\pgfpathlineto{\pgfqpoint{2.743291in}{4.224740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823070in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.902848in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.902848in}{4.737318in}}%
\pgfpathlineto{\pgfqpoint{2.823070in}{4.737318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902848in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.982627in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.982627in}{5.476383in}}%
\pgfpathlineto{\pgfqpoint{2.902848in}{5.476383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982626in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.062405in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.062405in}{5.381020in}}%
\pgfpathlineto{\pgfqpoint{2.982626in}{5.381020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062405in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.142183in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.142183in}{5.774394in}}%
\pgfpathlineto{\pgfqpoint{3.062405in}{5.774394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142183in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.221962in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.221962in}{6.561141in}}%
\pgfpathlineto{\pgfqpoint{3.142183in}{6.561141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221962in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.301740in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.301740in}{6.978356in}}%
\pgfpathlineto{\pgfqpoint{3.221962in}{6.978356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301740in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.381518in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.381518in}{6.942594in}}%
\pgfpathlineto{\pgfqpoint{3.301740in}{6.942594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381518in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.461297in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.461297in}{6.906833in}}%
\pgfpathlineto{\pgfqpoint{3.381518in}{6.906833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461297in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.541075in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.541075in}{6.751868in}}%
\pgfpathlineto{\pgfqpoint{3.461297in}{6.751868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541075in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.620853in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.620853in}{6.739947in}}%
\pgfpathlineto{\pgfqpoint{3.541075in}{6.739947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620854in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.700632in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.700632in}{7.240605in}}%
\pgfpathlineto{\pgfqpoint{3.620854in}{7.240605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700632in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.780410in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.780410in}{6.561141in}}%
\pgfpathlineto{\pgfqpoint{3.700632in}{6.561141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780410in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.860189in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.860189in}{6.132006in}}%
\pgfpathlineto{\pgfqpoint{3.780410in}{6.132006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860189in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.939968in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.939968in}{5.607508in}}%
\pgfpathlineto{\pgfqpoint{3.860189in}{5.607508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939967in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.019745in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.019745in}{5.381020in}}%
\pgfpathlineto{\pgfqpoint{3.939967in}{5.381020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019745in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.099524in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.099524in}{4.570432in}}%
\pgfpathlineto{\pgfqpoint{4.019745in}{4.570432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099524in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.179303in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.179303in}{4.236660in}}%
\pgfpathlineto{\pgfqpoint{4.099524in}{4.236660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179302in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.259081in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.259081in}{4.320103in}}%
\pgfpathlineto{\pgfqpoint{4.179302in}{4.320103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259081in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.338859in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.338859in}{3.724083in}}%
\pgfpathlineto{\pgfqpoint{4.259081in}{3.724083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338859in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.418638in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.418638in}{3.616799in}}%
\pgfpathlineto{\pgfqpoint{4.338859in}{3.616799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418638in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.498416in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.498416in}{3.271107in}}%
\pgfpathlineto{\pgfqpoint{4.418638in}{3.271107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498416in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.578194in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.578194in}{2.651245in}}%
\pgfpathlineto{\pgfqpoint{4.498416in}{2.651245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578194in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.657973in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.657973in}{2.245951in}}%
\pgfpathlineto{\pgfqpoint{4.578194in}{2.245951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657973in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.737751in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.737751in}{2.102906in}}%
\pgfpathlineto{\pgfqpoint{4.657973in}{2.102906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737752in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.817530in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.817530in}{1.959861in}}%
\pgfpathlineto{\pgfqpoint{4.737752in}{1.959861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817529in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.897308in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.897308in}{1.745294in}}%
\pgfpathlineto{\pgfqpoint{4.817529in}{1.745294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897308in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.977086in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.977086in}{1.614169in}}%
\pgfpathlineto{\pgfqpoint{4.897308in}{1.614169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977086in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.056865in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.056865in}{1.554567in}}%
\pgfpathlineto{\pgfqpoint{4.977086in}{1.554567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056865in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.136643in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.136643in}{1.399602in}}%
\pgfpathlineto{\pgfqpoint{5.056865in}{1.399602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136643in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.216421in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.216421in}{1.471124in}}%
\pgfpathlineto{\pgfqpoint{5.136643in}{1.471124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216421in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.296200in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.296200in}{1.161193in}}%
\pgfpathlineto{\pgfqpoint{5.216421in}{1.161193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.296200in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.375978in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.375978in}{1.185034in}}%
\pgfpathlineto{\pgfqpoint{5.296200in}{1.185034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375978in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.455757in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.455757in}{1.173114in}}%
\pgfpathlineto{\pgfqpoint{5.375978in}{1.173114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455757in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.535535in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.535535in}{1.101591in}}%
\pgfpathlineto{\pgfqpoint{5.455757in}{1.101591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535535in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.615314in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.615314in}{1.101591in}}%
\pgfpathlineto{\pgfqpoint{5.535535in}{1.101591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.615314in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.695092in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.695092in}{0.946626in}}%
\pgfpathlineto{\pgfqpoint{5.615314in}{0.946626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.695092in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.774870in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.774870in}{0.922785in}}%
\pgfpathlineto{\pgfqpoint{5.695092in}{0.922785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.774870in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.854649in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.854649in}{0.934706in}}%
\pgfpathlineto{\pgfqpoint{5.774870in}{0.934706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.854649in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.934427in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.934427in}{0.887024in}}%
\pgfpathlineto{\pgfqpoint{5.854649in}{0.887024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.934427in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{6.014206in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{6.014206in}{0.863183in}}%
\pgfpathlineto{\pgfqpoint{5.934427in}{0.863183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.014205in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{6.093984in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{6.093984in}{0.887024in}}%
\pgfpathlineto{\pgfqpoint{6.014205in}{0.887024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.093984in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{6.173762in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{6.173762in}{0.815501in}}%
\pgfpathlineto{\pgfqpoint{6.093984in}{0.815501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.173762in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{6.253541in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{6.253541in}{0.779740in}}%
\pgfpathlineto{\pgfqpoint{6.173762in}{0.779740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.253541in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{6.333319in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{6.333319in}{0.743979in}}%
\pgfpathlineto{\pgfqpoint{6.253541in}{0.743979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.333319in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{6.413097in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{6.413097in}{0.779740in}}%
\pgfpathlineto{\pgfqpoint{6.333319in}{0.779740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.413098in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{6.492875in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{6.492875in}{0.767820in}}%
\pgfpathlineto{\pgfqpoint{6.413098in}{0.767820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.492875in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{6.572654in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{6.572654in}{0.779740in}}%
\pgfpathlineto{\pgfqpoint{6.492875in}{0.779740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572653in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{6.652432in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{6.652432in}{0.732058in}}%
\pgfpathlineto{\pgfqpoint{6.572653in}{0.732058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.652433in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{6.732211in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{6.732211in}{0.767820in}}%
\pgfpathlineto{\pgfqpoint{6.652433in}{0.767820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732211in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{6.811989in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{6.811989in}{0.743979in}}%
\pgfpathlineto{\pgfqpoint{6.732211in}{0.743979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.811988in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{6.891767in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{6.891767in}{0.743979in}}%
\pgfpathlineto{\pgfqpoint{6.811988in}{0.743979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.891768in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{6.971546in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{6.971546in}{0.732058in}}%
\pgfpathlineto{\pgfqpoint{6.891768in}{0.732058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.971546in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{7.051324in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{7.051324in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{6.971546in}{0.720138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.051325in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{7.131103in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{7.131103in}{0.732058in}}%
\pgfpathlineto{\pgfqpoint{7.051325in}{0.732058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.131103in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{7.210881in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{7.210881in}{0.743979in}}%
\pgfpathlineto{\pgfqpoint{7.131103in}{0.743979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.210881in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{7.290659in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{7.290659in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{7.210881in}{0.720138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.290660in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{7.370438in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{7.370438in}{0.732058in}}%
\pgfpathlineto{\pgfqpoint{7.290660in}{0.732058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.370438in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{7.450216in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{7.450216in}{0.732058in}}%
\pgfpathlineto{\pgfqpoint{7.370438in}{0.732058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.450216in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{7.529994in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{7.529994in}{0.732058in}}%
\pgfpathlineto{\pgfqpoint{7.450216in}{0.732058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129878in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{1.191671in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{1.191671in}{0.922785in}}%
\pgfpathlineto{\pgfqpoint{1.129878in}{0.922785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191671in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{1.253463in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{1.253463in}{1.149273in}}%
\pgfpathlineto{\pgfqpoint{1.191671in}{1.149273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253463in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{1.315255in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{1.315255in}{1.340000in}}%
\pgfpathlineto{\pgfqpoint{1.253463in}{1.340000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315255in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{1.377047in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{1.377047in}{1.530726in}}%
\pgfpathlineto{\pgfqpoint{1.315255in}{1.530726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377047in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{1.438839in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{1.438839in}{2.031384in}}%
\pgfpathlineto{\pgfqpoint{1.377047in}{2.031384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438839in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{1.500631in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{1.500631in}{2.281712in}}%
\pgfpathlineto{\pgfqpoint{1.438839in}{2.281712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500631in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{1.562423in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{1.562423in}{2.472439in}}%
\pgfpathlineto{\pgfqpoint{1.500631in}{2.472439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562423in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{1.624215in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{1.624215in}{2.388996in}}%
\pgfpathlineto{\pgfqpoint{1.562423in}{2.388996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624215in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{1.686007in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{1.686007in}{3.080380in}}%
\pgfpathlineto{\pgfqpoint{1.624215in}{3.080380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686007in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{1.747799in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{1.747799in}{3.366470in}}%
\pgfpathlineto{\pgfqpoint{1.686007in}{3.366470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747799in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{1.809591in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{1.809591in}{3.521435in}}%
\pgfpathlineto{\pgfqpoint{1.747799in}{3.521435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809591in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{1.871383in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{1.871383in}{3.402231in}}%
\pgfpathlineto{\pgfqpoint{1.809591in}{3.402231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871383in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{1.933176in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{1.933176in}{3.783685in}}%
\pgfpathlineto{\pgfqpoint{1.871383in}{3.783685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933175in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{1.994967in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{1.994967in}{4.355865in}}%
\pgfpathlineto{\pgfqpoint{1.933175in}{4.355865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994968in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.056760in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.056760in}{4.355865in}}%
\pgfpathlineto{\pgfqpoint{1.994968in}{4.355865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056760in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.118552in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.118552in}{4.594273in}}%
\pgfpathlineto{\pgfqpoint{2.056760in}{4.594273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118552in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.180344in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.180344in}{4.844602in}}%
\pgfpathlineto{\pgfqpoint{2.118552in}{4.844602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180344in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.242136in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.242136in}{4.963806in}}%
\pgfpathlineto{\pgfqpoint{2.180344in}{4.963806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242136in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.303928in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.303928in}{5.381020in}}%
\pgfpathlineto{\pgfqpoint{2.242136in}{5.381020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303928in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.365720in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.365720in}{5.607508in}}%
\pgfpathlineto{\pgfqpoint{2.303928in}{5.607508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365720in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.427512in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.427512in}{5.547906in}}%
\pgfpathlineto{\pgfqpoint{2.365720in}{5.547906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427512in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.489304in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.489304in}{5.631349in}}%
\pgfpathlineto{\pgfqpoint{2.427512in}{5.631349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489304in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.551096in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.551096in}{5.571747in}}%
\pgfpathlineto{\pgfqpoint{2.489304in}{5.571747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551096in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.612888in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.612888in}{6.072404in}}%
\pgfpathlineto{\pgfqpoint{2.551096in}{6.072404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612888in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.674681in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.674681in}{5.881678in}}%
\pgfpathlineto{\pgfqpoint{2.612888in}{5.881678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674681in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.736473in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.736473in}{5.965120in}}%
\pgfpathlineto{\pgfqpoint{2.674681in}{5.965120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736473in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.798265in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.798265in}{5.583667in}}%
\pgfpathlineto{\pgfqpoint{2.736473in}{5.583667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798265in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.860057in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.860057in}{5.917439in}}%
\pgfpathlineto{\pgfqpoint{2.798265in}{5.917439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860057in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.921849in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.921849in}{5.810155in}}%
\pgfpathlineto{\pgfqpoint{2.860057in}{5.810155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921849in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.983641in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.983641in}{5.512145in}}%
\pgfpathlineto{\pgfqpoint{2.921849in}{5.512145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983641in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.045433in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.045433in}{5.357179in}}%
\pgfpathlineto{\pgfqpoint{2.983641in}{5.357179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045433in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.107225in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.107225in}{4.737318in}}%
\pgfpathlineto{\pgfqpoint{3.045433in}{4.737318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107225in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.169017in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.169017in}{5.261816in}}%
\pgfpathlineto{\pgfqpoint{3.107225in}{5.261816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169017in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.230809in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.230809in}{4.630034in}}%
\pgfpathlineto{\pgfqpoint{3.169017in}{4.630034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230809in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.292601in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.292601in}{4.618114in}}%
\pgfpathlineto{\pgfqpoint{3.230809in}{4.618114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292601in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.354393in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.354393in}{3.736003in}}%
\pgfpathlineto{\pgfqpoint{3.292601in}{3.736003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354393in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.416186in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.416186in}{4.188979in}}%
\pgfpathlineto{\pgfqpoint{3.354393in}{4.188979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416186in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.477978in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.477978in}{3.664480in}}%
\pgfpathlineto{\pgfqpoint{3.416186in}{3.664480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477978in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.539770in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.539770in}{3.068460in}}%
\pgfpathlineto{\pgfqpoint{3.477978in}{3.068460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539770in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.601562in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.601562in}{3.187664in}}%
\pgfpathlineto{\pgfqpoint{3.539770in}{3.187664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601562in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.663354in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.663354in}{2.651245in}}%
\pgfpathlineto{\pgfqpoint{3.601562in}{2.651245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663354in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.725146in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.725146in}{2.639325in}}%
\pgfpathlineto{\pgfqpoint{3.663354in}{2.639325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725146in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.786938in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.786938in}{2.043304in}}%
\pgfpathlineto{\pgfqpoint{3.725146in}{2.043304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786938in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.848730in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.848730in}{1.936020in}}%
\pgfpathlineto{\pgfqpoint{3.786938in}{1.936020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848730in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.910522in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.910522in}{2.079065in}}%
\pgfpathlineto{\pgfqpoint{3.848730in}{2.079065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910522in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.972314in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.972314in}{1.673771in}}%
\pgfpathlineto{\pgfqpoint{3.910522in}{1.673771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972314in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.034106in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.034106in}{1.614169in}}%
\pgfpathlineto{\pgfqpoint{3.972314in}{1.614169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034106in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.095898in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.095898in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{4.034106in}{1.268477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095898in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.157690in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.157690in}{1.578408in}}%
\pgfpathlineto{\pgfqpoint{4.095898in}{1.578408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157690in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.219483in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.219483in}{1.328079in}}%
\pgfpathlineto{\pgfqpoint{4.157690in}{1.328079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219483in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.281275in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.281275in}{1.375761in}}%
\pgfpathlineto{\pgfqpoint{4.219483in}{1.375761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281275in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.343067in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.343067in}{1.089671in}}%
\pgfpathlineto{\pgfqpoint{4.281275in}{1.089671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.343067in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.404859in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.404859in}{1.173114in}}%
\pgfpathlineto{\pgfqpoint{4.343067in}{1.173114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404859in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.466651in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.466651in}{1.053910in}}%
\pgfpathlineto{\pgfqpoint{4.404859in}{1.053910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466651in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.528443in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.528443in}{1.137353in}}%
\pgfpathlineto{\pgfqpoint{4.466651in}{1.137353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528443in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.590235in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.590235in}{0.982387in}}%
\pgfpathlineto{\pgfqpoint{4.528443in}{0.982387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590235in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.652027in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.652027in}{0.934706in}}%
\pgfpathlineto{\pgfqpoint{4.590235in}{0.934706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652027in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.713819in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.713819in}{1.018148in}}%
\pgfpathlineto{\pgfqpoint{4.652027in}{1.018148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713819in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.775611in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.775611in}{0.910865in}}%
\pgfpathlineto{\pgfqpoint{4.713819in}{0.910865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775611in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.837403in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.837403in}{0.863183in}}%
\pgfpathlineto{\pgfqpoint{4.775611in}{0.863183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.837403in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.899195in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.899195in}{0.887024in}}%
\pgfpathlineto{\pgfqpoint{4.837403in}{0.887024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899195in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.960988in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{4.960988in}{0.875103in}}%
\pgfpathlineto{\pgfqpoint{4.899195in}{0.875103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960988in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.022780in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.022780in}{0.910865in}}%
\pgfpathlineto{\pgfqpoint{4.960988in}{0.910865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022780in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.084572in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.084572in}{0.779740in}}%
\pgfpathlineto{\pgfqpoint{5.022780in}{0.779740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084572in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.146364in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.146364in}{0.839342in}}%
\pgfpathlineto{\pgfqpoint{5.084572in}{0.839342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146364in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.208156in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.208156in}{0.767820in}}%
\pgfpathlineto{\pgfqpoint{5.146364in}{0.767820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208156in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.269948in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.269948in}{0.755899in}}%
\pgfpathlineto{\pgfqpoint{5.208156in}{0.755899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.269948in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.331740in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.331740in}{0.791661in}}%
\pgfpathlineto{\pgfqpoint{5.269948in}{0.791661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331740in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.393532in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.393532in}{0.743979in}}%
\pgfpathlineto{\pgfqpoint{5.331740in}{0.743979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393532in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.455324in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.455324in}{0.815501in}}%
\pgfpathlineto{\pgfqpoint{5.393532in}{0.815501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455324in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.517116in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.517116in}{0.732058in}}%
\pgfpathlineto{\pgfqpoint{5.455324in}{0.732058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517116in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.578909in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.578909in}{0.743979in}}%
\pgfpathlineto{\pgfqpoint{5.517116in}{0.743979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.578909in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.640700in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.640700in}{0.743979in}}%
\pgfpathlineto{\pgfqpoint{5.578909in}{0.743979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.640700in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.702492in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.702492in}{0.732058in}}%
\pgfpathlineto{\pgfqpoint{5.640700in}{0.732058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702492in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.764285in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.764285in}{0.755899in}}%
\pgfpathlineto{\pgfqpoint{5.702492in}{0.755899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764285in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.826077in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.826077in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.764285in}{0.720138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.826077in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.887869in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.887869in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.826077in}{0.720138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.887869in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.949661in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{5.949661in}{0.732058in}}%
\pgfpathlineto{\pgfqpoint{5.887869in}{0.732058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.949661in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{6.011453in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{6.011453in}{0.732058in}}%
\pgfpathlineto{\pgfqpoint{5.949661in}{0.732058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.011453in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{6.073245in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{6.073245in}{0.743979in}}%
\pgfpathlineto{\pgfqpoint{6.011453in}{0.743979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117814in}{0.720138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.117814in,y=0.622916in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968719in}{0.720138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968719in,y=0.622916in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819623in}{0.720138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.819623in,y=0.622916in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670528in}{0.720138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.670528in,y=0.622916in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.521432in}{0.720138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.521432in,y=0.622916in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.08}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.372337in}{0.720138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.372337in,y=0.622916in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.223241in}{0.720138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.223241in,y=0.622916in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.074146in}{0.720138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.074146in,y=0.622916in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.329936in,y=0.389583in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Predicted Distance Between End-Effector and Goal Position (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809873in}{0.720138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614735in, y=0.650694in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809873in}{1.912180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418904in, y=1.842735in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809873in}{3.104221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418904in, y=3.034777in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809873in}{4.296262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418904in, y=4.226818in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809873in}{5.488304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418904in, y=5.418860in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809873in}{6.680345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418904in, y=6.610901in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363349in,y=4.143383in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.809873in}{0.720138in}}{\pgfqpoint{7.040127in}{6.846490in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.245076in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{3.245076in}{7.566628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809873in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{0.809873in}{7.566628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850000in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{7.566628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809873in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{0.720138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809873in}{7.566628in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{7.566628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.329936in,y=7.649962in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Predicted Distance Discrepancies Between Transition Models}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441421in}{6.326582in}}%
\pgfpathlineto{\pgfqpoint{7.675000in}{6.326582in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.725000in}{6.326582in}}{\pgfqpoint{7.725000in}{6.376582in}}%
\pgfpathlineto{\pgfqpoint{7.725000in}{7.391628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.725000in}{7.441628in}}{\pgfqpoint{7.675000in}{7.441628in}}%
\pgfpathlineto{\pgfqpoint{4.441421in}{7.441628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.391421in}{7.441628in}}{\pgfqpoint{4.391421in}{7.391628in}}%
\pgfpathlineto{\pgfqpoint{4.391421in}{6.376582in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.391421in}{6.326582in}}{\pgfqpoint{4.441421in}{6.326582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.491421in}{7.254128in}}%
\pgfpathlineto{\pgfqpoint{4.991421in}{7.254128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.191421in,y=7.166628in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Goal Reached Threshold}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491421in}{6.819946in}}%
\pgfpathlineto{\pgfqpoint{4.991421in}{6.819946in}}%
\pgfpathlineto{\pgfqpoint{4.991421in}{6.994946in}}%
\pgfpathlineto{\pgfqpoint{4.491421in}{6.994946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.191421in,y=6.819946in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Learned Model Distances}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491421in}{6.473264in}}%
\pgfpathlineto{\pgfqpoint{4.991421in}{6.473264in}}%
\pgfpathlineto{\pgfqpoint{4.991421in}{6.648264in}}%
\pgfpathlineto{\pgfqpoint{4.491421in}{6.648264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.191421in,y=6.473264in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Ground Truth Distances}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/epic_viz.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.579146in}{3.220000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.579146in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.579146in}{3.220000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.220000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.120000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.120000in}{3.120000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{3.120000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328031in}{0.844635in}}%
\pgfpathlineto{\pgfqpoint{1.325333in}{1.680594in}}%
\pgfpathlineto{\pgfqpoint{1.311470in}{2.886196in}}%
\pgfpathlineto{\pgfqpoint{0.266441in}{2.123582in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325333in}{1.680594in}}%
\pgfpathlineto{\pgfqpoint{2.925648in}{1.215446in}}%
\pgfpathlineto{\pgfqpoint{2.982758in}{2.462573in}}%
\pgfpathlineto{\pgfqpoint{1.311470in}{2.886196in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328031in}{0.844635in}}%
\pgfpathlineto{\pgfqpoint{2.024443in}{0.290587in}}%
\pgfpathlineto{\pgfqpoint{2.925648in}{1.215446in}}%
\pgfpathlineto{\pgfqpoint{1.325333in}{1.680594in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328031in}{0.844635in}}%
\pgfpathlineto{\pgfqpoint{2.024443in}{0.290587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.982010in,y=0.202814in,,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle S\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430774in}{0.811079in}}%
\pgfpathlineto{\pgfqpoint{1.422660in}{1.652305in}}%
\pgfpathlineto{\pgfqpoint{1.412911in}{2.860484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572781in}{0.764700in}}%
\pgfpathlineto{\pgfqpoint{1.557093in}{1.613231in}}%
\pgfpathlineto{\pgfqpoint{1.553071in}{2.824957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716076in}{0.717900in}}%
\pgfpathlineto{\pgfqpoint{1.692645in}{1.573831in}}%
\pgfpathlineto{\pgfqpoint{1.694448in}{2.789122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860679in}{0.670672in}}%
\pgfpathlineto{\pgfqpoint{1.829331in}{1.534102in}}%
\pgfpathlineto{\pgfqpoint{1.837059in}{2.752975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006606in}{0.623013in}}%
\pgfpathlineto{\pgfqpoint{1.967165in}{1.494039in}}%
\pgfpathlineto{\pgfqpoint{1.980919in}{2.716510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153876in}{0.574914in}}%
\pgfpathlineto{\pgfqpoint{2.106162in}{1.453638in}}%
\pgfpathlineto{\pgfqpoint{2.126046in}{2.679725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302507in}{0.526371in}}%
\pgfpathlineto{\pgfqpoint{2.246335in}{1.412895in}}%
\pgfpathlineto{\pgfqpoint{2.272455in}{2.642614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452519in}{0.477377in}}%
\pgfpathlineto{\pgfqpoint{2.387700in}{1.371806in}}%
\pgfpathlineto{\pgfqpoint{2.420165in}{2.605174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603931in}{0.427926in}}%
\pgfpathlineto{\pgfqpoint{2.530273in}{1.330366in}}%
\pgfpathlineto{\pgfqpoint{2.569192in}{2.567400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756763in}{0.378011in}}%
\pgfpathlineto{\pgfqpoint{2.674069in}{1.288570in}}%
\pgfpathlineto{\pgfqpoint{2.719554in}{2.529288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439412in}{0.818405in}}%
\pgfpathlineto{\pgfqpoint{0.413463in}{0.796397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360805in,y=0.665075in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581355in}{0.772092in}}%
\pgfpathlineto{\pgfqpoint{0.555595in}{0.749885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502928in,y=0.617892in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724587in}{0.725358in}}%
\pgfpathlineto{\pgfqpoint{0.699019in}{0.702949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.646346in,y=0.570280in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869123in}{0.678199in}}%
\pgfpathlineto{\pgfqpoint{0.843753in}{0.655586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.791076in,y=0.522232in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014983in}{0.630609in}}%
\pgfpathlineto{\pgfqpoint{0.989815in}{0.607787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.937135in,y=0.473742in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162183in}{0.582581in}}%
\pgfpathlineto{\pgfqpoint{1.137223in}{0.559548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084543in,y=0.424805in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310744in}{0.534108in}}%
\pgfpathlineto{\pgfqpoint{1.285996in}{0.510863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.233318in,y=0.375414in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460684in}{0.485187in}}%
\pgfpathlineto{\pgfqpoint{1.436153in}{0.461724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.383479in,y=0.325563in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612022in}{0.435808in}}%
\pgfpathlineto{\pgfqpoint{1.587713in}{0.412127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535046in,y=0.275245in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764778in}{0.385968in}}%
\pgfpathlineto{\pgfqpoint{1.740696in}{0.362063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688039in,y=0.224454in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925648in}{1.215446in}}%
\pgfpathlineto{\pgfqpoint{2.024443in}{0.290587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.757719in, y=0.395624in, left, base,rotate=45.742112]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle S^{\prime}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338708in}{2.176318in}}%
\pgfpathlineto{\pgfqpoint{0.396753in}{0.902240in}}%
\pgfpathlineto{\pgfqpoint{2.086799in}{0.354580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436442in}{2.247641in}}%
\pgfpathlineto{\pgfqpoint{0.489753in}{0.980194in}}%
\pgfpathlineto{\pgfqpoint{2.171123in}{0.441117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532623in}{2.317829in}}%
\pgfpathlineto{\pgfqpoint{0.581338in}{1.056962in}}%
\pgfpathlineto{\pgfqpoint{2.254097in}{0.526268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627286in}{2.386910in}}%
\pgfpathlineto{\pgfqpoint{0.671540in}{1.132572in}}%
\pgfpathlineto{\pgfqpoint{2.335752in}{0.610067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720468in}{2.454909in}}%
\pgfpathlineto{\pgfqpoint{0.760392in}{1.207049in}}%
\pgfpathlineto{\pgfqpoint{2.416120in}{0.692544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812202in}{2.521853in}}%
\pgfpathlineto{\pgfqpoint{0.847922in}{1.280418in}}%
\pgfpathlineto{\pgfqpoint{2.495231in}{0.773732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902523in}{2.587765in}}%
\pgfpathlineto{\pgfqpoint{0.934160in}{1.352705in}}%
\pgfpathlineto{\pgfqpoint{2.573115in}{0.853660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991462in}{2.652669in}}%
\pgfpathlineto{\pgfqpoint{1.019135in}{1.423932in}}%
\pgfpathlineto{\pgfqpoint{2.649800in}{0.932357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079051in}{2.716588in}}%
\pgfpathlineto{\pgfqpoint{1.102874in}{1.494124in}}%
\pgfpathlineto{\pgfqpoint{2.725313in}{1.009852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165321in}{2.779544in}}%
\pgfpathlineto{\pgfqpoint{1.185403in}{1.563302in}}%
\pgfpathlineto{\pgfqpoint{2.799681in}{1.086172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072557in}{0.359195in}}%
\pgfpathlineto{\pgfqpoint{2.115320in}{0.345338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206570in,y=0.229763in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156960in}{0.445658in}}%
\pgfpathlineto{\pgfqpoint{2.199486in}{0.432024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.289968in,y=0.317351in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240012in}{0.530737in}}%
\pgfpathlineto{\pgfqpoint{2.282302in}{0.517320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.372029in,y=0.403534in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321744in}{0.614465in}}%
\pgfpathlineto{\pgfqpoint{2.363802in}{0.601260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.452786in,y=0.488348in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402189in}{0.696873in}}%
\pgfpathlineto{\pgfqpoint{2.444016in}{0.683876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.532270in,y=0.571825in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481377in}{0.777993in}}%
\pgfpathlineto{\pgfqpoint{2.522975in}{0.765199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.610510in,y=0.653995in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559336in}{0.857856in}}%
\pgfpathlineto{\pgfqpoint{2.600707in}{0.845259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.687535in,y=0.734890in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636096in}{0.936489in}}%
\pgfpathlineto{\pgfqpoint{2.677242in}{0.924085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.763374in,y=0.814539in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711683in}{1.013920in}}%
\pgfpathlineto{\pgfqpoint{2.752606in}{1.001706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.838054in,y=0.892970in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786124in}{1.090179in}}%
\pgfpathlineto{\pgfqpoint{2.826826in}{1.078148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.911600in,y=0.970211in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925648in}{1.215446in}}%
\pgfpathlineto{\pgfqpoint{2.982758in}{2.462573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.411190in, y=1.592912in, left, base,rotate=87.378092]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle R(S,S^{\prime})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929135in}{1.291583in}}%
\pgfpathlineto{\pgfqpoint{1.324485in}{1.754342in}}%
\pgfpathlineto{\pgfqpoint{0.324277in}{0.922591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935159in}{1.423138in}}%
\pgfpathlineto{\pgfqpoint{1.323021in}{1.881724in}}%
\pgfpathlineto{\pgfqpoint{0.317788in}{1.057327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941240in}{1.555938in}}%
\pgfpathlineto{\pgfqpoint{1.321543in}{2.010255in}}%
\pgfpathlineto{\pgfqpoint{0.311236in}{1.193387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947380in}{1.690002in}}%
\pgfpathlineto{\pgfqpoint{1.320051in}{2.139950in}}%
\pgfpathlineto{\pgfqpoint{0.304619in}{1.330791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953578in}{1.825348in}}%
\pgfpathlineto{\pgfqpoint{1.318546in}{2.270825in}}%
\pgfpathlineto{\pgfqpoint{0.297937in}{1.469560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959835in}{1.961995in}}%
\pgfpathlineto{\pgfqpoint{1.317028in}{2.402897in}}%
\pgfpathlineto{\pgfqpoint{0.291187in}{1.609713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966153in}{2.099960in}}%
\pgfpathlineto{\pgfqpoint{1.315495in}{2.536181in}}%
\pgfpathlineto{\pgfqpoint{0.284370in}{1.751272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972532in}{2.239263in}}%
\pgfpathlineto{\pgfqpoint{1.313948in}{2.670695in}}%
\pgfpathlineto{\pgfqpoint{0.277485in}{1.894257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978973in}{2.379924in}}%
\pgfpathlineto{\pgfqpoint{1.312387in}{2.806456in}}%
\pgfpathlineto{\pgfqpoint{0.270529in}{2.038691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915666in}{1.295467in}}%
\pgfpathlineto{\pgfqpoint{2.956105in}{1.283805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.099385in,y=1.315699in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921624in}{1.426988in}}%
\pgfpathlineto{\pgfqpoint{2.962262in}{1.415428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106195in,y=1.447042in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927639in}{1.559753in}}%
\pgfpathlineto{\pgfqpoint{2.968476in}{1.548299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.113069in,y=1.579625in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933711in}{1.693782in}}%
\pgfpathlineto{\pgfqpoint{2.974750in}{1.682435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.120008in,y=1.713467in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939841in}{1.829091in}}%
\pgfpathlineto{\pgfqpoint{2.981084in}{1.817854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.127013in,y=1.848584in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946030in}{1.965700in}}%
\pgfpathlineto{\pgfqpoint{2.987479in}{1.954576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.134086in,y=1.984997in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952279in}{2.103626in}}%
\pgfpathlineto{\pgfqpoint{2.993935in}{2.092618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.141227in,y=2.122723in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958588in}{2.242890in}}%
\pgfpathlineto{\pgfqpoint{3.000454in}{2.232000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.148436in,y=2.261782in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964959in}{2.383511in}}%
\pgfpathlineto{\pgfqpoint{3.007037in}{2.372742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.155716in,y=2.402192in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353350in}{2.472112in}}%
\pgfpathlineto{\pgfqpoint{1.380163in}{2.462391in}}%
\pgfpathlineto{\pgfqpoint{1.411148in}{2.455833in}}%
\pgfpathlineto{\pgfqpoint{1.446264in}{2.452443in}}%
\pgfpathlineto{\pgfqpoint{1.451795in}{2.452405in}}%
\pgfpathlineto{\pgfqpoint{1.487723in}{2.453978in}}%
\pgfpathlineto{\pgfqpoint{1.505891in}{2.456199in}}%
\pgfpathlineto{\pgfqpoint{1.538772in}{2.463037in}}%
\pgfpathlineto{\pgfqpoint{1.543533in}{2.464331in}}%
\pgfpathlineto{\pgfqpoint{1.570384in}{2.475279in}}%
\pgfpathlineto{\pgfqpoint{1.590267in}{2.488017in}}%
\pgfpathlineto{\pgfqpoint{1.603171in}{2.502537in}}%
\pgfpathlineto{\pgfqpoint{1.608841in}{2.517923in}}%
\pgfpathlineto{\pgfqpoint{1.609000in}{2.518853in}}%
\pgfpathlineto{\pgfqpoint{1.603319in}{2.538116in}}%
\pgfpathlineto{\pgfqpoint{1.600680in}{2.542144in}}%
\pgfpathlineto{\pgfqpoint{1.582878in}{2.558693in}}%
\pgfpathlineto{\pgfqpoint{1.574919in}{2.563236in}}%
\pgfpathlineto{\pgfqpoint{1.559525in}{2.570824in}}%
\pgfpathlineto{\pgfqpoint{1.531931in}{2.579593in}}%
\pgfpathlineto{\pgfqpoint{1.500552in}{2.585388in}}%
\pgfpathlineto{\pgfqpoint{1.485478in}{2.586610in}}%
\pgfpathlineto{\pgfqpoint{1.464474in}{2.587539in}}%
\pgfpathlineto{\pgfqpoint{1.422967in}{2.585526in}}%
\pgfpathlineto{\pgfqpoint{1.422495in}{2.585470in}}%
\pgfpathlineto{\pgfqpoint{1.384115in}{2.577868in}}%
\pgfpathlineto{\pgfqpoint{1.366735in}{2.572315in}}%
\pgfpathlineto{\pgfqpoint{1.354843in}{2.567840in}}%
\pgfpathlineto{\pgfqpoint{1.333529in}{2.555672in}}%
\pgfpathlineto{\pgfqpoint{1.318687in}{2.541745in}}%
\pgfpathlineto{\pgfqpoint{1.313281in}{2.531610in}}%
\pgfpathlineto{\pgfqpoint{1.311147in}{2.525827in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{2.507297in}}%
\pgfpathlineto{\pgfqpoint{1.315193in}{2.503172in}}%
\pgfpathlineto{\pgfqpoint{1.330799in}{2.485034in}}%
\pgfpathlineto{\pgfqpoint{1.331933in}{2.484258in}}%
\pgfpathlineto{\pgfqpoint{1.353350in}{2.472112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963825in}{1.754145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295058in}{2.429417in}}%
\pgfpathlineto{\pgfqpoint{1.319603in}{2.417924in}}%
\pgfpathlineto{\pgfqpoint{1.347151in}{2.408677in}}%
\pgfpathlineto{\pgfqpoint{1.377708in}{2.401704in}}%
\pgfpathlineto{\pgfqpoint{1.411246in}{2.397007in}}%
\pgfpathlineto{\pgfqpoint{1.420001in}{2.396419in}}%
\pgfpathlineto{\pgfqpoint{1.448550in}{2.395225in}}%
\pgfpathlineto{\pgfqpoint{1.489364in}{2.396204in}}%
\pgfpathlineto{\pgfqpoint{1.489384in}{2.396205in}}%
\pgfpathlineto{\pgfqpoint{1.536270in}{2.401977in}}%
\pgfpathlineto{\pgfqpoint{1.536289in}{2.401980in}}%
\pgfpathlineto{\pgfqpoint{1.572731in}{2.410504in}}%
\pgfpathlineto{\pgfqpoint{1.596192in}{2.418086in}}%
\pgfpathlineto{\pgfqpoint{1.603147in}{2.420601in}}%
\pgfpathlineto{\pgfqpoint{1.627182in}{2.432345in}}%
\pgfpathlineto{\pgfqpoint{1.646214in}{2.445364in}}%
\pgfpathlineto{\pgfqpoint{1.660235in}{2.459650in}}%
\pgfpathlineto{\pgfqpoint{1.669296in}{2.475182in}}%
\pgfpathlineto{\pgfqpoint{1.669537in}{2.476142in}}%
\pgfpathlineto{\pgfqpoint{1.671574in}{2.492432in}}%
\pgfpathlineto{\pgfqpoint{1.669062in}{2.506699in}}%
\pgfpathlineto{\pgfqpoint{1.667315in}{2.511325in}}%
\pgfpathlineto{\pgfqpoint{1.656752in}{2.527735in}}%
\pgfpathlineto{\pgfqpoint{1.651673in}{2.533118in}}%
\pgfpathlineto{\pgfqpoint{1.638754in}{2.544168in}}%
\pgfpathlineto{\pgfqpoint{1.617153in}{2.557672in}}%
\pgfpathlineto{\pgfqpoint{1.606010in}{2.562659in}}%
\pgfpathlineto{\pgfqpoint{1.592176in}{2.568456in}}%
\pgfpathlineto{\pgfqpoint{1.564246in}{2.576875in}}%
\pgfpathlineto{\pgfqpoint{1.533601in}{2.583139in}}%
\pgfpathlineto{\pgfqpoint{1.522131in}{2.584561in}}%
\pgfpathlineto{\pgfqpoint{1.499797in}{2.586929in}}%
\pgfpathlineto{\pgfqpoint{1.462651in}{2.588130in}}%
\pgfpathlineto{\pgfqpoint{1.443491in}{2.587587in}}%
\pgfpathlineto{\pgfqpoint{1.421289in}{2.586103in}}%
\pgfpathlineto{\pgfqpoint{1.394428in}{2.582872in}}%
\pgfpathlineto{\pgfqpoint{1.373456in}{2.579162in}}%
\pgfpathlineto{\pgfqpoint{1.356120in}{2.575312in}}%
\pgfpathlineto{\pgfqpoint{1.324857in}{2.565865in}}%
\pgfpathlineto{\pgfqpoint{1.307784in}{2.558736in}}%
\pgfpathlineto{\pgfqpoint{1.299227in}{2.554893in}}%
\pgfpathlineto{\pgfqpoint{1.278972in}{2.542453in}}%
\pgfpathlineto{\pgfqpoint{1.263377in}{2.528728in}}%
\pgfpathlineto{\pgfqpoint{1.257384in}{2.520498in}}%
\pgfpathlineto{\pgfqpoint{1.252893in}{2.513588in}}%
\pgfpathlineto{\pgfqpoint{1.248281in}{2.496822in}}%
\pgfpathlineto{\pgfqpoint{1.248700in}{2.484183in}}%
\pgfpathlineto{\pgfqpoint{1.249974in}{2.478304in}}%
\pgfpathlineto{\pgfqpoint{1.258199in}{2.461507in}}%
\pgfpathlineto{\pgfqpoint{1.261603in}{2.457054in}}%
\pgfpathlineto{\pgfqpoint{1.274631in}{2.443987in}}%
\pgfpathlineto{\pgfqpoint{1.293822in}{2.430201in}}%
\pgfpathlineto{\pgfqpoint{1.295058in}{2.429417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245724in}{2.393615in}}%
\pgfpathlineto{\pgfqpoint{1.268167in}{2.380505in}}%
\pgfpathlineto{\pgfqpoint{1.293252in}{2.369348in}}%
\pgfpathlineto{\pgfqpoint{1.321015in}{2.360194in}}%
\pgfpathlineto{\pgfqpoint{1.351462in}{2.353069in}}%
\pgfpathlineto{\pgfqpoint{1.384567in}{2.347974in}}%
\pgfpathlineto{\pgfqpoint{1.420273in}{2.344886in}}%
\pgfpathlineto{\pgfqpoint{1.441617in}{2.344257in}}%
\pgfpathlineto{\pgfqpoint{1.458985in}{2.344146in}}%
\pgfpathlineto{\pgfqpoint{1.501017in}{2.346028in}}%
\pgfpathlineto{\pgfqpoint{1.503044in}{2.346206in}}%
\pgfpathlineto{\pgfqpoint{1.547878in}{2.351758in}}%
\pgfpathlineto{\pgfqpoint{1.549825in}{2.352072in}}%
\pgfpathlineto{\pgfqpoint{1.588253in}{2.360147in}}%
\pgfpathlineto{\pgfqpoint{1.603171in}{2.364249in}}%
\pgfpathlineto{\pgfqpoint{1.620969in}{2.369713in}}%
\pgfpathlineto{\pgfqpoint{1.648563in}{2.380603in}}%
\pgfpathlineto{\pgfqpoint{1.671762in}{2.392615in}}%
\pgfpathlineto{\pgfqpoint{1.690512in}{2.405758in}}%
\pgfpathlineto{\pgfqpoint{1.704807in}{2.420025in}}%
\pgfpathlineto{\pgfqpoint{1.714692in}{2.435397in}}%
\pgfpathlineto{\pgfqpoint{1.720258in}{2.451845in}}%
\pgfpathlineto{\pgfqpoint{1.720742in}{2.457952in}}%
\pgfpathlineto{\pgfqpoint{1.720358in}{2.469661in}}%
\pgfpathlineto{\pgfqpoint{1.716168in}{2.485398in}}%
\pgfpathlineto{\pgfqpoint{1.714650in}{2.488929in}}%
\pgfpathlineto{\pgfqpoint{1.703587in}{2.506312in}}%
\pgfpathlineto{\pgfqpoint{1.700003in}{2.510459in}}%
\pgfpathlineto{\pgfqpoint{1.686437in}{2.523474in}}%
\pgfpathlineto{\pgfqpoint{1.669391in}{2.536074in}}%
\pgfpathlineto{\pgfqpoint{1.666278in}{2.538150in}}%
\pgfpathlineto{\pgfqpoint{1.643006in}{2.550284in}}%
\pgfpathlineto{\pgfqpoint{1.617400in}{2.560511in}}%
\pgfpathlineto{\pgfqpoint{1.589416in}{2.568819in}}%
\pgfpathlineto{\pgfqpoint{1.559034in}{2.575210in}}%
\pgfpathlineto{\pgfqpoint{1.526253in}{2.579705in}}%
\pgfpathlineto{\pgfqpoint{1.492924in}{2.582204in}}%
\pgfpathlineto{\pgfqpoint{1.491056in}{2.582310in}}%
\pgfpathlineto{\pgfqpoint{1.452501in}{2.582324in}}%
\pgfpathlineto{\pgfqpoint{1.429743in}{2.581254in}}%
\pgfpathlineto{\pgfqpoint{1.410553in}{2.579745in}}%
\pgfpathlineto{\pgfqpoint{1.381839in}{2.576289in}}%
\pgfpathlineto{\pgfqpoint{1.363471in}{2.573276in}}%
\pgfpathlineto{\pgfqpoint{1.342423in}{2.569071in}}%
\pgfpathlineto{\pgfqpoint{1.308646in}{2.560337in}}%
\pgfpathlineto{\pgfqpoint{1.307119in}{2.559821in}}%
\pgfpathlineto{\pgfqpoint{1.280504in}{2.550078in}}%
\pgfpathlineto{\pgfqpoint{1.256449in}{2.538695in}}%
\pgfpathlineto{\pgfqpoint{1.236488in}{2.526178in}}%
\pgfpathlineto{\pgfqpoint{1.220659in}{2.512511in}}%
\pgfpathlineto{\pgfqpoint{1.208958in}{2.497688in}}%
\pgfpathlineto{\pgfqpoint{1.201340in}{2.481712in}}%
\pgfpathlineto{\pgfqpoint{1.200804in}{2.479177in}}%
\pgfpathlineto{\pgfqpoint{1.199182in}{2.464208in}}%
\pgfpathlineto{\pgfqpoint{1.201080in}{2.449670in}}%
\pgfpathlineto{\pgfqpoint{1.202337in}{2.445207in}}%
\pgfpathlineto{\pgfqpoint{1.211112in}{2.427411in}}%
\pgfpathlineto{\pgfqpoint{1.213539in}{2.423964in}}%
\pgfpathlineto{\pgfqpoint{1.226630in}{2.409202in}}%
\pgfpathlineto{\pgfqpoint{1.238783in}{2.398852in}}%
\pgfpathlineto{\pgfqpoint{1.245724in}{2.393615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964921in}{1.853473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270468in}{2.323463in}}%
\pgfpathlineto{\pgfqpoint{1.298498in}{2.314455in}}%
\pgfpathlineto{\pgfqpoint{1.328790in}{2.307152in}}%
\pgfpathlineto{\pgfqpoint{1.354746in}{2.302688in}}%
\pgfpathlineto{\pgfqpoint{1.361373in}{2.301597in}}%
\pgfpathlineto{\pgfqpoint{1.396531in}{2.298032in}}%
\pgfpathlineto{\pgfqpoint{1.433982in}{2.296255in}}%
\pgfpathlineto{\pgfqpoint{1.447303in}{2.296238in}}%
\pgfpathlineto{\pgfqpoint{1.474311in}{2.296750in}}%
\pgfpathlineto{\pgfqpoint{1.506918in}{2.298711in}}%
\pgfpathlineto{\pgfqpoint{1.517667in}{2.299659in}}%
\pgfpathlineto{\pgfqpoint{1.554932in}{2.304299in}}%
\pgfpathlineto{\pgfqpoint{1.565256in}{2.305974in}}%
\pgfpathlineto{\pgfqpoint{1.595577in}{2.311845in}}%
\pgfpathlineto{\pgfqpoint{1.619486in}{2.317665in}}%
\pgfpathlineto{\pgfqpoint{1.630983in}{2.320765in}}%
\pgfpathlineto{\pgfqpoint{1.661456in}{2.330969in}}%
\pgfpathlineto{\pgfqpoint{1.688028in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{1.692594in}{2.344643in}}%
\pgfpathlineto{\pgfqpoint{1.710264in}{2.354484in}}%
\pgfpathlineto{\pgfqpoint{1.728677in}{2.367762in}}%
\pgfpathlineto{\pgfqpoint{1.743347in}{2.381979in}}%
\pgfpathlineto{\pgfqpoint{1.749499in}{2.390473in}}%
\pgfpathlineto{\pgfqpoint{1.754098in}{2.397176in}}%
\pgfpathlineto{\pgfqpoint{1.760648in}{2.413420in}}%
\pgfpathlineto{\pgfqpoint{1.763399in}{2.430600in}}%
\pgfpathlineto{\pgfqpoint{1.763279in}{2.433050in}}%
\pgfpathlineto{\pgfqpoint{1.760947in}{2.449078in}}%
\pgfpathlineto{\pgfqpoint{1.757439in}{2.459632in}}%
\pgfpathlineto{\pgfqpoint{1.753119in}{2.468894in}}%
\pgfpathlineto{\pgfqpoint{1.745415in}{2.481096in}}%
\pgfpathlineto{\pgfqpoint{1.737689in}{2.490622in}}%
\pgfpathlineto{\pgfqpoint{1.729441in}{2.499271in}}%
\pgfpathlineto{\pgfqpoint{1.710632in}{2.515074in}}%
\pgfpathlineto{\pgfqpoint{1.710065in}{2.515452in}}%
\pgfpathlineto{\pgfqpoint{1.688949in}{2.528498in}}%
\pgfpathlineto{\pgfqpoint{1.665198in}{2.540203in}}%
\pgfpathlineto{\pgfqpoint{1.639338in}{2.550175in}}%
\pgfpathlineto{\pgfqpoint{1.611330in}{2.558401in}}%
\pgfpathlineto{\pgfqpoint{1.581153in}{2.564884in}}%
\pgfpathlineto{\pgfqpoint{1.548808in}{2.569643in}}%
\pgfpathlineto{\pgfqpoint{1.514317in}{2.572713in}}%
\pgfpathlineto{\pgfqpoint{1.487232in}{2.573771in}}%
\pgfpathlineto{\pgfqpoint{1.477518in}{2.573987in}}%
\pgfpathlineto{\pgfqpoint{1.437894in}{2.573087in}}%
\pgfpathlineto{\pgfqpoint{1.426001in}{2.572363in}}%
\pgfpathlineto{\pgfqpoint{1.394958in}{2.569664in}}%
\pgfpathlineto{\pgfqpoint{1.377614in}{2.567575in}}%
\pgfpathlineto{\pgfqpoint{1.347627in}{2.562920in}}%
\pgfpathlineto{\pgfqpoint{1.336452in}{2.560864in}}%
\pgfpathlineto{\pgfqpoint{1.300768in}{2.552679in}}%
\pgfpathlineto{\pgfqpoint{1.292471in}{2.550288in}}%
\pgfpathlineto{\pgfqpoint{1.269795in}{2.543215in}}%
\pgfpathlineto{\pgfqpoint{1.242699in}{2.532684in}}%
\pgfpathlineto{\pgfqpoint{1.219243in}{2.521143in}}%
\pgfpathlineto{\pgfqpoint{1.199497in}{2.508567in}}%
\pgfpathlineto{\pgfqpoint{1.183494in}{2.494940in}}%
\pgfpathlineto{\pgfqpoint{1.171232in}{2.480257in}}%
\pgfpathlineto{\pgfqpoint{1.162669in}{2.464521in}}%
\pgfpathlineto{\pgfqpoint{1.157863in}{2.448201in}}%
\pgfpathlineto{\pgfqpoint{1.157763in}{2.447738in}}%
\pgfpathlineto{\pgfqpoint{1.157937in}{2.429519in}}%
\pgfpathlineto{\pgfqpoint{1.159846in}{2.420016in}}%
\pgfpathlineto{\pgfqpoint{1.163152in}{2.409864in}}%
\pgfpathlineto{\pgfqpoint{1.169331in}{2.397366in}}%
\pgfpathlineto{\pgfqpoint{1.175375in}{2.388234in}}%
\pgfpathlineto{\pgfqpoint{1.183513in}{2.378158in}}%
\pgfpathlineto{\pgfqpoint{1.198524in}{2.363556in}}%
\pgfpathlineto{\pgfqpoint{1.201028in}{2.361379in}}%
\pgfpathlineto{\pgfqpoint{1.221753in}{2.346960in}}%
\pgfpathlineto{\pgfqpoint{1.244824in}{2.334257in}}%
\pgfpathlineto{\pgfqpoint{1.256012in}{2.329461in}}%
\pgfpathlineto{\pgfqpoint{1.270468in}{2.323463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120856in}{2.421723in}}%
\pgfpathlineto{\pgfqpoint{1.120053in}{2.412203in}}%
\pgfpathlineto{\pgfqpoint{1.121902in}{2.393435in}}%
\pgfpathlineto{\pgfqpoint{1.122024in}{2.392956in}}%
\pgfpathlineto{\pgfqpoint{1.129114in}{2.373134in}}%
\pgfpathlineto{\pgfqpoint{1.130773in}{2.369779in}}%
\pgfpathlineto{\pgfqpoint{1.142556in}{2.351057in}}%
\pgfpathlineto{\pgfqpoint{1.143644in}{2.349601in}}%
\pgfpathlineto{\pgfqpoint{1.159933in}{2.331910in}}%
\pgfpathlineto{\pgfqpoint{1.166715in}{2.325971in}}%
\pgfpathlineto{\pgfqpoint{1.178894in}{2.316157in}}%
\pgfpathlineto{\pgfqpoint{1.200255in}{2.302152in}}%
\pgfpathlineto{\pgfqpoint{1.215692in}{2.294012in}}%
\pgfpathlineto{\pgfqpoint{1.223915in}{2.289836in}}%
\pgfpathlineto{\pgfqpoint{1.249906in}{2.279250in}}%
\pgfpathlineto{\pgfqpoint{1.278024in}{2.270253in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{2.262865in}}%
\pgfpathlineto{\pgfqpoint{1.340629in}{2.257086in}}%
\pgfpathlineto{\pgfqpoint{1.359617in}{2.254777in}}%
\pgfpathlineto{\pgfqpoint{1.375198in}{2.253015in}}%
\pgfpathlineto{\pgfqpoint{1.412075in}{2.250747in}}%
\pgfpathlineto{\pgfqpoint{1.445335in}{2.250178in}}%
\pgfpathlineto{\pgfqpoint{1.451098in}{2.250171in}}%
\pgfpathlineto{\pgfqpoint{1.492853in}{2.251774in}}%
\pgfpathlineto{\pgfqpoint{1.505056in}{2.252655in}}%
\pgfpathlineto{\pgfqpoint{1.537567in}{2.255762in}}%
\pgfpathlineto{\pgfqpoint{1.554563in}{2.257889in}}%
\pgfpathlineto{\pgfqpoint{1.586020in}{2.262789in}}%
\pgfpathlineto{\pgfqpoint{1.597515in}{2.264872in}}%
\pgfpathlineto{\pgfqpoint{1.635315in}{2.273216in}}%
\pgfpathlineto{\pgfqpoint{1.640288in}{2.274565in}}%
\pgfpathlineto{\pgfqpoint{1.668403in}{2.282793in}}%
\pgfpathlineto{\pgfqpoint{1.697814in}{2.293318in}}%
\pgfpathlineto{\pgfqpoint{1.709387in}{2.298454in}}%
\pgfpathlineto{\pgfqpoint{1.723312in}{2.304847in}}%
\pgfpathlineto{\pgfqpoint{1.745095in}{2.317322in}}%
\pgfpathlineto{\pgfqpoint{1.763366in}{2.330683in}}%
\pgfpathlineto{\pgfqpoint{1.778121in}{2.344925in}}%
\pgfpathlineto{\pgfqpoint{1.789393in}{2.360033in}}%
\pgfpathlineto{\pgfqpoint{1.792100in}{2.365524in}}%
\pgfpathlineto{\pgfqpoint{1.796869in}{2.376086in}}%
\pgfpathlineto{\pgfqpoint{1.800625in}{2.393057in}}%
\pgfpathlineto{\pgfqpoint{1.800873in}{2.404307in}}%
\pgfpathlineto{\pgfqpoint{1.800520in}{2.410978in}}%
\pgfpathlineto{\pgfqpoint{1.796128in}{2.429956in}}%
\pgfpathlineto{\pgfqpoint{1.795550in}{2.431461in}}%
\pgfpathlineto{\pgfqpoint{1.786243in}{2.450301in}}%
\pgfpathlineto{\pgfqpoint{1.784188in}{2.453575in}}%
\pgfpathlineto{\pgfqpoint{1.769732in}{2.472303in}}%
\pgfpathlineto{\pgfqpoint{1.769341in}{2.472744in}}%
\pgfpathlineto{\pgfqpoint{1.751488in}{2.489383in}}%
\pgfpathlineto{\pgfqpoint{1.740938in}{2.497433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489386in}{2.563345in}}%
\pgfpathlineto{\pgfqpoint{1.460841in}{2.563237in}}%
\pgfpathlineto{\pgfqpoint{1.428392in}{2.561924in}}%
\pgfpathlineto{\pgfqpoint{1.420131in}{2.561421in}}%
\pgfpathlineto{\pgfqpoint{1.378616in}{2.557547in}}%
\pgfpathlineto{\pgfqpoint{1.376352in}{2.557274in}}%
\pgfpathlineto{\pgfqpoint{1.335977in}{2.551269in}}%
\pgfpathlineto{\pgfqpoint{1.328214in}{2.549839in}}%
\pgfpathlineto{\pgfqpoint{1.298386in}{2.543633in}}%
\pgfpathlineto{\pgfqpoint{1.273208in}{2.537247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087552in}{2.368441in}}%
\pgfpathlineto{\pgfqpoint{1.090650in}{2.356049in}}%
\pgfpathlineto{\pgfqpoint{1.095104in}{2.344394in}}%
\pgfpathlineto{\pgfqpoint{1.099618in}{2.335160in}}%
\pgfpathlineto{\pgfqpoint{1.106756in}{2.323323in}}%
\pgfpathlineto{\pgfqpoint{1.114774in}{2.312494in}}%
\pgfpathlineto{\pgfqpoint{1.121488in}{2.304474in}}%
\pgfpathlineto{\pgfqpoint{1.138732in}{2.287431in}}%
\pgfpathlineto{\pgfqpoint{1.138929in}{2.287271in}}%
\pgfpathlineto{\pgfqpoint{1.158584in}{2.272289in}}%
\pgfpathlineto{\pgfqpoint{1.180419in}{2.258581in}}%
\pgfpathlineto{\pgfqpoint{1.186290in}{2.255580in}}%
\pgfpathlineto{\pgfqpoint{1.204505in}{2.246531in}}%
\pgfpathlineto{\pgfqpoint{1.230657in}{2.236013in}}%
\pgfpathlineto{\pgfqpoint{1.258839in}{2.227013in}}%
\pgfpathlineto{\pgfqpoint{1.289053in}{2.219551in}}%
\pgfpathlineto{\pgfqpoint{1.321281in}{2.213628in}}%
\pgfpathlineto{\pgfqpoint{1.355392in}{2.209238in}}%
\pgfpathlineto{\pgfqpoint{1.355482in}{2.209227in}}%
\pgfpathlineto{\pgfqpoint{1.391930in}{2.206583in}}%
\pgfpathlineto{\pgfqpoint{1.430294in}{2.205451in}}%
\pgfpathlineto{\pgfqpoint{1.437906in}{2.205510in}}%
\pgfpathlineto{\pgfqpoint{1.471029in}{2.206213in}}%
\pgfpathlineto{\pgfqpoint{1.498743in}{2.207713in}}%
\pgfpathlineto{\pgfqpoint{1.514058in}{2.208825in}}%
\pgfpathlineto{\pgfqpoint{1.550117in}{2.212484in}}%
\pgfpathlineto{\pgfqpoint{1.559881in}{2.213712in}}%
\pgfpathlineto{\pgfqpoint{1.594978in}{2.219004in}}%
\pgfpathlineto{\pgfqpoint{1.609401in}{2.221632in}}%
\pgfpathlineto{\pgfqpoint{1.634940in}{2.226826in}}%
\pgfpathlineto{\pgfqpoint{1.664278in}{2.233967in}}%
\pgfpathlineto{\pgfqpoint{1.670906in}{2.235695in}}%
\pgfpathlineto{\pgfqpoint{1.702788in}{2.245631in}}%
\pgfpathlineto{\pgfqpoint{1.731393in}{2.256407in}}%
\pgfpathlineto{\pgfqpoint{1.731460in}{2.256438in}}%
\pgfpathlineto{\pgfqpoint{1.756200in}{2.268161in}}%
\pgfpathlineto{\pgfqpoint{1.777700in}{2.280752in}}%
\pgfpathlineto{\pgfqpoint{1.795854in}{2.294187in}}%
\pgfpathlineto{\pgfqpoint{1.810660in}{2.308461in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{2.323560in}}%
\pgfpathlineto{\pgfqpoint{1.828365in}{2.335554in}}%
\pgfpathlineto{\pgfqpoint{1.830282in}{2.339490in}}%
\pgfpathlineto{\pgfqpoint{1.834780in}{2.356320in}}%
\pgfpathlineto{\pgfqpoint{1.836103in}{2.373737in}}%
\pgfpathlineto{\pgfqpoint{1.836106in}{2.373921in}}%
\pgfpathlineto{\pgfqpoint{1.833251in}{2.392555in}}%
\pgfpathlineto{\pgfqpoint{1.830713in}{2.401003in}}%
\pgfpathlineto{\pgfqpoint{1.826394in}{2.412170in}}%
\pgfpathlineto{\pgfqpoint{1.820287in}{2.424005in}}%
\pgfpathlineto{\pgfqpoint{1.814623in}{2.432998in}}%
\pgfpathlineto{\pgfqpoint{1.806414in}{2.444067in}}%
\pgfpathlineto{\pgfqpoint{1.796286in}{2.455467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435124in}{2.550401in}}%
\pgfpathlineto{\pgfqpoint{1.399923in}{2.547871in}}%
\pgfpathlineto{\pgfqpoint{1.384327in}{2.546336in}}%
\pgfpathlineto{\pgfqpoint{1.355025in}{2.542797in}}%
\pgfpathlineto{\pgfqpoint{1.339774in}{2.540606in}}%
\pgfpathlineto{\pgfqpoint{1.306287in}{2.534836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061322in}{2.320445in}}%
\pgfpathlineto{\pgfqpoint{1.062299in}{2.317855in}}%
\pgfpathlineto{\pgfqpoint{1.071757in}{2.298488in}}%
\pgfpathlineto{\pgfqpoint{1.073021in}{2.296371in}}%
\pgfpathlineto{\pgfqpoint{1.085234in}{2.278717in}}%
\pgfpathlineto{\pgfqpoint{1.089892in}{2.273109in}}%
\pgfpathlineto{\pgfqpoint{1.101166in}{2.260703in}}%
\pgfpathlineto{\pgfqpoint{1.115697in}{2.247292in}}%
\pgfpathlineto{\pgfqpoint{1.119227in}{2.244212in}}%
\pgfpathlineto{\pgfqpoint{1.139526in}{2.229343in}}%
\pgfpathlineto{\pgfqpoint{1.161711in}{2.215841in}}%
\pgfpathlineto{\pgfqpoint{1.161903in}{2.215745in}}%
\pgfpathlineto{\pgfqpoint{1.186044in}{2.203924in}}%
\pgfpathlineto{\pgfqpoint{1.212312in}{2.193441in}}%
\pgfpathlineto{\pgfqpoint{1.240539in}{2.184427in}}%
\pgfpathlineto{\pgfqpoint{1.270730in}{2.176901in}}%
\pgfpathlineto{\pgfqpoint{1.302865in}{2.170863in}}%
\pgfpathlineto{\pgfqpoint{1.336906in}{2.166299in}}%
\pgfpathlineto{\pgfqpoint{1.343452in}{2.165729in}}%
\pgfpathlineto{\pgfqpoint{1.372990in}{2.163334in}}%
\pgfpathlineto{\pgfqpoint{1.410950in}{2.161851in}}%
\pgfpathlineto{\pgfqpoint{1.426648in}{2.161809in}}%
\pgfpathlineto{\pgfqpoint{1.450948in}{2.161996in}}%
\pgfpathlineto{\pgfqpoint{1.489345in}{2.163528in}}%
\pgfpathlineto{\pgfqpoint{1.492903in}{2.163722in}}%
\pgfpathlineto{\pgfqpoint{1.537233in}{2.167384in}}%
\pgfpathlineto{\pgfqpoint{1.542256in}{2.167919in}}%
\pgfpathlineto{\pgfqpoint{1.584206in}{2.173223in}}%
\pgfpathlineto{\pgfqpoint{1.589119in}{2.173944in}}%
\pgfpathlineto{\pgfqpoint{1.631312in}{2.181217in}}%
\pgfpathlineto{\pgfqpoint{1.634590in}{2.181887in}}%
\pgfpathlineto{\pgfqpoint{1.669345in}{2.189591in}}%
\pgfpathlineto{\pgfqpoint{1.690493in}{2.195134in}}%
\pgfpathlineto{\pgfqpoint{1.703972in}{2.198853in}}%
\pgfpathlineto{\pgfqpoint{1.735090in}{2.209028in}}%
\pgfpathlineto{\pgfqpoint{1.757982in}{2.218003in}}%
\pgfpathlineto{\pgfqpoint{1.763011in}{2.220024in}}%
\pgfpathlineto{\pgfqpoint{1.787481in}{2.231905in}}%
\pgfpathlineto{\pgfqpoint{1.808764in}{2.244595in}}%
\pgfpathlineto{\pgfqpoint{1.826822in}{2.258098in}}%
\pgfpathlineto{\pgfqpoint{1.841652in}{2.272410in}}%
\pgfpathlineto{\pgfqpoint{1.853285in}{2.287519in}}%
\pgfpathlineto{\pgfqpoint{1.861719in}{2.303274in}}%
\pgfpathlineto{\pgfqpoint{1.861784in}{2.303401in}}%
\pgfpathlineto{\pgfqpoint{1.866820in}{2.320141in}}%
\pgfpathlineto{\pgfqpoint{1.868845in}{2.337612in}}%
\pgfpathlineto{\pgfqpoint{1.868689in}{2.341076in}}%
\pgfpathlineto{\pgfqpoint{1.867301in}{2.355959in}}%
\pgfpathlineto{\pgfqpoint{1.864171in}{2.369227in}}%
\pgfpathlineto{\pgfqpoint{1.862384in}{2.375124in}}%
\pgfpathlineto{\pgfqpoint{1.854673in}{2.393125in}}%
\pgfpathlineto{\pgfqpoint{1.853578in}{2.395237in}}%
\pgfpathlineto{\pgfqpoint{1.841765in}{2.414088in}}%
\pgfpathlineto{\pgfqpoint{1.839941in}{2.416543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392958in}{2.534410in}}%
\pgfpathlineto{\pgfqpoint{1.377905in}{2.532926in}}%
\pgfpathlineto{\pgfqpoint{1.346753in}{2.529157in}}%
\pgfpathlineto{\pgfqpoint{1.332032in}{2.527040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038737in}{2.275162in}}%
\pgfpathlineto{\pgfqpoint{1.049331in}{2.256753in}}%
\pgfpathlineto{\pgfqpoint{1.050862in}{2.254401in}}%
\pgfpathlineto{\pgfqpoint{1.065391in}{2.235351in}}%
\pgfpathlineto{\pgfqpoint{1.067511in}{2.233001in}}%
\pgfpathlineto{\pgfqpoint{1.082104in}{2.217858in}}%
\pgfpathlineto{\pgfqpoint{1.094922in}{2.206595in}}%
\pgfpathlineto{\pgfqpoint{1.100708in}{2.201713in}}%
\pgfpathlineto{\pgfqpoint{1.121321in}{2.187020in}}%
\pgfpathlineto{\pgfqpoint{1.142206in}{2.174574in}}%
\pgfpathlineto{\pgfqpoint{1.143769in}{2.173660in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{2.161781in}}%
\pgfpathlineto{\pgfqpoint{1.194570in}{2.151305in}}%
\pgfpathlineto{\pgfqpoint{1.222827in}{2.142267in}}%
\pgfpathlineto{\pgfqpoint{1.253002in}{2.134684in}}%
\pgfpathlineto{\pgfqpoint{1.285076in}{2.128559in}}%
\pgfpathlineto{\pgfqpoint{1.319011in}{2.123875in}}%
\pgfpathlineto{\pgfqpoint{1.328364in}{2.123018in}}%
\pgfpathlineto{\pgfqpoint{1.354870in}{2.120699in}}%
\pgfpathlineto{\pgfqpoint{1.392540in}{2.118957in}}%
\pgfpathlineto{\pgfqpoint{1.412807in}{2.118746in}}%
\pgfpathlineto{\pgfqpoint{1.432060in}{2.118694in}}%
\pgfpathlineto{\pgfqpoint{1.473381in}{2.119888in}}%
\pgfpathlineto{\pgfqpoint{1.476955in}{2.120088in}}%
\pgfpathlineto{\pgfqpoint{1.516790in}{2.122787in}}%
\pgfpathlineto{\pgfqpoint{1.531331in}{2.124114in}}%
\pgfpathlineto{\pgfqpoint{1.562309in}{2.127429in}}%
\pgfpathlineto{\pgfqpoint{1.580035in}{2.129680in}}%
\pgfpathlineto{\pgfqpoint{1.610326in}{2.134149in}}%
\pgfpathlineto{\pgfqpoint{1.624290in}{2.136442in}}%
\pgfpathlineto{\pgfqpoint{1.661518in}{2.143526in}}%
\pgfpathlineto{\pgfqpoint{1.664810in}{2.144197in}}%
\pgfpathlineto{\pgfqpoint{1.701676in}{2.152916in}}%
\pgfpathlineto{\pgfqpoint{1.718199in}{2.157498in}}%
\pgfpathlineto{\pgfqpoint{1.735411in}{2.162451in}}%
\pgfpathlineto{\pgfqpoint{1.765967in}{2.172811in}}%
\pgfpathlineto{\pgfqpoint{1.786308in}{2.181031in}}%
\pgfpathlineto{\pgfqpoint{1.793439in}{2.183963in}}%
\pgfpathlineto{\pgfqpoint{1.817669in}{2.195945in}}%
\pgfpathlineto{\pgfqpoint{1.838792in}{2.208717in}}%
\pgfpathlineto{\pgfqpoint{1.856771in}{2.222284in}}%
\pgfpathlineto{\pgfqpoint{1.871602in}{2.236640in}}%
\pgfpathlineto{\pgfqpoint{1.883316in}{2.251774in}}%
\pgfpathlineto{\pgfqpoint{1.891977in}{2.267662in}}%
\pgfpathlineto{\pgfqpoint{1.892371in}{2.268811in}}%
\pgfpathlineto{\pgfqpoint{1.897409in}{2.284348in}}%
\pgfpathlineto{\pgfqpoint{1.899918in}{2.301746in}}%
\pgfpathlineto{\pgfqpoint{1.899846in}{2.307280in}}%
\pgfpathlineto{\pgfqpoint{1.899235in}{2.319921in}}%
\pgfpathlineto{\pgfqpoint{1.896168in}{2.336305in}}%
\pgfpathlineto{\pgfqpoint{1.895570in}{2.338814in}}%
\pgfpathlineto{\pgfqpoint{1.888461in}{2.358543in}}%
\pgfpathlineto{\pgfqpoint{1.887359in}{2.360919in}}%
\pgfpathlineto{\pgfqpoint{1.877562in}{2.379194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356232in}{2.517101in}}%
\pgfpathlineto{\pgfqpoint{1.354471in}{2.516887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018260in}{2.231440in}}%
\pgfpathlineto{\pgfqpoint{1.027924in}{2.216466in}}%
\pgfpathlineto{\pgfqpoint{1.031477in}{2.211427in}}%
\pgfpathlineto{\pgfqpoint{1.046687in}{2.192819in}}%
\pgfpathlineto{\pgfqpoint{1.047208in}{2.192274in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{2.175638in}}%
\pgfpathlineto{\pgfqpoint{1.076043in}{2.165325in}}%
\pgfpathlineto{\pgfqpoint{1.082856in}{2.159694in}}%
\pgfpathlineto{\pgfqpoint{1.103678in}{2.145098in}}%
\pgfpathlineto{\pgfqpoint{1.124643in}{2.132759in}}%
\pgfpathlineto{\pgfqpoint{1.126287in}{2.131802in}}%
\pgfpathlineto{\pgfqpoint{1.150810in}{2.119919in}}%
\pgfpathlineto{\pgfqpoint{1.177196in}{2.109425in}}%
\pgfpathlineto{\pgfqpoint{1.205471in}{2.100352in}}%
\pgfpathlineto{\pgfqpoint{1.235638in}{2.092721in}}%
\pgfpathlineto{\pgfqpoint{1.267679in}{2.086530in}}%
\pgfpathlineto{\pgfqpoint{1.301557in}{2.081767in}}%
\pgfpathlineto{\pgfqpoint{1.311012in}{2.080873in}}%
\pgfpathlineto{\pgfqpoint{1.337284in}{2.078455in}}%
\pgfpathlineto{\pgfqpoint{1.374762in}{2.076532in}}%
\pgfpathlineto{\pgfqpoint{1.396923in}{2.076183in}}%
\pgfpathlineto{\pgfqpoint{1.413981in}{2.076004in}}%
\pgfpathlineto{\pgfqpoint{1.454898in}{2.076852in}}%
\pgfpathlineto{\pgfqpoint{1.462302in}{2.077204in}}%
\pgfpathlineto{\pgfqpoint{1.497638in}{2.079192in}}%
\pgfpathlineto{\pgfqpoint{1.518249in}{2.080829in}}%
\pgfpathlineto{\pgfqpoint{1.542179in}{2.083022in}}%
\pgfpathlineto{\pgfqpoint{1.568647in}{2.085971in}}%
\pgfpathlineto{\pgfqpoint{1.588735in}{2.088535in}}%
\pgfpathlineto{\pgfqpoint{1.614725in}{2.092282in}}%
\pgfpathlineto{\pgfqpoint{1.637700in}{2.096073in}}%
\pgfpathlineto{\pgfqpoint{1.657206in}{2.099554in}}%
\pgfpathlineto{\pgfqpoint{1.689752in}{2.106220in}}%
\pgfpathlineto{\pgfqpoint{1.696496in}{2.107671in}}%
\pgfpathlineto{\pgfqpoint{1.732593in}{2.116628in}}%
\pgfpathlineto{\pgfqpoint{1.747072in}{2.120815in}}%
\pgfpathlineto{\pgfqpoint{1.765742in}{2.126352in}}%
\pgfpathlineto{\pgfqpoint{1.795905in}{2.136850in}}%
\pgfpathlineto{\pgfqpoint{1.815917in}{2.145121in}}%
\pgfpathlineto{\pgfqpoint{1.823090in}{2.148115in}}%
\pgfpathlineto{\pgfqpoint{1.847163in}{2.160176in}}%
\pgfpathlineto{\pgfqpoint{1.868175in}{2.173017in}}%
\pgfpathlineto{\pgfqpoint{1.886089in}{2.186642in}}%
\pgfpathlineto{\pgfqpoint{1.900901in}{2.201048in}}%
\pgfpathlineto{\pgfqpoint{1.912641in}{2.216220in}}%
\pgfpathlineto{\pgfqpoint{1.921373in}{2.232139in}}%
\pgfpathlineto{\pgfqpoint{1.921795in}{2.233343in}}%
\pgfpathlineto{\pgfqpoint{1.927035in}{2.248815in}}%
\pgfpathlineto{\pgfqpoint{1.929853in}{2.266183in}}%
\pgfpathlineto{\pgfqpoint{1.929905in}{2.272600in}}%
\pgfpathlineto{\pgfqpoint{1.929716in}{2.284270in}}%
\pgfpathlineto{\pgfqpoint{1.926957in}{2.302422in}}%
\pgfpathlineto{\pgfqpoint{1.926845in}{2.303010in}}%
\pgfpathlineto{\pgfqpoint{1.920825in}{2.322512in}}%
\pgfpathlineto{\pgfqpoint{1.918715in}{2.327663in}}%
\pgfpathlineto{\pgfqpoint{1.911687in}{2.342761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999093in}{2.188676in}}%
\pgfpathlineto{\pgfqpoint{1.008192in}{2.175669in}}%
\pgfpathlineto{\pgfqpoint{1.013048in}{2.169148in}}%
\pgfpathlineto{\pgfqpoint{1.028577in}{2.151034in}}%
\pgfpathlineto{\pgfqpoint{1.028749in}{2.150841in}}%
\pgfpathlineto{\pgfqpoint{1.046264in}{2.133820in}}%
\pgfpathlineto{\pgfqpoint{1.058525in}{2.123622in}}%
\pgfpathlineto{\pgfqpoint{1.065428in}{2.117970in}}%
\pgfpathlineto{\pgfqpoint{1.086365in}{2.103399in}}%
\pgfpathlineto{\pgfqpoint{1.108323in}{2.090539in}}%
\pgfpathlineto{\pgfqpoint{1.109058in}{2.090109in}}%
\pgfpathlineto{\pgfqpoint{1.133598in}{2.078184in}}%
\pgfpathlineto{\pgfqpoint{1.159995in}{2.067646in}}%
\pgfpathlineto{\pgfqpoint{1.188275in}{2.058531in}}%
\pgfpathlineto{\pgfqpoint{1.218441in}{2.050856in}}%
\pgfpathlineto{\pgfqpoint{1.250476in}{2.044623in}}%
\pgfpathlineto{\pgfqpoint{1.284342in}{2.039816in}}%
\pgfpathlineto{\pgfqpoint{1.292284in}{2.039056in}}%
\pgfpathlineto{\pgfqpoint{1.320005in}{2.036424in}}%
\pgfpathlineto{\pgfqpoint{1.357380in}{2.034392in}}%
\pgfpathlineto{\pgfqpoint{1.379558in}{2.033971in}}%
\pgfpathlineto{\pgfqpoint{1.396427in}{2.033703in}}%
\pgfpathlineto{\pgfqpoint{1.437076in}{2.034315in}}%
\pgfpathlineto{\pgfqpoint{1.446080in}{2.034690in}}%
\pgfpathlineto{\pgfqpoint{1.479375in}{2.036280in}}%
\pgfpathlineto{\pgfqpoint{1.503367in}{2.037975in}}%
\pgfpathlineto{\pgfqpoint{1.523262in}{2.039562in}}%
\pgfpathlineto{\pgfqpoint{1.555265in}{2.042741in}}%
\pgfpathlineto{\pgfqpoint{1.568837in}{2.044260in}}%
\pgfpathlineto{\pgfqpoint{1.602997in}{2.048640in}}%
\pgfpathlineto{\pgfqpoint{1.616322in}{2.050570in}}%
\pgfpathlineto{\pgfqpoint{1.647289in}{2.055465in}}%
\pgfpathlineto{\pgfqpoint{1.666113in}{2.058839in}}%
\pgfpathlineto{\pgfqpoint{1.688561in}{2.063094in}}%
\pgfpathlineto{\pgfqpoint{1.718880in}{2.069648in}}%
\pgfpathlineto{\pgfqpoint{1.727014in}{2.071466in}}%
\pgfpathlineto{\pgfqpoint{1.762580in}{2.080596in}}%
\pgfpathlineto{\pgfqpoint{1.776783in}{2.084829in}}%
\pgfpathlineto{\pgfqpoint{1.795366in}{2.090449in}}%
\pgfpathlineto{\pgfqpoint{1.825286in}{2.101045in}}%
\pgfpathlineto{\pgfqpoint{1.846294in}{2.109861in}}%
\pgfpathlineto{\pgfqpoint{1.852301in}{2.112389in}}%
\pgfpathlineto{\pgfqpoint{1.876296in}{2.124509in}}%
\pgfpathlineto{\pgfqpoint{1.897242in}{2.137406in}}%
\pgfpathlineto{\pgfqpoint{1.915104in}{2.151087in}}%
\pgfpathlineto{\pgfqpoint{1.929877in}{2.165546in}}%
\pgfpathlineto{\pgfqpoint{1.941593in}{2.180772in}}%
\pgfpathlineto{\pgfqpoint{1.950313in}{2.196742in}}%
\pgfpathlineto{\pgfqpoint{1.950501in}{2.197282in}}%
\pgfpathlineto{\pgfqpoint{1.956079in}{2.213440in}}%
\pgfpathlineto{\pgfqpoint{1.959054in}{2.230820in}}%
\pgfpathlineto{\pgfqpoint{1.959176in}{2.237277in}}%
\pgfpathlineto{\pgfqpoint{1.959231in}{2.248877in}}%
\pgfpathlineto{\pgfqpoint{1.956827in}{2.267551in}}%
\pgfpathlineto{\pgfqpoint{1.956777in}{2.267756in}}%
\pgfpathlineto{\pgfqpoint{1.951584in}{2.286906in}}%
\pgfpathlineto{\pgfqpoint{1.949094in}{2.293629in}}%
\pgfpathlineto{\pgfqpoint{1.943631in}{2.306903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980825in}{2.146565in}}%
\pgfpathlineto{\pgfqpoint{0.989777in}{2.134455in}}%
\pgfpathlineto{\pgfqpoint{0.995267in}{2.127333in}}%
\pgfpathlineto{\pgfqpoint{1.011088in}{2.109421in}}%
\pgfpathlineto{\pgfqpoint{1.011288in}{2.109198in}}%
\pgfpathlineto{\pgfqpoint{1.028962in}{2.092228in}}%
\pgfpathlineto{\pgfqpoint{1.041821in}{2.081634in}}%
\pgfpathlineto{\pgfqpoint{1.048224in}{2.076387in}}%
\pgfpathlineto{\pgfqpoint{1.069187in}{2.061773in}}%
\pgfpathlineto{\pgfqpoint{1.091901in}{2.048440in}}%
\pgfpathlineto{\pgfqpoint{1.092642in}{2.048078in}}%
\pgfpathlineto{\pgfqpoint{1.116408in}{2.036433in}}%
\pgfpathlineto{\pgfqpoint{1.142785in}{2.025828in}}%
\pgfpathlineto{\pgfqpoint{1.171059in}{2.016661in}}%
\pgfpathlineto{\pgfqpoint{1.201232in}{2.008949in}}%
\pgfpathlineto{\pgfqpoint{1.233287in}{2.002694in}}%
\pgfpathlineto{\pgfqpoint{1.267186in}{1.997880in}}%
\pgfpathlineto{\pgfqpoint{1.273081in}{1.997317in}}%
\pgfpathlineto{\pgfqpoint{1.302844in}{1.994454in}}%
\pgfpathlineto{\pgfqpoint{1.340197in}{1.992379in}}%
\pgfpathlineto{\pgfqpoint{1.361289in}{1.991955in}}%
\pgfpathlineto{\pgfqpoint{1.379176in}{1.991613in}}%
\pgfpathlineto{\pgfqpoint{1.419679in}{1.992089in}}%
\pgfpathlineto{\pgfqpoint{1.428720in}{1.992435in}}%
\pgfpathlineto{\pgfqpoint{1.461705in}{1.993815in}}%
\pgfpathlineto{\pgfqpoint{1.487058in}{1.995455in}}%
\pgfpathlineto{\pgfqpoint{1.505170in}{1.996740in}}%
\pgfpathlineto{\pgfqpoint{1.540216in}{1.999906in}}%
\pgfpathlineto{\pgfqpoint{1.550095in}{2.000892in}}%
\pgfpathlineto{\pgfqpoint{1.589394in}{2.005447in}}%
\pgfpathlineto{\pgfqpoint{1.596587in}{2.006374in}}%
\pgfpathlineto{\pgfqpoint{1.635313in}{2.011869in}}%
\pgfpathlineto{\pgfqpoint{1.644871in}{2.013387in}}%
\pgfpathlineto{\pgfqpoint{1.678397in}{2.019050in}}%
\pgfpathlineto{\pgfqpoint{1.695340in}{2.022276in}}%
\pgfpathlineto{\pgfqpoint{1.718863in}{2.026925in}}%
\pgfpathlineto{\pgfqpoint{1.748650in}{2.033614in}}%
\pgfpathlineto{\pgfqpoint{1.756772in}{2.035473in}}%
\pgfpathlineto{\pgfqpoint{1.792016in}{2.044718in}}%
\pgfpathlineto{\pgfqpoint{1.806995in}{2.049271in}}%
\pgfpathlineto{\pgfqpoint{1.824616in}{2.054652in}}%
\pgfpathlineto{\pgfqpoint{1.854432in}{2.065308in}}%
\pgfpathlineto{\pgfqpoint{1.876921in}{2.074826in}}%
\pgfpathlineto{\pgfqpoint{1.881375in}{2.076706in}}%
\pgfpathlineto{\pgfqpoint{1.905367in}{2.088862in}}%
\pgfpathlineto{\pgfqpoint{1.926292in}{2.101804in}}%
\pgfpathlineto{\pgfqpoint{1.944114in}{2.115536in}}%
\pgfpathlineto{\pgfqpoint{1.958830in}{2.130055in}}%
\pgfpathlineto{\pgfqpoint{1.970470in}{2.145347in}}%
\pgfpathlineto{\pgfqpoint{1.978837in}{2.160906in}}%
\pgfpathlineto{\pgfqpoint{1.979098in}{2.161390in}}%
\pgfpathlineto{\pgfqpoint{1.984864in}{2.178139in}}%
\pgfpathlineto{\pgfqpoint{1.987852in}{2.195568in}}%
\pgfpathlineto{\pgfqpoint{1.987973in}{2.201562in}}%
\pgfpathlineto{\pgfqpoint{1.988161in}{2.213645in}}%
\pgfpathlineto{\pgfqpoint{1.985990in}{2.232313in}}%
\pgfpathlineto{\pgfqpoint{1.985935in}{2.232551in}}%
\pgfpathlineto{\pgfqpoint{1.981249in}{2.251593in}}%
\pgfpathlineto{\pgfqpoint{1.978709in}{2.258978in}}%
\pgfpathlineto{\pgfqpoint{1.974068in}{2.271446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963155in}{2.104880in}}%
\pgfpathlineto{\pgfqpoint{0.972307in}{2.092922in}}%
\pgfpathlineto{\pgfqpoint{0.977892in}{2.085798in}}%
\pgfpathlineto{\pgfqpoint{0.994088in}{2.067724in}}%
\pgfpathlineto{\pgfqpoint{0.994249in}{2.067568in}}%
\pgfpathlineto{\pgfqpoint{1.011797in}{2.050711in}}%
\pgfpathlineto{\pgfqpoint{1.025376in}{2.039514in}}%
\pgfpathlineto{\pgfqpoint{1.031059in}{2.034803in}}%
\pgfpathlineto{\pgfqpoint{1.051964in}{2.020079in}}%
\pgfpathlineto{\pgfqpoint{1.074632in}{2.006649in}}%
\pgfpathlineto{\pgfqpoint{1.076710in}{2.005625in}}%
\pgfpathlineto{\pgfqpoint{1.099060in}{1.994524in}}%
\pgfpathlineto{\pgfqpoint{1.125386in}{1.983826in}}%
\pgfpathlineto{\pgfqpoint{1.153641in}{1.974596in}}%
\pgfpathlineto{\pgfqpoint{1.183829in}{1.966853in}}%
\pgfpathlineto{\pgfqpoint{1.215932in}{1.960598in}}%
\pgfpathlineto{\pgfqpoint{1.249911in}{1.955815in}}%
\pgfpathlineto{\pgfqpoint{1.254309in}{1.955404in}}%
\pgfpathlineto{\pgfqpoint{1.285623in}{1.952403in}}%
\pgfpathlineto{\pgfqpoint{1.323034in}{1.950349in}}%
\pgfpathlineto{\pgfqpoint{1.342703in}{1.949972in}}%
\pgfpathlineto{\pgfqpoint{1.362036in}{1.949581in}}%
\pgfpathlineto{\pgfqpoint{1.402508in}{1.950013in}}%
\pgfpathlineto{\pgfqpoint{1.410663in}{1.950317in}}%
\pgfpathlineto{\pgfqpoint{1.444399in}{1.951615in}}%
\pgfpathlineto{\pgfqpoint{1.469713in}{1.953164in}}%
\pgfpathlineto{\pgfqpoint{1.487620in}{1.954327in}}%
\pgfpathlineto{\pgfqpoint{1.523847in}{1.957377in}}%
\pgfpathlineto{\pgfqpoint{1.532133in}{1.958129in}}%
\pgfpathlineto{\pgfqpoint{1.574225in}{1.962623in}}%
\pgfpathlineto{\pgfqpoint{1.577969in}{1.963059in}}%
\pgfpathlineto{\pgfqpoint{1.621552in}{1.968699in}}%
\pgfpathlineto{\pgfqpoint{1.625241in}{1.969225in}}%
\pgfpathlineto{\pgfqpoint{1.666248in}{1.975482in}}%
\pgfpathlineto{\pgfqpoint{1.674174in}{1.976827in}}%
\pgfpathlineto{\pgfqpoint{1.708540in}{1.982905in}}%
\pgfpathlineto{\pgfqpoint{1.725150in}{1.986203in}}%
\pgfpathlineto{\pgfqpoint{1.748507in}{1.990942in}}%
\pgfpathlineto{\pgfqpoint{1.778804in}{1.997909in}}%
\pgfpathlineto{\pgfqpoint{1.786109in}{1.999599in}}%
\pgfpathlineto{\pgfqpoint{1.821225in}{2.008907in}}%
\pgfpathlineto{\pgfqpoint{1.837368in}{2.013861in}}%
\pgfpathlineto{\pgfqpoint{1.853795in}{2.018879in}}%
\pgfpathlineto{\pgfqpoint{1.883641in}{2.029557in}}%
\pgfpathlineto{\pgfqpoint{1.907282in}{2.039584in}}%
\pgfpathlineto{\pgfqpoint{1.910610in}{2.040982in}}%
\pgfpathlineto{\pgfqpoint{1.934676in}{2.053154in}}%
\pgfpathlineto{\pgfqpoint{1.955625in}{2.066128in}}%
\pgfpathlineto{\pgfqpoint{1.973420in}{2.079909in}}%
\pgfpathlineto{\pgfqpoint{1.988058in}{2.094492in}}%
\pgfpathlineto{\pgfqpoint{1.999570in}{2.109865in}}%
\pgfpathlineto{\pgfqpoint{2.007303in}{2.124636in}}%
\pgfpathlineto{\pgfqpoint{2.008030in}{2.126002in}}%
\pgfpathlineto{\pgfqpoint{2.013685in}{2.142832in}}%
\pgfpathlineto{\pgfqpoint{2.016547in}{2.160347in}}%
\pgfpathlineto{\pgfqpoint{2.016613in}{2.165716in}}%
\pgfpathlineto{\pgfqpoint{2.016829in}{2.178486in}}%
\pgfpathlineto{\pgfqpoint{2.014713in}{2.197030in}}%
\pgfpathlineto{\pgfqpoint{2.014693in}{2.197202in}}%
\pgfpathlineto{\pgfqpoint{2.010214in}{2.216470in}}%
\pgfpathlineto{\pgfqpoint{2.007775in}{2.223877in}}%
\pgfpathlineto{\pgfqpoint{2.003494in}{2.236260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945848in}{2.063442in}}%
\pgfpathlineto{\pgfqpoint{0.955399in}{2.051173in}}%
\pgfpathlineto{\pgfqpoint{0.960722in}{2.044389in}}%
\pgfpathlineto{\pgfqpoint{0.976959in}{2.026273in}}%
\pgfpathlineto{\pgfqpoint{0.977675in}{2.025582in}}%
\pgfpathlineto{\pgfqpoint{0.994591in}{2.009129in}}%
\pgfpathlineto{\pgfqpoint{1.008630in}{1.997419in}}%
\pgfpathlineto{\pgfqpoint{1.013755in}{1.993075in}}%
\pgfpathlineto{\pgfqpoint{1.034513in}{1.978171in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.964589in}}%
\pgfpathlineto{\pgfqpoint{1.059026in}{1.963609in}}%
\pgfpathlineto{\pgfqpoint{1.081357in}{1.952298in}}%
\pgfpathlineto{\pgfqpoint{1.107597in}{1.941479in}}%
\pgfpathlineto{\pgfqpoint{1.135821in}{1.932176in}}%
\pgfpathlineto{\pgfqpoint{1.166033in}{1.924407in}}%
\pgfpathlineto{\pgfqpoint{1.198214in}{1.918176in}}%
\pgfpathlineto{\pgfqpoint{1.232326in}{1.913464in}}%
\pgfpathlineto{\pgfqpoint{1.236871in}{1.913057in}}%
\pgfpathlineto{\pgfqpoint{1.268159in}{1.910121in}}%
\pgfpathlineto{\pgfqpoint{1.305713in}{1.908158in}}%
\pgfpathlineto{\pgfqpoint{1.324391in}{1.907857in}}%
\pgfpathlineto{\pgfqpoint{1.344832in}{1.907463in}}%
\pgfpathlineto{\pgfqpoint{1.385385in}{1.907944in}}%
\pgfpathlineto{\pgfqpoint{1.392359in}{1.908213in}}%
\pgfpathlineto{\pgfqpoint{1.427262in}{1.909520in}}%
\pgfpathlineto{\pgfqpoint{1.451734in}{1.910994in}}%
\pgfpathlineto{\pgfqpoint{1.470388in}{1.912141in}}%
\pgfpathlineto{\pgfqpoint{1.506519in}{1.915058in}}%
\pgfpathlineto{\pgfqpoint{1.514675in}{1.915748in}}%
\pgfpathlineto{\pgfqpoint{1.557815in}{1.920085in}}%
\pgfpathlineto{\pgfqpoint{1.560100in}{1.920330in}}%
\pgfpathlineto{\pgfqpoint{1.606299in}{1.925880in}}%
\pgfpathlineto{\pgfqpoint{1.606704in}{1.925932in}}%
\pgfpathlineto{\pgfqpoint{1.652378in}{1.932324in}}%
\pgfpathlineto{\pgfqpoint{1.654604in}{1.932665in}}%
\pgfpathlineto{\pgfqpoint{1.696281in}{1.939349in}}%
\pgfpathlineto{\pgfqpoint{1.704016in}{1.940723in}}%
\pgfpathlineto{\pgfqpoint{1.738101in}{1.946924in}}%
\pgfpathlineto{\pgfqpoint{1.755308in}{1.950431in}}%
\pgfpathlineto{\pgfqpoint{1.777824in}{1.955052in}}%
\pgfpathlineto{\pgfqpoint{1.809080in}{1.962320in}}%
\pgfpathlineto{\pgfqpoint{1.815326in}{1.963763in}}%
\pgfpathlineto{\pgfqpoint{1.850505in}{1.973081in}}%
\pgfpathlineto{\pgfqpoint{1.867567in}{1.978317in}}%
\pgfpathlineto{\pgfqpoint{1.883200in}{1.983046in}}%
\pgfpathlineto{\pgfqpoint{1.913217in}{1.993710in}}%
\pgfpathlineto{\pgfqpoint{1.936872in}{2.003697in}}%
\pgfpathlineto{\pgfqpoint{1.940325in}{2.005130in}}%
\pgfpathlineto{\pgfqpoint{1.964549in}{2.017295in}}%
\pgfpathlineto{\pgfqpoint{1.985571in}{2.030288in}}%
\pgfpathlineto{\pgfqpoint{2.003352in}{2.044113in}}%
\pgfpathlineto{\pgfqpoint{2.017890in}{2.058768in}}%
\pgfpathlineto{\pgfqpoint{2.029217in}{2.074238in}}%
\pgfpathlineto{\pgfqpoint{2.036740in}{2.089194in}}%
\pgfpathlineto{\pgfqpoint{2.037415in}{2.090495in}}%
\pgfpathlineto{\pgfqpoint{2.042843in}{2.107437in}}%
\pgfpathlineto{\pgfqpoint{2.045433in}{2.125079in}}%
\pgfpathlineto{\pgfqpoint{2.045409in}{2.130002in}}%
\pgfpathlineto{\pgfqpoint{2.045529in}{2.143323in}}%
\pgfpathlineto{\pgfqpoint{2.043330in}{2.161376in}}%
\pgfpathlineto{\pgfqpoint{2.043241in}{2.162136in}}%
\pgfpathlineto{\pgfqpoint{2.038809in}{2.181449in}}%
\pgfpathlineto{\pgfqpoint{2.036511in}{2.188505in}}%
\pgfpathlineto{\pgfqpoint{2.032292in}{2.201245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928706in}{2.022099in}}%
\pgfpathlineto{\pgfqpoint{0.938665in}{2.009318in}}%
\pgfpathlineto{\pgfqpoint{0.943576in}{2.002966in}}%
\pgfpathlineto{\pgfqpoint{0.959721in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{0.960838in}{1.983611in}}%
\pgfpathlineto{\pgfqpoint{0.977158in}{1.967335in}}%
\pgfpathlineto{\pgfqpoint{0.991026in}{1.955509in}}%
\pgfpathlineto{\pgfqpoint{0.996115in}{1.951049in}}%
\pgfpathlineto{\pgfqpoint{1.016629in}{1.935886in}}%
\pgfpathlineto{\pgfqpoint{1.038629in}{1.922310in}}%
\pgfpathlineto{\pgfqpoint{1.038984in}{1.922085in}}%
\pgfpathlineto{\pgfqpoint{1.063063in}{1.909565in}}%
\pgfpathlineto{\pgfqpoint{1.089178in}{1.898591in}}%
\pgfpathlineto{\pgfqpoint{1.117357in}{1.889201in}}%
\pgfpathlineto{\pgfqpoint{1.147604in}{1.881415in}}%
\pgfpathlineto{\pgfqpoint{1.179899in}{1.875234in}}%
\pgfpathlineto{\pgfqpoint{1.214202in}{1.870642in}}%
\pgfpathlineto{\pgfqpoint{1.221654in}{1.870017in}}%
\pgfpathlineto{\pgfqpoint{1.250250in}{1.867441in}}%
\pgfpathlineto{\pgfqpoint{1.288038in}{1.865643in}}%
\pgfpathlineto{\pgfqpoint{1.306939in}{1.865441in}}%
\pgfpathlineto{\pgfqpoint{1.327382in}{1.865110in}}%
\pgfpathlineto{\pgfqpoint{1.368133in}{1.865735in}}%
\pgfpathlineto{\pgfqpoint{1.374259in}{1.865995in}}%
\pgfpathlineto{\pgfqpoint{1.410119in}{1.867387in}}%
\pgfpathlineto{\pgfqpoint{1.433529in}{1.868833in}}%
\pgfpathlineto{\pgfqpoint{1.453282in}{1.870028in}}%
\pgfpathlineto{\pgfqpoint{1.488602in}{1.872846in}}%
\pgfpathlineto{\pgfqpoint{1.497500in}{1.873568in}}%
\pgfpathlineto{\pgfqpoint{1.540504in}{1.877740in}}%
\pgfpathlineto{\pgfqpoint{1.542708in}{1.877963in}}%
\pgfpathlineto{\pgfqpoint{1.588907in}{1.883220in}}%
\pgfpathlineto{\pgfqpoint{1.589842in}{1.883336in}}%
\pgfpathlineto{\pgfqpoint{1.636128in}{1.889379in}}%
\pgfpathlineto{\pgfqpoint{1.637055in}{1.889507in}}%
\pgfpathlineto{\pgfqpoint{1.682344in}{1.896191in}}%
\pgfpathlineto{\pgfqpoint{1.684473in}{1.896534in}}%
\pgfpathlineto{\pgfqpoint{1.725788in}{1.903365in}}%
\pgfpathlineto{\pgfqpoint{1.734180in}{1.904899in}}%
\pgfpathlineto{\pgfqpoint{1.767408in}{1.911019in}}%
\pgfpathlineto{\pgfqpoint{1.785577in}{1.914765in}}%
\pgfpathlineto{\pgfqpoint{1.807114in}{1.919175in}}%
\pgfpathlineto{\pgfqpoint{1.839222in}{1.926628in}}%
\pgfpathlineto{\pgfqpoint{1.844723in}{1.927880in}}%
\pgfpathlineto{\pgfqpoint{1.880160in}{1.937153in}}%
\pgfpathlineto{\pgfqpoint{1.897260in}{1.942352in}}%
\pgfpathlineto{\pgfqpoint{1.913158in}{1.947064in}}%
\pgfpathlineto{\pgfqpoint{1.943497in}{1.957670in}}%
\pgfpathlineto{\pgfqpoint{1.965198in}{1.966726in}}%
\pgfpathlineto{\pgfqpoint{1.970895in}{1.969044in}}%
\pgfpathlineto{\pgfqpoint{1.995372in}{1.981176in}}%
\pgfpathlineto{\pgfqpoint{2.016522in}{1.994173in}}%
\pgfpathlineto{\pgfqpoint{2.034306in}{2.008040in}}%
\pgfpathlineto{\pgfqpoint{2.048718in}{2.022774in}}%
\pgfpathlineto{\pgfqpoint{2.059793in}{2.038359in}}%
\pgfpathlineto{\pgfqpoint{2.067600in}{2.054773in}}%
\pgfpathlineto{\pgfqpoint{2.067674in}{2.055049in}}%
\pgfpathlineto{\pgfqpoint{2.072670in}{2.071864in}}%
\pgfpathlineto{\pgfqpoint{2.074831in}{2.089675in}}%
\pgfpathlineto{\pgfqpoint{2.074670in}{2.094690in}}%
\pgfpathlineto{\pgfqpoint{2.074561in}{2.108074in}}%
\pgfpathlineto{\pgfqpoint{2.072082in}{2.125837in}}%
\pgfpathlineto{\pgfqpoint{2.071932in}{2.127035in}}%
\pgfpathlineto{\pgfqpoint{2.067330in}{2.146453in}}%
\pgfpathlineto{\pgfqpoint{2.065136in}{2.153040in}}%
\pgfpathlineto{\pgfqpoint{2.060788in}{2.166314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911547in}{1.980711in}}%
\pgfpathlineto{\pgfqpoint{0.921715in}{1.967465in}}%
\pgfpathlineto{\pgfqpoint{0.926270in}{1.961386in}}%
\pgfpathlineto{\pgfqpoint{0.942187in}{1.942869in}}%
\pgfpathlineto{\pgfqpoint{0.943258in}{1.941794in}}%
\pgfpathlineto{\pgfqpoint{0.959294in}{1.925167in}}%
\pgfpathlineto{\pgfqpoint{0.972018in}{1.913944in}}%
\pgfpathlineto{\pgfqpoint{0.977904in}{1.908536in}}%
\pgfpathlineto{\pgfqpoint{0.998066in}{1.893025in}}%
\pgfpathlineto{\pgfqpoint{1.015945in}{1.881618in}}%
\pgfpathlineto{\pgfqpoint{1.020075in}{1.878883in}}%
\pgfpathlineto{\pgfqpoint{1.043876in}{1.866078in}}%
\pgfpathlineto{\pgfqpoint{1.069820in}{1.854909in}}%
\pgfpathlineto{\pgfqpoint{1.097938in}{1.845416in}}%
\pgfpathlineto{\pgfqpoint{1.128232in}{1.837620in}}%
\pgfpathlineto{\pgfqpoint{1.160685in}{1.831522in}}%
\pgfpathlineto{\pgfqpoint{1.195250in}{1.827106in}}%
\pgfpathlineto{\pgfqpoint{1.209526in}{1.826024in}}%
\pgfpathlineto{\pgfqpoint{1.231650in}{1.824160in}}%
\pgfpathlineto{\pgfqpoint{1.269778in}{1.822612in}}%
\pgfpathlineto{\pgfqpoint{1.290926in}{1.822553in}}%
\pgfpathlineto{\pgfqpoint{1.309483in}{1.822354in}}%
\pgfpathlineto{\pgfqpoint{1.350560in}{1.823228in}}%
\pgfpathlineto{\pgfqpoint{1.356813in}{1.823534in}}%
\pgfpathlineto{\pgfqpoint{1.392791in}{1.825067in}}%
\pgfpathlineto{\pgfqpoint{1.415506in}{1.826562in}}%
\pgfpathlineto{\pgfqpoint{1.436128in}{1.827841in}}%
\pgfpathlineto{\pgfqpoint{1.470475in}{1.830639in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{1.831436in}}%
\pgfpathlineto{\pgfqpoint{1.522640in}{1.835494in}}%
\pgfpathlineto{\pgfqpoint{1.525579in}{1.835781in}}%
\pgfpathlineto{\pgfqpoint{1.571559in}{1.840851in}}%
\pgfpathlineto{\pgfqpoint{1.572547in}{1.840969in}}%
\pgfpathlineto{\pgfqpoint{1.618368in}{1.846659in}}%
\pgfpathlineto{\pgfqpoint{1.620586in}{1.846950in}}%
\pgfpathlineto{\pgfqpoint{1.666022in}{1.853226in}}%
\pgfpathlineto{\pgfqpoint{1.666996in}{1.853365in}}%
\pgfpathlineto{\pgfqpoint{1.711822in}{1.860199in}}%
\pgfpathlineto{\pgfqpoint{1.714645in}{1.860668in}}%
\pgfpathlineto{\pgfqpoint{1.755092in}{1.867442in}}%
\pgfpathlineto{\pgfqpoint{1.764448in}{1.869173in}}%
\pgfpathlineto{\pgfqpoint{1.796758in}{1.875105in}}%
\pgfpathlineto{\pgfqpoint{1.815725in}{1.879006in}}%
\pgfpathlineto{\pgfqpoint{1.836679in}{1.883224in}}%
\pgfpathlineto{\pgfqpoint{1.868976in}{1.890613in}}%
\pgfpathlineto{\pgfqpoint{1.874621in}{1.891862in}}%
\pgfpathlineto{\pgfqpoint{1.910528in}{1.901031in}}%
\pgfpathlineto{\pgfqpoint{1.926127in}{1.905678in}}%
\pgfpathlineto{\pgfqpoint{1.944056in}{1.910824in}}%
\pgfpathlineto{\pgfqpoint{1.974888in}{1.921324in}}%
\pgfpathlineto{\pgfqpoint{1.991785in}{1.928237in}}%
\pgfpathlineto{\pgfqpoint{2.002800in}{1.932590in}}%
\pgfpathlineto{\pgfqpoint{2.027644in}{1.944658in}}%
\pgfpathlineto{\pgfqpoint{2.048988in}{1.957641in}}%
\pgfpathlineto{\pgfqpoint{2.066790in}{1.971546in}}%
\pgfpathlineto{\pgfqpoint{2.081046in}{1.986368in}}%
\pgfpathlineto{\pgfqpoint{2.091791in}{2.002092in}}%
\pgfpathlineto{\pgfqpoint{2.099098in}{2.018693in}}%
\pgfpathlineto{\pgfqpoint{2.099855in}{2.022012in}}%
\pgfpathlineto{\pgfqpoint{2.103565in}{2.036001in}}%
\pgfpathlineto{\pgfqpoint{2.105118in}{2.054032in}}%
\pgfpathlineto{\pgfqpoint{2.104698in}{2.060048in}}%
\pgfpathlineto{\pgfqpoint{2.104254in}{2.072648in}}%
\pgfpathlineto{\pgfqpoint{2.101234in}{2.090646in}}%
\pgfpathlineto{\pgfqpoint{2.101067in}{2.091818in}}%
\pgfpathlineto{\pgfqpoint{2.096072in}{2.111400in}}%
\pgfpathlineto{\pgfqpoint{2.093869in}{2.117671in}}%
\pgfpathlineto{\pgfqpoint{2.089274in}{2.131390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746997in}{0.681415in}}%
\pgfpathlineto{\pgfqpoint{1.730630in}{0.691169in}}%
\pgfpathlineto{\pgfqpoint{1.722181in}{0.696990in}}%
\pgfpathlineto{\pgfqpoint{1.703270in}{0.718094in}}%
\pgfpathlineto{\pgfqpoint{1.700460in}{0.723205in}}%
\pgfpathlineto{\pgfqpoint{1.694320in}{0.747511in}}%
\pgfpathlineto{\pgfqpoint{1.694476in}{0.748679in}}%
\pgfpathlineto{\pgfqpoint{1.700194in}{0.767926in}}%
\pgfpathlineto{\pgfqpoint{1.713354in}{0.785960in}}%
\pgfpathlineto{\pgfqpoint{1.733643in}{0.801679in}}%
\pgfpathlineto{\pgfqpoint{1.761013in}{0.815114in}}%
\pgfpathlineto{\pgfqpoint{1.765868in}{0.816697in}}%
\pgfpathlineto{\pgfqpoint{1.799397in}{0.825048in}}%
\pgfpathlineto{\pgfqpoint{1.817937in}{0.827755in}}%
\pgfpathlineto{\pgfqpoint{1.854679in}{0.829670in}}%
\pgfpathlineto{\pgfqpoint{1.860347in}{0.829625in}}%
\pgfpathlineto{\pgfqpoint{1.896516in}{0.825494in}}%
\pgfpathlineto{\pgfqpoint{1.928710in}{0.817488in}}%
\pgfpathlineto{\pgfqpoint{1.956941in}{0.805572in}}%
\pgfpathlineto{\pgfqpoint{1.979925in}{0.790608in}}%
\pgfpathlineto{\pgfqpoint{1.981156in}{0.789649in}}%
\pgfpathlineto{\pgfqpoint{1.998759in}{0.767134in}}%
\pgfpathlineto{\pgfqpoint{2.001164in}{0.761987in}}%
\pgfpathlineto{\pgfqpoint{2.004860in}{0.738737in}}%
\pgfpathlineto{\pgfqpoint{2.003122in}{0.731439in}}%
\pgfpathlineto{\pgfqpoint{1.998321in}{0.718600in}}%
\pgfpathlineto{\pgfqpoint{1.983904in}{0.700855in}}%
\pgfpathlineto{\pgfqpoint{1.962441in}{0.685255in}}%
\pgfpathlineto{\pgfqpoint{1.950243in}{0.679495in}}%
\pgfpathlineto{\pgfqpoint{1.932301in}{0.672328in}}%
\pgfpathlineto{\pgfqpoint{1.892235in}{0.662488in}}%
\pgfpathlineto{\pgfqpoint{1.891739in}{0.662414in}}%
\pgfpathlineto{\pgfqpoint{1.847945in}{0.659803in}}%
\pgfpathlineto{\pgfqpoint{1.825685in}{0.661008in}}%
\pgfpathlineto{\pgfqpoint{1.809694in}{0.662594in}}%
\pgfpathlineto{\pgfqpoint{1.776337in}{0.670098in}}%
\pgfpathlineto{\pgfqpoint{1.746997in}{0.681415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746749in}{1.521041in}}%
\pgfpathlineto{\pgfqpoint{0.736353in}{1.524571in}}%
\pgfpathlineto{\pgfqpoint{0.729004in}{1.526382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894188in}{1.939133in}}%
\pgfpathlineto{\pgfqpoint{0.904160in}{1.925727in}}%
\pgfpathlineto{\pgfqpoint{0.908607in}{1.919491in}}%
\pgfpathlineto{\pgfqpoint{0.924145in}{1.900599in}}%
\pgfpathlineto{\pgfqpoint{0.924461in}{1.900269in}}%
\pgfpathlineto{\pgfqpoint{0.940754in}{1.882427in}}%
\pgfpathlineto{\pgfqpoint{0.951072in}{1.872884in}}%
\pgfpathlineto{\pgfqpoint{0.958826in}{1.865294in}}%
\pgfpathlineto{\pgfqpoint{0.978503in}{1.849325in}}%
\pgfpathlineto{\pgfqpoint{0.989568in}{1.841950in}}%
\pgfpathlineto{\pgfqpoint{0.999954in}{1.834668in}}%
\pgfpathlineto{\pgfqpoint{1.023382in}{1.821498in}}%
\pgfpathlineto{\pgfqpoint{1.049097in}{1.810083in}}%
\pgfpathlineto{\pgfqpoint{1.077133in}{1.800466in}}%
\pgfpathlineto{\pgfqpoint{1.107493in}{1.792670in}}%
\pgfpathlineto{\pgfqpoint{1.140155in}{1.786697in}}%
\pgfpathlineto{\pgfqpoint{1.175074in}{1.782527in}}%
\pgfpathlineto{\pgfqpoint{1.201322in}{1.780824in}}%
\pgfpathlineto{\pgfqpoint{1.212038in}{1.780008in}}%
\pgfpathlineto{\pgfqpoint{1.250633in}{1.778814in}}%
\pgfpathlineto{\pgfqpoint{1.276917in}{1.779025in}}%
\pgfpathlineto{\pgfqpoint{1.290891in}{1.778986in}}%
\pgfpathlineto{\pgfqpoint{1.332440in}{1.780232in}}%
\pgfpathlineto{\pgfqpoint{1.340463in}{1.780698in}}%
\pgfpathlineto{\pgfqpoint{1.375081in}{1.782396in}}%
\pgfpathlineto{\pgfqpoint{1.398076in}{1.784065in}}%
\pgfpathlineto{\pgfqpoint{1.418747in}{1.785432in}}%
\pgfpathlineto{\pgfqpoint{1.452516in}{1.788326in}}%
\pgfpathlineto{\pgfqpoint{1.463266in}{1.789205in}}%
\pgfpathlineto{\pgfqpoint{1.504576in}{1.793248in}}%
\pgfpathlineto{\pgfqpoint{1.508525in}{1.793630in}}%
\pgfpathlineto{\pgfqpoint{1.554458in}{1.798655in}}%
\pgfpathlineto{\pgfqpoint{1.554743in}{1.798689in}}%
\pgfpathlineto{\pgfqpoint{1.601046in}{1.804274in}}%
\pgfpathlineto{\pgfqpoint{1.603310in}{1.804562in}}%
\pgfpathlineto{\pgfqpoint{1.648284in}{1.810485in}}%
\pgfpathlineto{\pgfqpoint{1.650534in}{1.810791in}}%
\pgfpathlineto{\pgfqpoint{1.696193in}{1.817317in}}%
\pgfpathlineto{\pgfqpoint{1.696474in}{1.817358in}}%
\pgfpathlineto{\pgfqpoint{1.741131in}{1.824259in}}%
\pgfpathlineto{\pgfqpoint{1.744914in}{1.824895in}}%
\pgfpathlineto{\pgfqpoint{1.784491in}{1.831497in}}%
\pgfpathlineto{\pgfqpoint{1.794602in}{1.833361in}}%
\pgfpathlineto{\pgfqpoint{1.826455in}{1.839097in}}%
\pgfpathlineto{\pgfqpoint{1.845518in}{1.842952in}}%
\pgfpathlineto{\pgfqpoint{1.866848in}{1.847107in}}%
\pgfpathlineto{\pgfqpoint{1.898095in}{1.854053in}}%
\pgfpathlineto{\pgfqpoint{1.905400in}{1.855599in}}%
\pgfpathlineto{\pgfqpoint{1.942018in}{1.864597in}}%
\pgfpathlineto{\pgfqpoint{1.953858in}{1.868012in}}%
\pgfpathlineto{\pgfqpoint{1.976389in}{1.874183in}}%
\pgfpathlineto{\pgfqpoint{2.007918in}{1.884522in}}%
\pgfpathlineto{\pgfqpoint{2.016180in}{1.887804in}}%
\pgfpathlineto{\pgfqpoint{2.036690in}{1.895584in}}%
\pgfpathlineto{\pgfqpoint{2.062043in}{1.907548in}}%
\pgfpathlineto{\pgfqpoint{2.083662in}{1.920496in}}%
\pgfpathlineto{\pgfqpoint{2.101505in}{1.934434in}}%
\pgfpathlineto{\pgfqpoint{2.115565in}{1.949357in}}%
\pgfpathlineto{\pgfqpoint{2.125881in}{1.965248in}}%
\pgfpathlineto{\pgfqpoint{2.132531in}{1.982081in}}%
\pgfpathlineto{\pgfqpoint{2.134050in}{1.990773in}}%
\pgfpathlineto{\pgfqpoint{2.136046in}{1.999703in}}%
\pgfpathlineto{\pgfqpoint{2.136775in}{2.018016in}}%
\pgfpathlineto{\pgfqpoint{2.135780in}{2.026339in}}%
\pgfpathlineto{\pgfqpoint{2.135007in}{2.036935in}}%
\pgfpathlineto{\pgfqpoint{2.131046in}{2.056034in}}%
\pgfpathlineto{\pgfqpoint{2.130985in}{2.056390in}}%
\pgfpathlineto{\pgfqpoint{2.125355in}{2.076204in}}%
\pgfpathlineto{\pgfqpoint{2.122925in}{2.082583in}}%
\pgfpathlineto{\pgfqpoint{2.118048in}{2.096392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658880in}{1.784961in}}%
\pgfpathlineto{\pgfqpoint{2.654635in}{1.781673in}}%
\pgfpathlineto{\pgfqpoint{2.649569in}{1.776201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873366in}{1.454889in}}%
\pgfpathlineto{\pgfqpoint{0.862990in}{1.464511in}}%
\pgfpathlineto{\pgfqpoint{0.841289in}{1.480545in}}%
\pgfpathlineto{\pgfqpoint{0.821536in}{1.492034in}}%
\pgfpathlineto{\pgfqpoint{0.817337in}{1.494626in}}%
\pgfpathlineto{\pgfqpoint{0.791203in}{1.506829in}}%
\pgfpathlineto{\pgfqpoint{0.762350in}{1.516741in}}%
\pgfpathlineto{\pgfqpoint{0.730755in}{1.524364in}}%
\pgfpathlineto{\pgfqpoint{0.696421in}{1.529726in}}%
\pgfpathlineto{\pgfqpoint{0.696383in}{1.529729in}}%
\pgfpathlineto{\pgfqpoint{0.660024in}{1.533393in}}%
\pgfpathlineto{\pgfqpoint{0.621213in}{1.535101in}}%
\pgfpathlineto{\pgfqpoint{0.607828in}{1.535045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876425in}{1.897205in}}%
\pgfpathlineto{\pgfqpoint{0.885618in}{1.884217in}}%
\pgfpathlineto{\pgfqpoint{0.890350in}{1.877092in}}%
\pgfpathlineto{\pgfqpoint{0.904245in}{1.859101in}}%
\pgfpathlineto{\pgfqpoint{0.905285in}{1.857644in}}%
\pgfpathlineto{\pgfqpoint{0.921215in}{1.838853in}}%
\pgfpathlineto{\pgfqpoint{0.927675in}{1.832486in}}%
\pgfpathlineto{\pgfqpoint{0.938470in}{1.820992in}}%
\pgfpathlineto{\pgfqpoint{0.957498in}{1.804428in}}%
\pgfpathlineto{\pgfqpoint{0.958764in}{1.803534in}}%
\pgfpathlineto{\pgfqpoint{0.978050in}{1.788975in}}%
\pgfpathlineto{\pgfqpoint{1.000981in}{1.775333in}}%
\pgfpathlineto{\pgfqpoint{1.025050in}{1.764223in}}%
\pgfpathlineto{\pgfqpoint{1.026371in}{1.763586in}}%
\pgfpathlineto{\pgfqpoint{1.054143in}{1.753692in}}%
\pgfpathlineto{\pgfqpoint{1.084691in}{1.745990in}}%
\pgfpathlineto{\pgfqpoint{1.091795in}{1.744815in}}%
\pgfpathlineto{\pgfqpoint{1.117711in}{1.740256in}}%
\pgfpathlineto{\pgfqpoint{1.153101in}{1.736427in}}%
\pgfpathlineto{\pgfqpoint{1.190857in}{1.734519in}}%
\pgfpathlineto{\pgfqpoint{1.196654in}{1.734511in}}%
\pgfpathlineto{\pgfqpoint{1.230194in}{1.733904in}}%
\pgfpathlineto{\pgfqpoint{1.265454in}{1.734691in}}%
\pgfpathlineto{\pgfqpoint{1.271284in}{1.734738in}}%
\pgfpathlineto{\pgfqpoint{1.313482in}{1.736501in}}%
\pgfpathlineto{\pgfqpoint{1.325640in}{1.737359in}}%
\pgfpathlineto{\pgfqpoint{1.356755in}{1.739175in}}%
\pgfpathlineto{\pgfqpoint{1.381638in}{1.741223in}}%
\pgfpathlineto{\pgfqpoint{1.400939in}{1.742630in}}%
\pgfpathlineto{\pgfqpoint{1.435102in}{1.745800in}}%
\pgfpathlineto{\pgfqpoint{1.445852in}{1.746725in}}%
\pgfpathlineto{\pgfqpoint{1.486669in}{1.750901in}}%
\pgfpathlineto{\pgfqpoint{1.491374in}{1.751364in}}%
\pgfpathlineto{\pgfqpoint{1.536739in}{1.756410in}}%
\pgfpathlineto{\pgfqpoint{1.537425in}{1.756485in}}%
\pgfpathlineto{\pgfqpoint{1.583965in}{1.762059in}}%
\pgfpathlineto{\pgfqpoint{1.585537in}{1.762258in}}%
\pgfpathlineto{\pgfqpoint{1.630981in}{1.768080in}}%
\pgfpathlineto{\pgfqpoint{1.633277in}{1.768384in}}%
\pgfpathlineto{\pgfqpoint{1.678470in}{1.774550in}}%
\pgfpathlineto{\pgfqpoint{1.680028in}{1.774765in}}%
\pgfpathlineto{\pgfqpoint{1.725795in}{1.781399in}}%
\pgfpathlineto{\pgfqpoint{1.726463in}{1.781502in}}%
\pgfpathlineto{\pgfqpoint{1.770569in}{1.788286in}}%
\pgfpathlineto{\pgfqpoint{1.775076in}{1.789041in}}%
\pgfpathlineto{\pgfqpoint{1.814290in}{1.795442in}}%
\pgfpathlineto{\pgfqpoint{1.824428in}{1.797276in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.802900in}}%
\pgfpathlineto{\pgfqpoint{1.874735in}{1.806402in}}%
\pgfpathlineto{\pgfqpoint{1.898016in}{1.810711in}}%
\pgfpathlineto{\pgfqpoint{1.926341in}{1.816732in}}%
\pgfpathlineto{\pgfqpoint{1.937544in}{1.818954in}}%
\pgfpathlineto{\pgfqpoint{1.975161in}{1.827699in}}%
\pgfpathlineto{\pgfqpoint{1.980156in}{1.829074in}}%
\pgfpathlineto{\pgfqpoint{2.010833in}{1.836951in}}%
\pgfpathlineto{\pgfqpoint{2.038615in}{1.845593in}}%
\pgfpathlineto{\pgfqpoint{2.043508in}{1.847002in}}%
\pgfpathlineto{\pgfqpoint{2.073503in}{1.857759in}}%
\pgfpathlineto{\pgfqpoint{2.099549in}{1.869569in}}%
\pgfpathlineto{\pgfqpoint{2.116861in}{1.879706in}}%
\pgfpathlineto{\pgfqpoint{2.121676in}{1.882419in}}%
\pgfpathlineto{\pgfqpoint{2.139751in}{1.896338in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{1.911448in}}%
\pgfpathlineto{\pgfqpoint{2.153792in}{1.912309in}}%
\pgfpathlineto{\pgfqpoint{2.163033in}{1.927555in}}%
\pgfpathlineto{\pgfqpoint{2.168818in}{1.944680in}}%
\pgfpathlineto{\pgfqpoint{2.170644in}{1.961708in}}%
\pgfpathlineto{\pgfqpoint{2.170825in}{1.962773in}}%
\pgfpathlineto{\pgfqpoint{2.170460in}{1.981442in}}%
\pgfpathlineto{\pgfqpoint{2.168189in}{1.993821in}}%
\pgfpathlineto{\pgfqpoint{2.167334in}{2.000791in}}%
\pgfpathlineto{\pgfqpoint{2.162186in}{2.020614in}}%
\pgfpathlineto{\pgfqpoint{2.161624in}{2.022105in}}%
\pgfpathlineto{\pgfqpoint{2.155560in}{2.040759in}}%
\pgfpathlineto{\pgfqpoint{2.152513in}{2.047964in}}%
\pgfpathlineto{\pgfqpoint{2.147434in}{2.061231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721776in}{1.817551in}}%
\pgfpathlineto{\pgfqpoint{2.710838in}{1.814407in}}%
\pgfpathlineto{\pgfqpoint{2.680889in}{1.803704in}}%
\pgfpathlineto{\pgfqpoint{2.654774in}{1.791917in}}%
\pgfpathlineto{\pgfqpoint{2.654747in}{1.791906in}}%
\pgfpathlineto{\pgfqpoint{2.631885in}{1.779152in}}%
\pgfpathlineto{\pgfqpoint{2.613422in}{1.765128in}}%
\pgfpathlineto{\pgfqpoint{2.599399in}{1.749813in}}%
\pgfpathlineto{\pgfqpoint{2.589814in}{1.733201in}}%
\pgfpathlineto{\pgfqpoint{2.588885in}{1.729998in}}%
\pgfpathlineto{\pgfqpoint{2.583834in}{1.715515in}}%
\pgfpathlineto{\pgfqpoint{2.581595in}{1.696711in}}%
\pgfpathlineto{\pgfqpoint{2.582424in}{1.686064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713093in}{0.676077in}}%
\pgfpathlineto{\pgfqpoint{1.698332in}{0.683593in}}%
\pgfpathlineto{\pgfqpoint{1.686469in}{0.690043in}}%
\pgfpathlineto{\pgfqpoint{1.663542in}{0.707430in}}%
\pgfpathlineto{\pgfqpoint{1.649903in}{0.721574in}}%
\pgfpathlineto{\pgfqpoint{1.644562in}{0.728436in}}%
\pgfpathlineto{\pgfqpoint{1.633519in}{0.749248in}}%
\pgfpathlineto{\pgfqpoint{1.631710in}{0.755086in}}%
\pgfpathlineto{\pgfqpoint{1.629156in}{0.773007in}}%
\pgfpathlineto{\pgfqpoint{1.631355in}{0.793323in}}%
\pgfpathlineto{\pgfqpoint{1.631610in}{0.794515in}}%
\pgfpathlineto{\pgfqpoint{1.641057in}{0.813731in}}%
\pgfpathlineto{\pgfqpoint{1.655552in}{0.831281in}}%
\pgfpathlineto{\pgfqpoint{1.675108in}{0.847171in}}%
\pgfpathlineto{\pgfqpoint{1.699688in}{0.861423in}}%
\pgfpathlineto{\pgfqpoint{1.706787in}{0.864465in}}%
\pgfpathlineto{\pgfqpoint{1.730690in}{0.873613in}}%
\pgfpathlineto{\pgfqpoint{1.767739in}{0.883860in}}%
\pgfpathlineto{\pgfqpoint{1.767757in}{0.883864in}}%
\pgfpathlineto{\pgfqpoint{1.815407in}{0.890779in}}%
\pgfpathlineto{\pgfqpoint{1.815428in}{0.890781in}}%
\pgfpathlineto{\pgfqpoint{1.856996in}{0.891951in}}%
\pgfpathlineto{\pgfqpoint{1.886164in}{0.890523in}}%
\pgfpathlineto{\pgfqpoint{1.895125in}{0.889820in}}%
\pgfpathlineto{\pgfqpoint{1.929633in}{0.884191in}}%
\pgfpathlineto{\pgfqpoint{1.961335in}{0.875813in}}%
\pgfpathlineto{\pgfqpoint{1.990238in}{0.864660in}}%
\pgfpathlineto{\pgfqpoint{2.016375in}{0.850732in}}%
\pgfpathlineto{\pgfqpoint{2.017713in}{0.849779in}}%
\pgfpathlineto{\pgfqpoint{2.038690in}{0.832966in}}%
\pgfpathlineto{\pgfqpoint{2.053362in}{0.816928in}}%
\pgfpathlineto{\pgfqpoint{2.057309in}{0.811441in}}%
\pgfpathlineto{\pgfqpoint{2.067479in}{0.790635in}}%
\pgfpathlineto{\pgfqpoint{2.069387in}{0.783314in}}%
\pgfpathlineto{\pgfqpoint{2.071085in}{0.767506in}}%
\pgfpathlineto{\pgfqpoint{2.067936in}{0.746388in}}%
\pgfpathlineto{\pgfqpoint{2.063911in}{0.737635in}}%
\pgfpathlineto{\pgfqpoint{2.058422in}{0.727172in}}%
\pgfpathlineto{\pgfqpoint{2.043308in}{0.709630in}}%
\pgfpathlineto{\pgfqpoint{2.023044in}{0.693631in}}%
\pgfpathlineto{\pgfqpoint{2.014321in}{0.688669in}}%
\pgfpathlineto{\pgfqpoint{1.996826in}{0.679439in}}%
\pgfpathlineto{\pgfqpoint{1.964356in}{0.667160in}}%
\pgfpathlineto{\pgfqpoint{1.946187in}{0.662139in}}%
\pgfpathlineto{\pgfqpoint{1.924098in}{0.657292in}}%
\pgfpathlineto{\pgfqpoint{1.895659in}{0.653064in}}%
\pgfpathlineto{\pgfqpoint{1.872055in}{0.651119in}}%
\pgfpathlineto{\pgfqpoint{1.851635in}{0.650407in}}%
\pgfpathlineto{\pgfqpoint{1.811941in}{0.651982in}}%
\pgfpathlineto{\pgfqpoint{1.788032in}{0.655083in}}%
\pgfpathlineto{\pgfqpoint{1.775757in}{0.656942in}}%
\pgfpathlineto{\pgfqpoint{1.742949in}{0.665122in}}%
\pgfpathlineto{\pgfqpoint{1.713093in}{0.676077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931212in}{1.409392in}}%
\pgfpathlineto{\pgfqpoint{0.924796in}{1.418521in}}%
\pgfpathlineto{\pgfqpoint{0.907818in}{1.438073in}}%
\pgfpathlineto{\pgfqpoint{0.907543in}{1.438433in}}%
\pgfpathlineto{\pgfqpoint{0.889180in}{1.457288in}}%
\pgfpathlineto{\pgfqpoint{0.873324in}{1.469971in}}%
\pgfpathlineto{\pgfqpoint{0.868603in}{1.474187in}}%
\pgfpathlineto{\pgfqpoint{0.845979in}{1.489289in}}%
\pgfpathlineto{\pgfqpoint{0.820367in}{1.501844in}}%
\pgfpathlineto{\pgfqpoint{0.791717in}{1.511836in}}%
\pgfpathlineto{\pgfqpoint{0.760000in}{1.519270in}}%
\pgfpathlineto{\pgfqpoint{0.725220in}{1.524174in}}%
\pgfpathlineto{\pgfqpoint{0.687405in}{1.526598in}}%
\pgfpathlineto{\pgfqpoint{0.685438in}{1.526599in}}%
\pgfpathlineto{\pgfqpoint{0.647766in}{1.527541in}}%
\pgfpathlineto{\pgfqpoint{0.614437in}{1.526693in}}%
\pgfpathlineto{\pgfqpoint{0.605853in}{1.526657in}}%
\pgfpathlineto{\pgfqpoint{0.562590in}{1.524701in}}%
\pgfpathlineto{\pgfqpoint{0.552889in}{1.523926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858017in}{1.854731in}}%
\pgfpathlineto{\pgfqpoint{0.865716in}{1.843047in}}%
\pgfpathlineto{\pgfqpoint{0.871194in}{1.833943in}}%
\pgfpathlineto{\pgfqpoint{0.882196in}{1.818416in}}%
\pgfpathlineto{\pgfqpoint{0.885206in}{1.813679in}}%
\pgfpathlineto{\pgfqpoint{0.900237in}{1.794088in}}%
\pgfpathlineto{\pgfqpoint{0.901343in}{1.792902in}}%
\pgfpathlineto{\pgfqpoint{0.916247in}{1.775147in}}%
\pgfpathlineto{\pgfqpoint{0.926247in}{1.765599in}}%
\pgfpathlineto{\pgfqpoint{0.933898in}{1.757395in}}%
\pgfpathlineto{\pgfqpoint{0.953492in}{1.741086in}}%
\pgfpathlineto{\pgfqpoint{0.963805in}{1.734479in}}%
\pgfpathlineto{\pgfqpoint{0.975270in}{1.726432in}}%
\pgfpathlineto{\pgfqpoint{0.999713in}{1.713838in}}%
\pgfpathlineto{\pgfqpoint{1.027284in}{1.703705in}}%
\pgfpathlineto{\pgfqpoint{1.057990in}{1.696063in}}%
\pgfpathlineto{\pgfqpoint{1.091802in}{1.690916in}}%
\pgfpathlineto{\pgfqpoint{1.119843in}{1.688875in}}%
\pgfpathlineto{\pgfqpoint{1.128457in}{1.688072in}}%
\pgfpathlineto{\pgfqpoint{1.167096in}{1.686846in}}%
\pgfpathlineto{\pgfqpoint{1.194393in}{1.687399in}}%
\pgfpathlineto{\pgfqpoint{1.207868in}{1.687381in}}%
\pgfpathlineto{\pgfqpoint{1.250062in}{1.689102in}}%
\pgfpathlineto{\pgfqpoint{1.256375in}{1.689586in}}%
\pgfpathlineto{\pgfqpoint{1.293290in}{1.691698in}}%
\pgfpathlineto{\pgfqpoint{1.312761in}{1.693389in}}%
\pgfpathlineto{\pgfqpoint{1.337509in}{1.695144in}}%
\pgfpathlineto{\pgfqpoint{1.366586in}{1.697918in}}%
\pgfpathlineto{\pgfqpoint{1.382462in}{1.699231in}}%
\pgfpathlineto{\pgfqpoint{1.418604in}{1.702950in}}%
\pgfpathlineto{\pgfqpoint{1.427978in}{1.703823in}}%
\pgfpathlineto{\pgfqpoint{1.469272in}{1.708349in}}%
\pgfpathlineto{\pgfqpoint{1.473944in}{1.708830in}}%
\pgfpathlineto{\pgfqpoint{1.518875in}{1.714033in}}%
\pgfpathlineto{\pgfqpoint{1.520285in}{1.714190in}}%
\pgfpathlineto{\pgfqpoint{1.566949in}{1.719867in}}%
\pgfpathlineto{\pgfqpoint{1.567584in}{1.719949in}}%
\pgfpathlineto{\pgfqpoint{1.613919in}{1.725847in}}%
\pgfpathlineto{\pgfqpoint{1.615530in}{1.726058in}}%
\pgfpathlineto{\pgfqpoint{1.661183in}{1.732123in}}%
\pgfpathlineto{\pgfqpoint{1.662790in}{1.732338in}}%
\pgfpathlineto{\pgfqpoint{1.708742in}{1.738699in}}%
\pgfpathlineto{\pgfqpoint{1.709371in}{1.738786in}}%
\pgfpathlineto{\pgfqpoint{1.755264in}{1.745402in}}%
\pgfpathlineto{\pgfqpoint{1.756634in}{1.745614in}}%
\pgfpathlineto{\pgfqpoint{1.800441in}{1.752194in}}%
\pgfpathlineto{\pgfqpoint{1.804930in}{1.752929in}}%
\pgfpathlineto{\pgfqpoint{1.844828in}{1.759181in}}%
\pgfpathlineto{\pgfqpoint{1.853719in}{1.760731in}}%
\pgfpathlineto{\pgfqpoint{1.888306in}{1.766397in}}%
\pgfpathlineto{\pgfqpoint{1.903157in}{1.769158in}}%
\pgfpathlineto{\pgfqpoint{1.930691in}{1.773890in}}%
\pgfpathlineto{\pgfqpoint{1.953489in}{1.778434in}}%
\pgfpathlineto{\pgfqpoint{1.971712in}{1.781738in}}%
\pgfpathlineto{\pgfqpoint{2.005124in}{1.788930in}}%
\pgfpathlineto{\pgfqpoint{2.010953in}{1.790053in}}%
\pgfpathlineto{\pgfqpoint{2.048365in}{1.798847in}}%
\pgfpathlineto{\pgfqpoint{2.059734in}{1.802138in}}%
\pgfpathlineto{\pgfqpoint{2.083321in}{1.808293in}}%
\pgfpathlineto{\pgfqpoint{2.114672in}{1.818707in}}%
\pgfpathlineto{\pgfqpoint{2.121131in}{1.821480in}}%
\pgfpathlineto{\pgfqpoint{2.142702in}{1.830005in}}%
\pgfpathlineto{\pgfqpoint{2.166031in}{1.842565in}}%
\pgfpathlineto{\pgfqpoint{2.184271in}{1.856487in}}%
\pgfpathlineto{\pgfqpoint{2.197417in}{1.871765in}}%
\pgfpathlineto{\pgfqpoint{2.205518in}{1.888376in}}%
\pgfpathlineto{\pgfqpoint{2.207217in}{1.897989in}}%
\pgfpathlineto{\pgfqpoint{2.209365in}{1.906094in}}%
\pgfpathlineto{\pgfqpoint{2.209761in}{1.924690in}}%
\pgfpathlineto{\pgfqpoint{2.208118in}{1.933516in}}%
\pgfpathlineto{\pgfqpoint{2.207119in}{1.944046in}}%
\pgfpathlineto{\pgfqpoint{2.202181in}{1.962744in}}%
\pgfpathlineto{\pgfqpoint{2.201943in}{1.964019in}}%
\pgfpathlineto{\pgfqpoint{2.195313in}{1.984309in}}%
\pgfpathlineto{\pgfqpoint{2.193189in}{1.989067in}}%
\pgfpathlineto{\pgfqpoint{2.187173in}{2.004930in}}%
\pgfpathlineto{\pgfqpoint{2.182833in}{2.014000in}}%
\pgfpathlineto{\pgfqpoint{2.177823in}{2.025798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749916in}{1.817650in}}%
\pgfpathlineto{\pgfqpoint{2.741302in}{1.815993in}}%
\pgfpathlineto{\pgfqpoint{2.704271in}{1.807326in}}%
\pgfpathlineto{\pgfqpoint{2.697252in}{1.805308in}}%
\pgfpathlineto{\pgfqpoint{2.669288in}{1.798059in}}%
\pgfpathlineto{\pgfqpoint{2.639456in}{1.788247in}}%
\pgfpathlineto{\pgfqpoint{2.637850in}{1.787775in}}%
\pgfpathlineto{\pgfqpoint{2.609271in}{1.776658in}}%
\pgfpathlineto{\pgfqpoint{2.585525in}{1.764156in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{1.750234in}}%
\pgfpathlineto{\pgfqpoint{2.552853in}{1.734871in}}%
\pgfpathlineto{\pgfqpoint{2.543970in}{1.718058in}}%
\pgfpathlineto{\pgfqpoint{2.540006in}{1.699801in}}%
\pgfpathlineto{\pgfqpoint{2.540210in}{1.695089in}}%
\pgfpathlineto{\pgfqpoint{2.539468in}{1.680508in}}%
\pgfpathlineto{\pgfqpoint{2.542649in}{1.660090in}}%
\pgfpathlineto{\pgfqpoint{2.542773in}{1.659719in}}%
\pgfpathlineto{\pgfqpoint{2.547771in}{1.639042in}}%
\pgfpathlineto{\pgfqpoint{2.551350in}{1.629755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338041in}{0.950019in}}%
\pgfpathlineto{\pgfqpoint{1.333199in}{0.966340in}}%
\pgfpathlineto{\pgfqpoint{1.331054in}{0.974568in}}%
\pgfpathlineto{\pgfqpoint{1.326989in}{0.997861in}}%
\pgfpathlineto{\pgfqpoint{1.326951in}{0.998110in}}%
\pgfpathlineto{\pgfqpoint{1.325826in}{1.020622in}}%
\pgfpathlineto{\pgfqpoint{1.326758in}{1.034510in}}%
\pgfpathlineto{\pgfqpoint{1.327371in}{1.042207in}}%
\pgfpathlineto{\pgfqpoint{1.331777in}{1.062811in}}%
\pgfpathlineto{\pgfqpoint{1.338770in}{1.081820in}}%
\pgfpathlineto{\pgfqpoint{1.339005in}{1.082453in}}%
\pgfpathlineto{\pgfqpoint{1.349191in}{1.101097in}}%
\pgfpathlineto{\pgfqpoint{1.362349in}{1.118745in}}%
\pgfpathlineto{\pgfqpoint{1.378518in}{1.135392in}}%
\pgfpathlineto{\pgfqpoint{1.397708in}{1.151042in}}%
\pgfpathlineto{\pgfqpoint{1.419897in}{1.165708in}}%
\pgfpathlineto{\pgfqpoint{1.445034in}{1.179411in}}%
\pgfpathlineto{\pgfqpoint{1.451282in}{1.182261in}}%
\pgfpathlineto{\pgfqpoint{1.473078in}{1.192170in}}%
\pgfpathlineto{\pgfqpoint{1.503906in}{1.204028in}}%
\pgfpathlineto{\pgfqpoint{1.522953in}{1.210295in}}%
\pgfpathlineto{\pgfqpoint{1.537476in}{1.215005in}}%
\pgfpathlineto{\pgfqpoint{1.573698in}{1.225133in}}%
\pgfpathlineto{\pgfqpoint{1.581957in}{1.227145in}}%
\pgfpathlineto{\pgfqpoint{1.612681in}{1.234385in}}%
\pgfpathlineto{\pgfqpoint{1.635369in}{1.239072in}}%
\pgfpathlineto{\pgfqpoint{1.654362in}{1.242785in}}%
\pgfpathlineto{\pgfqpoint{1.685549in}{1.248159in}}%
\pgfpathlineto{\pgfqpoint{1.698950in}{1.250275in}}%
\pgfpathlineto{\pgfqpoint{1.733262in}{1.255070in}}%
\pgfpathlineto{\pgfqpoint{1.746881in}{1.256731in}}%
\pgfpathlineto{\pgfqpoint{1.778969in}{1.260202in}}%
\pgfpathlineto{\pgfqpoint{1.798907in}{1.261934in}}%
\pgfpathlineto{\pgfqpoint{1.822941in}{1.263783in}}%
\pgfpathlineto{\pgfqpoint{1.856297in}{1.265514in}}%
\pgfpathlineto{\pgfqpoint{1.865316in}{1.265923in}}%
\pgfpathlineto{\pgfqpoint{1.906078in}{1.266589in}}%
\pgfpathlineto{\pgfqpoint{1.923022in}{1.266298in}}%
\pgfpathlineto{\pgfqpoint{1.945305in}{1.265839in}}%
\pgfpathlineto{\pgfqpoint{1.982965in}{1.263625in}}%
\pgfpathlineto{\pgfqpoint{2.011010in}{1.260755in}}%
\pgfpathlineto{\pgfqpoint{2.019051in}{1.259925in}}%
\pgfpathlineto{\pgfqpoint{2.053510in}{1.254673in}}%
\pgfpathlineto{\pgfqpoint{2.086337in}{1.247845in}}%
\pgfpathlineto{\pgfqpoint{2.117520in}{1.239412in}}%
\pgfpathlineto{\pgfqpoint{2.147063in}{1.229358in}}%
\pgfpathlineto{\pgfqpoint{2.174986in}{1.217685in}}%
\pgfpathlineto{\pgfqpoint{2.201325in}{1.204408in}}%
\pgfpathlineto{\pgfqpoint{2.202125in}{1.203929in}}%
\pgfpathlineto{\pgfqpoint{2.226101in}{1.189528in}}%
\pgfpathlineto{\pgfqpoint{2.249402in}{1.173110in}}%
\pgfpathlineto{\pgfqpoint{2.257236in}{1.166713in}}%
\pgfpathlineto{\pgfqpoint{2.271219in}{1.155129in}}%
\pgfpathlineto{\pgfqpoint{2.291666in}{1.135675in}}%
\pgfpathlineto{\pgfqpoint{2.291871in}{1.135453in}}%
\pgfpathlineto{\pgfqpoint{2.310588in}{1.114581in}}%
\pgfpathlineto{\pgfqpoint{2.316604in}{1.107025in}}%
\pgfpathlineto{\pgfqpoint{2.328046in}{1.091886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305522in}{0.987877in}}%
\pgfpathlineto{\pgfqpoint{1.301587in}{1.003092in}}%
\pgfpathlineto{\pgfqpoint{1.299490in}{1.012062in}}%
\pgfpathlineto{\pgfqpoint{1.296087in}{1.035049in}}%
\pgfpathlineto{\pgfqpoint{1.296049in}{1.035335in}}%
\pgfpathlineto{\pgfqpoint{1.295296in}{1.057671in}}%
\pgfpathlineto{\pgfqpoint{1.296486in}{1.072025in}}%
\pgfpathlineto{\pgfqpoint{1.297104in}{1.079116in}}%
\pgfpathlineto{\pgfqpoint{1.301644in}{1.099624in}}%
\pgfpathlineto{\pgfqpoint{1.308986in}{1.119178in}}%
\pgfpathlineto{\pgfqpoint{1.309297in}{1.119741in}}%
\pgfpathlineto{\pgfqpoint{1.319189in}{1.137768in}}%
\pgfpathlineto{\pgfqpoint{1.332375in}{1.155360in}}%
\pgfpathlineto{\pgfqpoint{1.348586in}{1.171951in}}%
\pgfpathlineto{\pgfqpoint{1.367831in}{1.187542in}}%
\pgfpathlineto{\pgfqpoint{1.390088in}{1.202148in}}%
\pgfpathlineto{\pgfqpoint{1.415306in}{1.215790in}}%
\pgfpathlineto{\pgfqpoint{1.419953in}{1.217892in}}%
\pgfpathlineto{\pgfqpoint{1.443358in}{1.228513in}}%
\pgfpathlineto{\pgfqpoint{1.474156in}{1.240349in}}%
\pgfpathlineto{\pgfqpoint{1.492257in}{1.246306in}}%
\pgfpathlineto{\pgfqpoint{1.507609in}{1.251333in}}%
\pgfpathlineto{\pgfqpoint{1.543572in}{1.261512in}}%
\pgfpathlineto{\pgfqpoint{1.551833in}{1.263554in}}%
\pgfpathlineto{\pgfqpoint{1.582069in}{1.270885in}}%
\pgfpathlineto{\pgfqpoint{1.605877in}{1.275969in}}%
\pgfpathlineto{\pgfqpoint{1.622994in}{1.279490in}}%
\pgfpathlineto{\pgfqpoint{1.656792in}{1.285659in}}%
\pgfpathlineto{\pgfqpoint{1.666413in}{1.287310in}}%
\pgfpathlineto{\pgfqpoint{1.705335in}{1.293277in}}%
\pgfpathlineto{\pgfqpoint{1.712556in}{1.294282in}}%
\pgfpathlineto{\pgfqpoint{1.751962in}{1.299216in}}%
\pgfpathlineto{\pgfqpoint{1.761860in}{1.300282in}}%
\pgfpathlineto{\pgfqpoint{1.796947in}{1.303704in}}%
\pgfpathlineto{\pgfqpoint{1.815075in}{1.305092in}}%
\pgfpathlineto{\pgfqpoint{1.840438in}{1.306860in}}%
\pgfpathlineto{\pgfqpoint{1.873446in}{1.308349in}}%
\pgfpathlineto{\pgfqpoint{1.882491in}{1.308722in}}%
\pgfpathlineto{\pgfqpoint{1.923063in}{1.309234in}}%
\pgfpathlineto{\pgfqpoint{1.941012in}{1.308867in}}%
\pgfpathlineto{\pgfqpoint{1.962182in}{1.308409in}}%
\pgfpathlineto{\pgfqpoint{1.999786in}{1.306171in}}%
\pgfpathlineto{\pgfqpoint{2.029875in}{1.303080in}}%
\pgfpathlineto{\pgfqpoint{2.035838in}{1.302473in}}%
\pgfpathlineto{\pgfqpoint{2.070307in}{1.297266in}}%
\pgfpathlineto{\pgfqpoint{2.103139in}{1.290483in}}%
\pgfpathlineto{\pgfqpoint{2.134322in}{1.282094in}}%
\pgfpathlineto{\pgfqpoint{2.163859in}{1.272086in}}%
\pgfpathlineto{\pgfqpoint{2.191771in}{1.260457in}}%
\pgfpathlineto{\pgfqpoint{2.217297in}{1.247624in}}%
\pgfpathlineto{\pgfqpoint{2.218095in}{1.247224in}}%
\pgfpathlineto{\pgfqpoint{2.242912in}{1.232446in}}%
\pgfpathlineto{\pgfqpoint{2.266266in}{1.216147in}}%
\pgfpathlineto{\pgfqpoint{2.273540in}{1.210268in}}%
\pgfpathlineto{\pgfqpoint{2.288208in}{1.198357in}}%
\pgfpathlineto{\pgfqpoint{2.308840in}{1.179159in}}%
\pgfpathlineto{\pgfqpoint{2.309079in}{1.178906in}}%
\pgfpathlineto{\pgfqpoint{2.328104in}{1.158479in}}%
\pgfpathlineto{\pgfqpoint{2.334883in}{1.150311in}}%
\pgfpathlineto{\pgfqpoint{2.346064in}{1.136360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203301in}{1.989930in}}%
\pgfpathcurveto{\pgfqpoint{2.205142in}{1.989930in}}{\pgfqpoint{2.206909in}{1.990662in}}{\pgfqpoint{2.208211in}{1.991964in}}%
\pgfpathcurveto{\pgfqpoint{2.209513in}{1.993267in}}{\pgfqpoint{2.210245in}{1.995033in}}{\pgfqpoint{2.210245in}{1.996875in}}%
\pgfpathcurveto{\pgfqpoint{2.210245in}{1.998716in}}{\pgfqpoint{2.209513in}{2.000483in}}{\pgfqpoint{2.208211in}{2.001785in}}%
\pgfpathcurveto{\pgfqpoint{2.206909in}{2.003087in}}{\pgfqpoint{2.205142in}{2.003819in}}{\pgfqpoint{2.203301in}{2.003819in}}%
\pgfpathcurveto{\pgfqpoint{2.201459in}{2.003819in}}{\pgfqpoint{2.199693in}{2.003087in}}{\pgfqpoint{2.198390in}{2.001785in}}%
\pgfpathcurveto{\pgfqpoint{2.197088in}{2.000483in}}{\pgfqpoint{2.196356in}{1.998716in}}{\pgfqpoint{2.196356in}{1.996875in}}%
\pgfpathcurveto{\pgfqpoint{2.196356in}{1.995033in}}{\pgfqpoint{2.197088in}{1.993267in}}{\pgfqpoint{2.198390in}{1.991964in}}%
\pgfpathcurveto{\pgfqpoint{2.199693in}{1.990662in}}{\pgfqpoint{2.201459in}{1.989930in}}{\pgfqpoint{2.203301in}{1.989930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.323335}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.323335}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187776in}{1.997153in}}%
\pgfpathcurveto{\pgfqpoint{2.189617in}{1.997153in}}{\pgfqpoint{2.191384in}{1.997884in}}{\pgfqpoint{2.192686in}{1.999187in}}%
\pgfpathcurveto{\pgfqpoint{2.193988in}{2.000489in}}{\pgfqpoint{2.194720in}{2.002255in}}{\pgfqpoint{2.194720in}{2.004097in}}%
\pgfpathcurveto{\pgfqpoint{2.194720in}{2.005939in}}{\pgfqpoint{2.193988in}{2.007705in}}{\pgfqpoint{2.192686in}{2.009008in}}%
\pgfpathcurveto{\pgfqpoint{2.191384in}{2.010310in}}{\pgfqpoint{2.189617in}{2.011042in}}{\pgfqpoint{2.187776in}{2.011042in}}%
\pgfpathcurveto{\pgfqpoint{2.185934in}{2.011042in}}{\pgfqpoint{2.184168in}{2.010310in}}{\pgfqpoint{2.182865in}{2.009008in}}%
\pgfpathcurveto{\pgfqpoint{2.181563in}{2.007705in}}{\pgfqpoint{2.180831in}{2.005939in}}{\pgfqpoint{2.180831in}{2.004097in}}%
\pgfpathcurveto{\pgfqpoint{2.180831in}{2.002255in}}{\pgfqpoint{2.181563in}{2.000489in}}{\pgfqpoint{2.182865in}{1.999187in}}%
\pgfpathcurveto{\pgfqpoint{2.184168in}{1.997884in}}{\pgfqpoint{2.185934in}{1.997153in}}{\pgfqpoint{2.187776in}{1.997153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.346091}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.346091}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172145in}{2.002498in}}%
\pgfpathcurveto{\pgfqpoint{2.173987in}{2.002498in}}{\pgfqpoint{2.175753in}{2.003230in}}{\pgfqpoint{2.177055in}{2.004532in}}%
\pgfpathcurveto{\pgfqpoint{2.178358in}{2.005835in}}{\pgfqpoint{2.179089in}{2.007601in}}{\pgfqpoint{2.179089in}{2.009443in}}%
\pgfpathcurveto{\pgfqpoint{2.179089in}{2.011285in}}{\pgfqpoint{2.178358in}{2.013051in}}{\pgfqpoint{2.177055in}{2.014353in}}%
\pgfpathcurveto{\pgfqpoint{2.175753in}{2.015656in}}{\pgfqpoint{2.173987in}{2.016387in}}{\pgfqpoint{2.172145in}{2.016387in}}%
\pgfpathcurveto{\pgfqpoint{2.170303in}{2.016387in}}{\pgfqpoint{2.168537in}{2.015656in}}{\pgfqpoint{2.167234in}{2.014353in}}%
\pgfpathcurveto{\pgfqpoint{2.165932in}{2.013051in}}{\pgfqpoint{2.165200in}{2.011285in}}{\pgfqpoint{2.165200in}{2.009443in}}%
\pgfpathcurveto{\pgfqpoint{2.165200in}{2.007601in}}{\pgfqpoint{2.165932in}{2.005835in}}{\pgfqpoint{2.167234in}{2.004532in}}%
\pgfpathcurveto{\pgfqpoint{2.168537in}{2.003230in}}{\pgfqpoint{2.170303in}{2.002498in}}{\pgfqpoint{2.172145in}{2.002498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.368190}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.368190}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156407in}{2.005752in}}%
\pgfpathcurveto{\pgfqpoint{2.158249in}{2.005752in}}{\pgfqpoint{2.160015in}{2.006484in}}{\pgfqpoint{2.161318in}{2.007786in}}%
\pgfpathcurveto{\pgfqpoint{2.162620in}{2.009088in}}{\pgfqpoint{2.163352in}{2.010855in}}{\pgfqpoint{2.163352in}{2.012696in}}%
\pgfpathcurveto{\pgfqpoint{2.163352in}{2.014538in}}{\pgfqpoint{2.162620in}{2.016305in}}{\pgfqpoint{2.161318in}{2.017607in}}%
\pgfpathcurveto{\pgfqpoint{2.160015in}{2.018909in}}{\pgfqpoint{2.158249in}{2.019641in}}{\pgfqpoint{2.156407in}{2.019641in}}%
\pgfpathcurveto{\pgfqpoint{2.154565in}{2.019641in}}{\pgfqpoint{2.152799in}{2.018909in}}{\pgfqpoint{2.151497in}{2.017607in}}%
\pgfpathcurveto{\pgfqpoint{2.150194in}{2.016305in}}{\pgfqpoint{2.149463in}{2.014538in}}{\pgfqpoint{2.149463in}{2.012696in}}%
\pgfpathcurveto{\pgfqpoint{2.149463in}{2.010855in}}{\pgfqpoint{2.150194in}{2.009088in}}{\pgfqpoint{2.151497in}{2.007786in}}%
\pgfpathcurveto{\pgfqpoint{2.152799in}{2.006484in}}{\pgfqpoint{2.154565in}{2.005752in}}{\pgfqpoint{2.156407in}{2.005752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.389556}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.389556}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140562in}{2.006719in}}%
\pgfpathcurveto{\pgfqpoint{2.142404in}{2.006719in}}{\pgfqpoint{2.144170in}{2.007450in}}{\pgfqpoint{2.145472in}{2.008753in}}%
\pgfpathcurveto{\pgfqpoint{2.146775in}{2.010055in}}{\pgfqpoint{2.147506in}{2.011821in}}{\pgfqpoint{2.147506in}{2.013663in}}%
\pgfpathcurveto{\pgfqpoint{2.147506in}{2.015505in}}{\pgfqpoint{2.146775in}{2.017271in}}{\pgfqpoint{2.145472in}{2.018573in}}%
\pgfpathcurveto{\pgfqpoint{2.144170in}{2.019876in}}{\pgfqpoint{2.142404in}{2.020607in}}{\pgfqpoint{2.140562in}{2.020607in}}%
\pgfpathcurveto{\pgfqpoint{2.138720in}{2.020607in}}{\pgfqpoint{2.136954in}{2.019876in}}{\pgfqpoint{2.135652in}{2.018573in}}%
\pgfpathcurveto{\pgfqpoint{2.134349in}{2.017271in}}{\pgfqpoint{2.133618in}{2.015505in}}{\pgfqpoint{2.133618in}{2.013663in}}%
\pgfpathcurveto{\pgfqpoint{2.133618in}{2.011821in}}{\pgfqpoint{2.134349in}{2.010055in}}{\pgfqpoint{2.135652in}{2.008753in}}%
\pgfpathcurveto{\pgfqpoint{2.136954in}{2.007450in}}{\pgfqpoint{2.138720in}{2.006719in}}{\pgfqpoint{2.140562in}{2.006719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.410123}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.410123}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124610in}{2.005227in}}%
\pgfpathcurveto{\pgfqpoint{2.126452in}{2.005227in}}{\pgfqpoint{2.128218in}{2.005959in}}{\pgfqpoint{2.129521in}{2.007261in}}%
\pgfpathcurveto{\pgfqpoint{2.130823in}{2.008563in}}{\pgfqpoint{2.131555in}{2.010330in}}{\pgfqpoint{2.131555in}{2.012172in}}%
\pgfpathcurveto{\pgfqpoint{2.131555in}{2.014013in}}{\pgfqpoint{2.130823in}{2.015780in}}{\pgfqpoint{2.129521in}{2.017082in}}%
\pgfpathcurveto{\pgfqpoint{2.128218in}{2.018384in}}{\pgfqpoint{2.126452in}{2.019116in}}{\pgfqpoint{2.124610in}{2.019116in}}%
\pgfpathcurveto{\pgfqpoint{2.122768in}{2.019116in}}{\pgfqpoint{2.121002in}{2.018384in}}{\pgfqpoint{2.119700in}{2.017082in}}%
\pgfpathcurveto{\pgfqpoint{2.118397in}{2.015780in}}{\pgfqpoint{2.117666in}{2.014013in}}{\pgfqpoint{2.117666in}{2.012172in}}%
\pgfpathcurveto{\pgfqpoint{2.117666in}{2.010330in}}{\pgfqpoint{2.118397in}{2.008563in}}{\pgfqpoint{2.119700in}{2.007261in}}%
\pgfpathcurveto{\pgfqpoint{2.121002in}{2.005959in}}{\pgfqpoint{2.122768in}{2.005227in}}{\pgfqpoint{2.124610in}{2.005227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.429833}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.429833}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108553in}{2.001132in}}%
\pgfpathcurveto{\pgfqpoint{2.110395in}{2.001132in}}{\pgfqpoint{2.112161in}{2.001863in}}{\pgfqpoint{2.113463in}{2.003166in}}%
\pgfpathcurveto{\pgfqpoint{2.114766in}{2.004468in}}{\pgfqpoint{2.115497in}{2.006235in}}{\pgfqpoint{2.115497in}{2.008076in}}%
\pgfpathcurveto{\pgfqpoint{2.115497in}{2.009918in}}{\pgfqpoint{2.114766in}{2.011684in}}{\pgfqpoint{2.113463in}{2.012987in}}%
\pgfpathcurveto{\pgfqpoint{2.112161in}{2.014289in}}{\pgfqpoint{2.110395in}{2.015021in}}{\pgfqpoint{2.108553in}{2.015021in}}%
\pgfpathcurveto{\pgfqpoint{2.106711in}{2.015021in}}{\pgfqpoint{2.104945in}{2.014289in}}{\pgfqpoint{2.103643in}{2.012987in}}%
\pgfpathcurveto{\pgfqpoint{2.102340in}{2.011684in}}{\pgfqpoint{2.101609in}{2.009918in}}{\pgfqpoint{2.101609in}{2.008076in}}%
\pgfpathcurveto{\pgfqpoint{2.101609in}{2.006235in}}{\pgfqpoint{2.102340in}{2.004468in}}{\pgfqpoint{2.103643in}{2.003166in}}%
\pgfpathcurveto{\pgfqpoint{2.104945in}{2.001863in}}{\pgfqpoint{2.106711in}{2.001132in}}{\pgfqpoint{2.108553in}{2.001132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.448639}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.448639}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092393in}{1.994314in}}%
\pgfpathcurveto{\pgfqpoint{2.094234in}{1.994314in}}{\pgfqpoint{2.096001in}{1.995046in}}{\pgfqpoint{2.097303in}{1.996348in}}%
\pgfpathcurveto{\pgfqpoint{2.098605in}{1.997651in}}{\pgfqpoint{2.099337in}{1.999417in}}{\pgfqpoint{2.099337in}{2.001259in}}%
\pgfpathcurveto{\pgfqpoint{2.099337in}{2.003100in}}{\pgfqpoint{2.098605in}{2.004867in}}{\pgfqpoint{2.097303in}{2.006169in}}%
\pgfpathcurveto{\pgfqpoint{2.096001in}{2.007471in}}{\pgfqpoint{2.094234in}{2.008203in}}{\pgfqpoint{2.092393in}{2.008203in}}%
\pgfpathcurveto{\pgfqpoint{2.090551in}{2.008203in}}{\pgfqpoint{2.088785in}{2.007471in}}{\pgfqpoint{2.087482in}{2.006169in}}%
\pgfpathcurveto{\pgfqpoint{2.086180in}{2.004867in}}{\pgfqpoint{2.085448in}{2.003100in}}{\pgfqpoint{2.085448in}{2.001259in}}%
\pgfpathcurveto{\pgfqpoint{2.085448in}{1.999417in}}{\pgfqpoint{2.086180in}{1.997651in}}{\pgfqpoint{2.087482in}{1.996348in}}%
\pgfpathcurveto{\pgfqpoint{2.088785in}{1.995046in}}{\pgfqpoint{2.090551in}{1.994314in}}{\pgfqpoint{2.092393in}{1.994314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.466502}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.466502}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076132in}{1.984685in}}%
\pgfpathcurveto{\pgfqpoint{2.077974in}{1.984685in}}{\pgfqpoint{2.079740in}{1.985417in}}{\pgfqpoint{2.081043in}{1.986719in}}%
\pgfpathcurveto{\pgfqpoint{2.082345in}{1.988021in}}{\pgfqpoint{2.083077in}{1.989788in}}{\pgfqpoint{2.083077in}{1.991630in}}%
\pgfpathcurveto{\pgfqpoint{2.083077in}{1.993471in}}{\pgfqpoint{2.082345in}{1.995238in}}{\pgfqpoint{2.081043in}{1.996540in}}%
\pgfpathcurveto{\pgfqpoint{2.079740in}{1.997842in}}{\pgfqpoint{2.077974in}{1.998574in}}{\pgfqpoint{2.076132in}{1.998574in}}%
\pgfpathcurveto{\pgfqpoint{2.074290in}{1.998574in}}{\pgfqpoint{2.072524in}{1.997842in}}{\pgfqpoint{2.071222in}{1.996540in}}%
\pgfpathcurveto{\pgfqpoint{2.069919in}{1.995238in}}{\pgfqpoint{2.069188in}{1.993471in}}{\pgfqpoint{2.069188in}{1.991630in}}%
\pgfpathcurveto{\pgfqpoint{2.069188in}{1.989788in}}{\pgfqpoint{2.069919in}{1.988021in}}{\pgfqpoint{2.071222in}{1.986719in}}%
\pgfpathcurveto{\pgfqpoint{2.072524in}{1.985417in}}{\pgfqpoint{2.074290in}{1.984685in}}{\pgfqpoint{2.076132in}{1.984685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.483396}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.483396}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059775in}{1.972185in}}%
\pgfpathcurveto{\pgfqpoint{2.061616in}{1.972185in}}{\pgfqpoint{2.063383in}{1.972917in}}{\pgfqpoint{2.064685in}{1.974219in}}%
\pgfpathcurveto{\pgfqpoint{2.065988in}{1.975522in}}{\pgfqpoint{2.066719in}{1.977288in}}{\pgfqpoint{2.066719in}{1.979130in}}%
\pgfpathcurveto{\pgfqpoint{2.066719in}{1.980971in}}{\pgfqpoint{2.065988in}{1.982738in}}{\pgfqpoint{2.064685in}{1.984040in}}%
\pgfpathcurveto{\pgfqpoint{2.063383in}{1.985343in}}{\pgfqpoint{2.061616in}{1.986074in}}{\pgfqpoint{2.059775in}{1.986074in}}%
\pgfpathcurveto{\pgfqpoint{2.057933in}{1.986074in}}{\pgfqpoint{2.056167in}{1.985343in}}{\pgfqpoint{2.054864in}{1.984040in}}%
\pgfpathcurveto{\pgfqpoint{2.053562in}{1.982738in}}{\pgfqpoint{2.052830in}{1.980971in}}{\pgfqpoint{2.052830in}{1.979130in}}%
\pgfpathcurveto{\pgfqpoint{2.052830in}{1.977288in}}{\pgfqpoint{2.053562in}{1.975522in}}{\pgfqpoint{2.054864in}{1.974219in}}%
\pgfpathcurveto{\pgfqpoint{2.056167in}{1.972917in}}{\pgfqpoint{2.057933in}{1.972185in}}{\pgfqpoint{2.059775in}{1.972185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.499303}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.499303}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043325in}{1.956786in}}%
\pgfpathcurveto{\pgfqpoint{2.045167in}{1.956786in}}{\pgfqpoint{2.046933in}{1.957518in}}{\pgfqpoint{2.048235in}{1.958820in}}%
\pgfpathcurveto{\pgfqpoint{2.049538in}{1.960123in}}{\pgfqpoint{2.050269in}{1.961889in}}{\pgfqpoint{2.050269in}{1.963731in}}%
\pgfpathcurveto{\pgfqpoint{2.050269in}{1.965572in}}{\pgfqpoint{2.049538in}{1.967339in}}{\pgfqpoint{2.048235in}{1.968641in}}%
\pgfpathcurveto{\pgfqpoint{2.046933in}{1.969943in}}{\pgfqpoint{2.045167in}{1.970675in}}{\pgfqpoint{2.043325in}{1.970675in}}%
\pgfpathcurveto{\pgfqpoint{2.041483in}{1.970675in}}{\pgfqpoint{2.039717in}{1.969943in}}{\pgfqpoint{2.038414in}{1.968641in}}%
\pgfpathcurveto{\pgfqpoint{2.037112in}{1.967339in}}{\pgfqpoint{2.036380in}{1.965572in}}{\pgfqpoint{2.036380in}{1.963731in}}%
\pgfpathcurveto{\pgfqpoint{2.036380in}{1.961889in}}{\pgfqpoint{2.037112in}{1.960123in}}{\pgfqpoint{2.038414in}{1.958820in}}%
\pgfpathcurveto{\pgfqpoint{2.039717in}{1.957518in}}{\pgfqpoint{2.041483in}{1.956786in}}{\pgfqpoint{2.043325in}{1.956786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.514218}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.514218}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026787in}{1.938491in}}%
\pgfpathcurveto{\pgfqpoint{2.028629in}{1.938491in}}{\pgfqpoint{2.030395in}{1.939223in}}{\pgfqpoint{2.031698in}{1.940525in}}%
\pgfpathcurveto{\pgfqpoint{2.033000in}{1.941827in}}{\pgfqpoint{2.033732in}{1.943594in}}{\pgfqpoint{2.033732in}{1.945436in}}%
\pgfpathcurveto{\pgfqpoint{2.033732in}{1.947277in}}{\pgfqpoint{2.033000in}{1.949044in}}{\pgfqpoint{2.031698in}{1.950346in}}%
\pgfpathcurveto{\pgfqpoint{2.030395in}{1.951648in}}{\pgfqpoint{2.028629in}{1.952380in}}{\pgfqpoint{2.026787in}{1.952380in}}%
\pgfpathcurveto{\pgfqpoint{2.024945in}{1.952380in}}{\pgfqpoint{2.023179in}{1.951648in}}{\pgfqpoint{2.021877in}{1.950346in}}%
\pgfpathcurveto{\pgfqpoint{2.020574in}{1.949044in}}{\pgfqpoint{2.019843in}{1.947277in}}{\pgfqpoint{2.019843in}{1.945436in}}%
\pgfpathcurveto{\pgfqpoint{2.019843in}{1.943594in}}{\pgfqpoint{2.020574in}{1.941827in}}{\pgfqpoint{2.021877in}{1.940525in}}%
\pgfpathcurveto{\pgfqpoint{2.023179in}{1.939223in}}{\pgfqpoint{2.024945in}{1.938491in}}{\pgfqpoint{2.026787in}{1.938491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.528149}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.528149}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010167in}{1.917334in}}%
\pgfpathcurveto{\pgfqpoint{2.012008in}{1.917334in}}{\pgfqpoint{2.013775in}{1.918066in}}{\pgfqpoint{2.015077in}{1.919368in}}%
\pgfpathcurveto{\pgfqpoint{2.016379in}{1.920671in}}{\pgfqpoint{2.017111in}{1.922437in}}{\pgfqpoint{2.017111in}{1.924279in}}%
\pgfpathcurveto{\pgfqpoint{2.017111in}{1.926120in}}{\pgfqpoint{2.016379in}{1.927887in}}{\pgfqpoint{2.015077in}{1.929189in}}%
\pgfpathcurveto{\pgfqpoint{2.013775in}{1.930491in}}{\pgfqpoint{2.012008in}{1.931223in}}{\pgfqpoint{2.010167in}{1.931223in}}%
\pgfpathcurveto{\pgfqpoint{2.008325in}{1.931223in}}{\pgfqpoint{2.006558in}{1.930491in}}{\pgfqpoint{2.005256in}{1.929189in}}%
\pgfpathcurveto{\pgfqpoint{2.003954in}{1.927887in}}{\pgfqpoint{2.003222in}{1.926120in}}{\pgfqpoint{2.003222in}{1.924279in}}%
\pgfpathcurveto{\pgfqpoint{2.003222in}{1.922437in}}{\pgfqpoint{2.003954in}{1.920671in}}{\pgfqpoint{2.005256in}{1.919368in}}%
\pgfpathcurveto{\pgfqpoint{2.006558in}{1.918066in}}{\pgfqpoint{2.008325in}{1.917334in}}{\pgfqpoint{2.010167in}{1.917334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.541112}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.541112}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993469in}{1.893381in}}%
\pgfpathcurveto{\pgfqpoint{1.995310in}{1.893381in}}{\pgfqpoint{1.997077in}{1.894113in}}{\pgfqpoint{1.998379in}{1.895415in}}%
\pgfpathcurveto{\pgfqpoint{1.999681in}{1.896717in}}{\pgfqpoint{2.000413in}{1.898484in}}{\pgfqpoint{2.000413in}{1.900325in}}%
\pgfpathcurveto{\pgfqpoint{2.000413in}{1.902167in}}{\pgfqpoint{1.999681in}{1.903934in}}{\pgfqpoint{1.998379in}{1.905236in}}%
\pgfpathcurveto{\pgfqpoint{1.997077in}{1.906538in}}{\pgfqpoint{1.995310in}{1.907270in}}{\pgfqpoint{1.993469in}{1.907270in}}%
\pgfpathcurveto{\pgfqpoint{1.991627in}{1.907270in}}{\pgfqpoint{1.989860in}{1.906538in}}{\pgfqpoint{1.988558in}{1.905236in}}%
\pgfpathcurveto{\pgfqpoint{1.987256in}{1.903934in}}{\pgfqpoint{1.986524in}{1.902167in}}{\pgfqpoint{1.986524in}{1.900325in}}%
\pgfpathcurveto{\pgfqpoint{1.986524in}{1.898484in}}{\pgfqpoint{1.987256in}{1.896717in}}{\pgfqpoint{1.988558in}{1.895415in}}%
\pgfpathcurveto{\pgfqpoint{1.989860in}{1.894113in}}{\pgfqpoint{1.991627in}{1.893381in}}{\pgfqpoint{1.993469in}{1.893381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.553138}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.553138}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976699in}{1.866727in}}%
\pgfpathcurveto{\pgfqpoint{1.978541in}{1.866727in}}{\pgfqpoint{1.980307in}{1.867459in}}{\pgfqpoint{1.981609in}{1.868761in}}%
\pgfpathcurveto{\pgfqpoint{1.982912in}{1.870063in}}{\pgfqpoint{1.983643in}{1.871830in}}{\pgfqpoint{1.983643in}{1.873672in}}%
\pgfpathcurveto{\pgfqpoint{1.983643in}{1.875513in}}{\pgfqpoint{1.982912in}{1.877280in}}{\pgfqpoint{1.981609in}{1.878582in}}%
\pgfpathcurveto{\pgfqpoint{1.980307in}{1.879884in}}{\pgfqpoint{1.978541in}{1.880616in}}{\pgfqpoint{1.976699in}{1.880616in}}%
\pgfpathcurveto{\pgfqpoint{1.974857in}{1.880616in}}{\pgfqpoint{1.973091in}{1.879884in}}{\pgfqpoint{1.971789in}{1.878582in}}%
\pgfpathcurveto{\pgfqpoint{1.970486in}{1.877280in}}{\pgfqpoint{1.969755in}{1.875513in}}{\pgfqpoint{1.969755in}{1.873672in}}%
\pgfpathcurveto{\pgfqpoint{1.969755in}{1.871830in}}{\pgfqpoint{1.970486in}{1.870063in}}{\pgfqpoint{1.971789in}{1.868761in}}%
\pgfpathcurveto{\pgfqpoint{1.973091in}{1.867459in}}{\pgfqpoint{1.974857in}{1.866727in}}{\pgfqpoint{1.976699in}{1.866727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.564266}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.564266}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959863in}{1.837497in}}%
\pgfpathcurveto{\pgfqpoint{1.961705in}{1.837497in}}{\pgfqpoint{1.963472in}{1.838229in}}{\pgfqpoint{1.964774in}{1.839531in}}%
\pgfpathcurveto{\pgfqpoint{1.966076in}{1.840834in}}{\pgfqpoint{1.966808in}{1.842600in}}{\pgfqpoint{1.966808in}{1.844442in}}%
\pgfpathcurveto{\pgfqpoint{1.966808in}{1.846283in}}{\pgfqpoint{1.966076in}{1.848050in}}{\pgfqpoint{1.964774in}{1.849352in}}%
\pgfpathcurveto{\pgfqpoint{1.963472in}{1.850654in}}{\pgfqpoint{1.961705in}{1.851386in}}{\pgfqpoint{1.959863in}{1.851386in}}%
\pgfpathcurveto{\pgfqpoint{1.958022in}{1.851386in}}{\pgfqpoint{1.956255in}{1.850654in}}{\pgfqpoint{1.954953in}{1.849352in}}%
\pgfpathcurveto{\pgfqpoint{1.953651in}{1.848050in}}{\pgfqpoint{1.952919in}{1.846283in}}{\pgfqpoint{1.952919in}{1.844442in}}%
\pgfpathcurveto{\pgfqpoint{1.952919in}{1.842600in}}{\pgfqpoint{1.953651in}{1.840834in}}{\pgfqpoint{1.954953in}{1.839531in}}%
\pgfpathcurveto{\pgfqpoint{1.956255in}{1.838229in}}{\pgfqpoint{1.958022in}{1.837497in}}{\pgfqpoint{1.959863in}{1.837497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.574546}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.574546}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942968in}{1.805844in}}%
\pgfpathcurveto{\pgfqpoint{1.944809in}{1.805844in}}{\pgfqpoint{1.946576in}{1.806575in}}{\pgfqpoint{1.947878in}{1.807878in}}%
\pgfpathcurveto{\pgfqpoint{1.949181in}{1.809180in}}{\pgfqpoint{1.949912in}{1.810947in}}{\pgfqpoint{1.949912in}{1.812788in}}%
\pgfpathcurveto{\pgfqpoint{1.949912in}{1.814630in}}{\pgfqpoint{1.949181in}{1.816396in}}{\pgfqpoint{1.947878in}{1.817699in}}%
\pgfpathcurveto{\pgfqpoint{1.946576in}{1.819001in}}{\pgfqpoint{1.944809in}{1.819733in}}{\pgfqpoint{1.942968in}{1.819733in}}%
\pgfpathcurveto{\pgfqpoint{1.941126in}{1.819733in}}{\pgfqpoint{1.939360in}{1.819001in}}{\pgfqpoint{1.938057in}{1.817699in}}%
\pgfpathcurveto{\pgfqpoint{1.936755in}{1.816396in}}{\pgfqpoint{1.936023in}{1.814630in}}{\pgfqpoint{1.936023in}{1.812788in}}%
\pgfpathcurveto{\pgfqpoint{1.936023in}{1.810947in}}{\pgfqpoint{1.936755in}{1.809180in}}{\pgfqpoint{1.938057in}{1.807878in}}%
\pgfpathcurveto{\pgfqpoint{1.939360in}{1.806575in}}{\pgfqpoint{1.941126in}{1.805844in}}{\pgfqpoint{1.942968in}{1.805844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.584039}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.584039}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926018in}{1.771945in}}%
\pgfpathcurveto{\pgfqpoint{1.927859in}{1.771945in}}{\pgfqpoint{1.929626in}{1.772676in}}{\pgfqpoint{1.930928in}{1.773979in}}%
\pgfpathcurveto{\pgfqpoint{1.932231in}{1.775281in}}{\pgfqpoint{1.932962in}{1.777047in}}{\pgfqpoint{1.932962in}{1.778889in}}%
\pgfpathcurveto{\pgfqpoint{1.932962in}{1.780731in}}{\pgfqpoint{1.932231in}{1.782497in}}{\pgfqpoint{1.930928in}{1.783799in}}%
\pgfpathcurveto{\pgfqpoint{1.929626in}{1.785102in}}{\pgfqpoint{1.927859in}{1.785833in}}{\pgfqpoint{1.926018in}{1.785833in}}%
\pgfpathcurveto{\pgfqpoint{1.924176in}{1.785833in}}{\pgfqpoint{1.922410in}{1.785102in}}{\pgfqpoint{1.921107in}{1.783799in}}%
\pgfpathcurveto{\pgfqpoint{1.919805in}{1.782497in}}{\pgfqpoint{1.919073in}{1.780731in}}{\pgfqpoint{1.919073in}{1.778889in}}%
\pgfpathcurveto{\pgfqpoint{1.919073in}{1.777047in}}{\pgfqpoint{1.919805in}{1.775281in}}{\pgfqpoint{1.921107in}{1.773979in}}%
\pgfpathcurveto{\pgfqpoint{1.922410in}{1.772676in}}{\pgfqpoint{1.924176in}{1.771945in}}{\pgfqpoint{1.926018in}{1.771945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.592814}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.592814}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909019in}{1.736001in}}%
\pgfpathcurveto{\pgfqpoint{1.910861in}{1.736001in}}{\pgfqpoint{1.912627in}{1.736733in}}{\pgfqpoint{1.913930in}{1.738035in}}%
\pgfpathcurveto{\pgfqpoint{1.915232in}{1.739338in}}{\pgfqpoint{1.915963in}{1.741104in}}{\pgfqpoint{1.915963in}{1.742946in}}%
\pgfpathcurveto{\pgfqpoint{1.915963in}{1.744788in}}{\pgfqpoint{1.915232in}{1.746554in}}{\pgfqpoint{1.913930in}{1.747856in}}%
\pgfpathcurveto{\pgfqpoint{1.912627in}{1.749159in}}{\pgfqpoint{1.910861in}{1.749890in}}{\pgfqpoint{1.909019in}{1.749890in}}%
\pgfpathcurveto{\pgfqpoint{1.907177in}{1.749890in}}{\pgfqpoint{1.905411in}{1.749159in}}{\pgfqpoint{1.904109in}{1.747856in}}%
\pgfpathcurveto{\pgfqpoint{1.902806in}{1.746554in}}{\pgfqpoint{1.902075in}{1.744788in}}{\pgfqpoint{1.902075in}{1.742946in}}%
\pgfpathcurveto{\pgfqpoint{1.902075in}{1.741104in}}{\pgfqpoint{1.902806in}{1.739338in}}{\pgfqpoint{1.904109in}{1.738035in}}%
\pgfpathcurveto{\pgfqpoint{1.905411in}{1.736733in}}{\pgfqpoint{1.907177in}{1.736001in}}{\pgfqpoint{1.909019in}{1.736001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600951}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600951}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891977in}{1.698237in}}%
\pgfpathcurveto{\pgfqpoint{1.893819in}{1.698237in}}{\pgfqpoint{1.895585in}{1.698969in}}{\pgfqpoint{1.896887in}{1.700271in}}%
\pgfpathcurveto{\pgfqpoint{1.898190in}{1.701573in}}{\pgfqpoint{1.898921in}{1.703340in}}{\pgfqpoint{1.898921in}{1.705182in}}%
\pgfpathcurveto{\pgfqpoint{1.898921in}{1.707023in}}{\pgfqpoint{1.898190in}{1.708790in}}{\pgfqpoint{1.896887in}{1.710092in}}%
\pgfpathcurveto{\pgfqpoint{1.895585in}{1.711394in}}{\pgfqpoint{1.893819in}{1.712126in}}{\pgfqpoint{1.891977in}{1.712126in}}%
\pgfpathcurveto{\pgfqpoint{1.890135in}{1.712126in}}{\pgfqpoint{1.888369in}{1.711394in}}{\pgfqpoint{1.887066in}{1.710092in}}%
\pgfpathcurveto{\pgfqpoint{1.885764in}{1.708790in}}{\pgfqpoint{1.885032in}{1.707023in}}{\pgfqpoint{1.885032in}{1.705182in}}%
\pgfpathcurveto{\pgfqpoint{1.885032in}{1.703340in}}{\pgfqpoint{1.885764in}{1.701573in}}{\pgfqpoint{1.887066in}{1.700271in}}%
\pgfpathcurveto{\pgfqpoint{1.888369in}{1.698969in}}{\pgfqpoint{1.890135in}{1.698237in}}{\pgfqpoint{1.891977in}{1.698237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.608534}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.608534}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874896in}{1.658893in}}%
\pgfpathcurveto{\pgfqpoint{1.876738in}{1.658893in}}{\pgfqpoint{1.878504in}{1.659625in}}{\pgfqpoint{1.879807in}{1.660927in}}%
\pgfpathcurveto{\pgfqpoint{1.881109in}{1.662229in}}{\pgfqpoint{1.881841in}{1.663996in}}{\pgfqpoint{1.881841in}{1.665837in}}%
\pgfpathcurveto{\pgfqpoint{1.881841in}{1.667679in}}{\pgfqpoint{1.881109in}{1.669446in}}{\pgfqpoint{1.879807in}{1.670748in}}%
\pgfpathcurveto{\pgfqpoint{1.878504in}{1.672050in}}{\pgfqpoint{1.876738in}{1.672782in}}{\pgfqpoint{1.874896in}{1.672782in}}%
\pgfpathcurveto{\pgfqpoint{1.873055in}{1.672782in}}{\pgfqpoint{1.871288in}{1.672050in}}{\pgfqpoint{1.869986in}{1.670748in}}%
\pgfpathcurveto{\pgfqpoint{1.868684in}{1.669446in}}{\pgfqpoint{1.867952in}{1.667679in}}{\pgfqpoint{1.867952in}{1.665837in}}%
\pgfpathcurveto{\pgfqpoint{1.867952in}{1.663996in}}{\pgfqpoint{1.868684in}{1.662229in}}{\pgfqpoint{1.869986in}{1.660927in}}%
\pgfpathcurveto{\pgfqpoint{1.871288in}{1.659625in}}{\pgfqpoint{1.873055in}{1.658893in}}{\pgfqpoint{1.874896in}{1.658893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.615657}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.615657}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857782in}{1.618226in}}%
\pgfpathcurveto{\pgfqpoint{1.859623in}{1.618226in}}{\pgfqpoint{1.861390in}{1.618958in}}{\pgfqpoint{1.862692in}{1.620260in}}%
\pgfpathcurveto{\pgfqpoint{1.863994in}{1.621562in}}{\pgfqpoint{1.864726in}{1.623329in}}{\pgfqpoint{1.864726in}{1.625171in}}%
\pgfpathcurveto{\pgfqpoint{1.864726in}{1.627012in}}{\pgfqpoint{1.863994in}{1.628779in}}{\pgfqpoint{1.862692in}{1.630081in}}%
\pgfpathcurveto{\pgfqpoint{1.861390in}{1.631383in}}{\pgfqpoint{1.859623in}{1.632115in}}{\pgfqpoint{1.857782in}{1.632115in}}%
\pgfpathcurveto{\pgfqpoint{1.855940in}{1.632115in}}{\pgfqpoint{1.854173in}{1.631383in}}{\pgfqpoint{1.852871in}{1.630081in}}%
\pgfpathcurveto{\pgfqpoint{1.851569in}{1.628779in}}{\pgfqpoint{1.850837in}{1.627012in}}{\pgfqpoint{1.850837in}{1.625171in}}%
\pgfpathcurveto{\pgfqpoint{1.850837in}{1.623329in}}{\pgfqpoint{1.851569in}{1.621562in}}{\pgfqpoint{1.852871in}{1.620260in}}%
\pgfpathcurveto{\pgfqpoint{1.854173in}{1.618958in}}{\pgfqpoint{1.855940in}{1.618226in}}{\pgfqpoint{1.857782in}{1.618226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.622416}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.622416}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840637in}{1.576507in}}%
\pgfpathcurveto{\pgfqpoint{1.842479in}{1.576507in}}{\pgfqpoint{1.844245in}{1.577238in}}{\pgfqpoint{1.845548in}{1.578541in}}%
\pgfpathcurveto{\pgfqpoint{1.846850in}{1.579843in}}{\pgfqpoint{1.847582in}{1.581609in}}{\pgfqpoint{1.847582in}{1.583451in}}%
\pgfpathcurveto{\pgfqpoint{1.847582in}{1.585293in}}{\pgfqpoint{1.846850in}{1.587059in}}{\pgfqpoint{1.845548in}{1.588362in}}%
\pgfpathcurveto{\pgfqpoint{1.844245in}{1.589664in}}{\pgfqpoint{1.842479in}{1.590396in}}{\pgfqpoint{1.840637in}{1.590396in}}%
\pgfpathcurveto{\pgfqpoint{1.838796in}{1.590396in}}{\pgfqpoint{1.837029in}{1.589664in}}{\pgfqpoint{1.835727in}{1.588362in}}%
\pgfpathcurveto{\pgfqpoint{1.834425in}{1.587059in}}{\pgfqpoint{1.833693in}{1.585293in}}{\pgfqpoint{1.833693in}{1.583451in}}%
\pgfpathcurveto{\pgfqpoint{1.833693in}{1.581609in}}{\pgfqpoint{1.834425in}{1.579843in}}{\pgfqpoint{1.835727in}{1.578541in}}%
\pgfpathcurveto{\pgfqpoint{1.837029in}{1.577238in}}{\pgfqpoint{1.838796in}{1.576507in}}{\pgfqpoint{1.840637in}{1.576507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.628915}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.628915}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823466in}{1.534014in}}%
\pgfpathcurveto{\pgfqpoint{1.825308in}{1.534014in}}{\pgfqpoint{1.827075in}{1.534746in}}{\pgfqpoint{1.828377in}{1.536048in}}%
\pgfpathcurveto{\pgfqpoint{1.829679in}{1.537350in}}{\pgfqpoint{1.830411in}{1.539117in}}{\pgfqpoint{1.830411in}{1.540958in}}%
\pgfpathcurveto{\pgfqpoint{1.830411in}{1.542800in}}{\pgfqpoint{1.829679in}{1.544567in}}{\pgfqpoint{1.828377in}{1.545869in}}%
\pgfpathcurveto{\pgfqpoint{1.827075in}{1.547171in}}{\pgfqpoint{1.825308in}{1.547903in}}{\pgfqpoint{1.823466in}{1.547903in}}%
\pgfpathcurveto{\pgfqpoint{1.821625in}{1.547903in}}{\pgfqpoint{1.819858in}{1.547171in}}{\pgfqpoint{1.818556in}{1.545869in}}%
\pgfpathcurveto{\pgfqpoint{1.817254in}{1.544567in}}{\pgfqpoint{1.816522in}{1.542800in}}{\pgfqpoint{1.816522in}{1.540958in}}%
\pgfpathcurveto{\pgfqpoint{1.816522in}{1.539117in}}{\pgfqpoint{1.817254in}{1.537350in}}{\pgfqpoint{1.818556in}{1.536048in}}%
\pgfpathcurveto{\pgfqpoint{1.819858in}{1.534746in}}{\pgfqpoint{1.821625in}{1.534014in}}{\pgfqpoint{1.823466in}{1.534014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.635259}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.635259}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806272in}{1.491035in}}%
\pgfpathcurveto{\pgfqpoint{1.808114in}{1.491035in}}{\pgfqpoint{1.809880in}{1.491766in}}{\pgfqpoint{1.811182in}{1.493069in}}%
\pgfpathcurveto{\pgfqpoint{1.812485in}{1.494371in}}{\pgfqpoint{1.813216in}{1.496137in}}{\pgfqpoint{1.813216in}{1.497979in}}%
\pgfpathcurveto{\pgfqpoint{1.813216in}{1.499821in}}{\pgfqpoint{1.812485in}{1.501587in}}{\pgfqpoint{1.811182in}{1.502890in}}%
\pgfpathcurveto{\pgfqpoint{1.809880in}{1.504192in}}{\pgfqpoint{1.808114in}{1.504924in}}{\pgfqpoint{1.806272in}{1.504924in}}%
\pgfpathcurveto{\pgfqpoint{1.804430in}{1.504924in}}{\pgfqpoint{1.802664in}{1.504192in}}{\pgfqpoint{1.801361in}{1.502890in}}%
\pgfpathcurveto{\pgfqpoint{1.800059in}{1.501587in}}{\pgfqpoint{1.799327in}{1.499821in}}{\pgfqpoint{1.799327in}{1.497979in}}%
\pgfpathcurveto{\pgfqpoint{1.799327in}{1.496137in}}{\pgfqpoint{1.800059in}{1.494371in}}{\pgfqpoint{1.801361in}{1.493069in}}%
\pgfpathcurveto{\pgfqpoint{1.802664in}{1.491766in}}{\pgfqpoint{1.804430in}{1.491035in}}{\pgfqpoint{1.806272in}{1.491035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.641555}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.641555}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789056in}{1.447859in}}%
\pgfpathcurveto{\pgfqpoint{1.790898in}{1.447859in}}{\pgfqpoint{1.792664in}{1.448590in}}{\pgfqpoint{1.793966in}{1.449893in}}%
\pgfpathcurveto{\pgfqpoint{1.795269in}{1.451195in}}{\pgfqpoint{1.796000in}{1.452961in}}{\pgfqpoint{1.796000in}{1.454803in}}%
\pgfpathcurveto{\pgfqpoint{1.796000in}{1.456645in}}{\pgfqpoint{1.795269in}{1.458411in}}{\pgfqpoint{1.793966in}{1.459713in}}%
\pgfpathcurveto{\pgfqpoint{1.792664in}{1.461016in}}{\pgfqpoint{1.790898in}{1.461747in}}{\pgfqpoint{1.789056in}{1.461747in}}%
\pgfpathcurveto{\pgfqpoint{1.787214in}{1.461747in}}{\pgfqpoint{1.785448in}{1.461016in}}{\pgfqpoint{1.784146in}{1.459713in}}%
\pgfpathcurveto{\pgfqpoint{1.782843in}{1.458411in}}{\pgfqpoint{1.782112in}{1.456645in}}{\pgfqpoint{1.782112in}{1.454803in}}%
\pgfpathcurveto{\pgfqpoint{1.782112in}{1.452961in}}{\pgfqpoint{1.782843in}{1.451195in}}{\pgfqpoint{1.784146in}{1.449893in}}%
\pgfpathcurveto{\pgfqpoint{1.785448in}{1.448590in}}{\pgfqpoint{1.787214in}{1.447859in}}{\pgfqpoint{1.789056in}{1.447859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.647914}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.647914}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771820in}{1.404776in}}%
\pgfpathcurveto{\pgfqpoint{1.773662in}{1.404776in}}{\pgfqpoint{1.775428in}{1.405508in}}{\pgfqpoint{1.776731in}{1.406810in}}%
\pgfpathcurveto{\pgfqpoint{1.778033in}{1.408112in}}{\pgfqpoint{1.778765in}{1.409879in}}{\pgfqpoint{1.778765in}{1.411720in}}%
\pgfpathcurveto{\pgfqpoint{1.778765in}{1.413562in}}{\pgfqpoint{1.778033in}{1.415328in}}{\pgfqpoint{1.776731in}{1.416631in}}%
\pgfpathcurveto{\pgfqpoint{1.775428in}{1.417933in}}{\pgfqpoint{1.773662in}{1.418665in}}{\pgfqpoint{1.771820in}{1.418665in}}%
\pgfpathcurveto{\pgfqpoint{1.769978in}{1.418665in}}{\pgfqpoint{1.768212in}{1.417933in}}{\pgfqpoint{1.766910in}{1.416631in}}%
\pgfpathcurveto{\pgfqpoint{1.765607in}{1.415328in}}{\pgfqpoint{1.764876in}{1.413562in}}{\pgfqpoint{1.764876in}{1.411720in}}%
\pgfpathcurveto{\pgfqpoint{1.764876in}{1.409879in}}{\pgfqpoint{1.765607in}{1.408112in}}{\pgfqpoint{1.766910in}{1.406810in}}%
\pgfpathcurveto{\pgfqpoint{1.768212in}{1.405508in}}{\pgfqpoint{1.769978in}{1.404776in}}{\pgfqpoint{1.771820in}{1.404776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.654444}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.654444}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754565in}{1.362074in}}%
\pgfpathcurveto{\pgfqpoint{1.756407in}{1.362074in}}{\pgfqpoint{1.758173in}{1.362806in}}{\pgfqpoint{1.759476in}{1.364108in}}%
\pgfpathcurveto{\pgfqpoint{1.760778in}{1.365410in}}{\pgfqpoint{1.761510in}{1.367177in}}{\pgfqpoint{1.761510in}{1.369019in}}%
\pgfpathcurveto{\pgfqpoint{1.761510in}{1.370860in}}{\pgfqpoint{1.760778in}{1.372627in}}{\pgfqpoint{1.759476in}{1.373929in}}%
\pgfpathcurveto{\pgfqpoint{1.758173in}{1.375231in}}{\pgfqpoint{1.756407in}{1.375963in}}{\pgfqpoint{1.754565in}{1.375963in}}%
\pgfpathcurveto{\pgfqpoint{1.752723in}{1.375963in}}{\pgfqpoint{1.750957in}{1.375231in}}{\pgfqpoint{1.749655in}{1.373929in}}%
\pgfpathcurveto{\pgfqpoint{1.748352in}{1.372627in}}{\pgfqpoint{1.747621in}{1.370860in}}{\pgfqpoint{1.747621in}{1.369019in}}%
\pgfpathcurveto{\pgfqpoint{1.747621in}{1.367177in}}{\pgfqpoint{1.748352in}{1.365410in}}{\pgfqpoint{1.749655in}{1.364108in}}%
\pgfpathcurveto{\pgfqpoint{1.750957in}{1.362806in}}{\pgfqpoint{1.752723in}{1.362074in}}{\pgfqpoint{1.754565in}{1.362074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.661254}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.661254}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737291in}{1.320036in}}%
\pgfpathcurveto{\pgfqpoint{1.739133in}{1.320036in}}{\pgfqpoint{1.740899in}{1.320768in}}{\pgfqpoint{1.742202in}{1.322070in}}%
\pgfpathcurveto{\pgfqpoint{1.743504in}{1.323372in}}{\pgfqpoint{1.744235in}{1.325139in}}{\pgfqpoint{1.744235in}{1.326980in}}%
\pgfpathcurveto{\pgfqpoint{1.744235in}{1.328822in}}{\pgfqpoint{1.743504in}{1.330589in}}{\pgfqpoint{1.742202in}{1.331891in}}%
\pgfpathcurveto{\pgfqpoint{1.740899in}{1.333193in}}{\pgfqpoint{1.739133in}{1.333925in}}{\pgfqpoint{1.737291in}{1.333925in}}%
\pgfpathcurveto{\pgfqpoint{1.735449in}{1.333925in}}{\pgfqpoint{1.733683in}{1.333193in}}{\pgfqpoint{1.732381in}{1.331891in}}%
\pgfpathcurveto{\pgfqpoint{1.731078in}{1.330589in}}{\pgfqpoint{1.730347in}{1.328822in}}{\pgfqpoint{1.730347in}{1.326980in}}%
\pgfpathcurveto{\pgfqpoint{1.730347in}{1.325139in}}{\pgfqpoint{1.731078in}{1.323372in}}{\pgfqpoint{1.732381in}{1.322070in}}%
\pgfpathcurveto{\pgfqpoint{1.733683in}{1.320768in}}{\pgfqpoint{1.735449in}{1.320036in}}{\pgfqpoint{1.737291in}{1.320036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.668448}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.668448}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719997in}{1.278935in}}%
\pgfpathcurveto{\pgfqpoint{1.721839in}{1.278935in}}{\pgfqpoint{1.723605in}{1.279666in}}{\pgfqpoint{1.724908in}{1.280969in}}%
\pgfpathcurveto{\pgfqpoint{1.726210in}{1.282271in}}{\pgfqpoint{1.726942in}{1.284038in}}{\pgfqpoint{1.726942in}{1.285879in}}%
\pgfpathcurveto{\pgfqpoint{1.726942in}{1.287721in}}{\pgfqpoint{1.726210in}{1.289487in}}{\pgfqpoint{1.724908in}{1.290790in}}%
\pgfpathcurveto{\pgfqpoint{1.723605in}{1.292092in}}{\pgfqpoint{1.721839in}{1.292824in}}{\pgfqpoint{1.719997in}{1.292824in}}%
\pgfpathcurveto{\pgfqpoint{1.718155in}{1.292824in}}{\pgfqpoint{1.716389in}{1.292092in}}{\pgfqpoint{1.715087in}{1.290790in}}%
\pgfpathcurveto{\pgfqpoint{1.713784in}{1.289487in}}{\pgfqpoint{1.713053in}{1.287721in}}{\pgfqpoint{1.713053in}{1.285879in}}%
\pgfpathcurveto{\pgfqpoint{1.713053in}{1.284038in}}{\pgfqpoint{1.713784in}{1.282271in}}{\pgfqpoint{1.715087in}{1.280969in}}%
\pgfpathcurveto{\pgfqpoint{1.716389in}{1.279666in}}{\pgfqpoint{1.718155in}{1.278935in}}{\pgfqpoint{1.719997in}{1.278935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.676129}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676129}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702682in}{1.239034in}}%
\pgfpathcurveto{\pgfqpoint{1.704524in}{1.239034in}}{\pgfqpoint{1.706290in}{1.239765in}}{\pgfqpoint{1.707592in}{1.241068in}}%
\pgfpathcurveto{\pgfqpoint{1.708895in}{1.242370in}}{\pgfqpoint{1.709626in}{1.244136in}}{\pgfqpoint{1.709626in}{1.245978in}}%
\pgfpathcurveto{\pgfqpoint{1.709626in}{1.247820in}}{\pgfqpoint{1.708895in}{1.249586in}}{\pgfqpoint{1.707592in}{1.250889in}}%
\pgfpathcurveto{\pgfqpoint{1.706290in}{1.252191in}}{\pgfqpoint{1.704524in}{1.252923in}}{\pgfqpoint{1.702682in}{1.252923in}}%
\pgfpathcurveto{\pgfqpoint{1.700840in}{1.252923in}}{\pgfqpoint{1.699074in}{1.252191in}}{\pgfqpoint{1.697771in}{1.250889in}}%
\pgfpathcurveto{\pgfqpoint{1.696469in}{1.249586in}}{\pgfqpoint{1.695738in}{1.247820in}}{\pgfqpoint{1.695738in}{1.245978in}}%
\pgfpathcurveto{\pgfqpoint{1.695738in}{1.244136in}}{\pgfqpoint{1.696469in}{1.242370in}}{\pgfqpoint{1.697771in}{1.241068in}}%
\pgfpathcurveto{\pgfqpoint{1.699074in}{1.239765in}}{\pgfqpoint{1.700840in}{1.239034in}}{\pgfqpoint{1.702682in}{1.239034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.684395}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.684395}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685344in}{1.200582in}}%
\pgfpathcurveto{\pgfqpoint{1.687185in}{1.200582in}}{\pgfqpoint{1.688952in}{1.201314in}}{\pgfqpoint{1.690254in}{1.202616in}}%
\pgfpathcurveto{\pgfqpoint{1.691556in}{1.203918in}}{\pgfqpoint{1.692288in}{1.205685in}}{\pgfqpoint{1.692288in}{1.207526in}}%
\pgfpathcurveto{\pgfqpoint{1.692288in}{1.209368in}}{\pgfqpoint{1.691556in}{1.211134in}}{\pgfqpoint{1.690254in}{1.212437in}}%
\pgfpathcurveto{\pgfqpoint{1.688952in}{1.213739in}}{\pgfqpoint{1.687185in}{1.214471in}}{\pgfqpoint{1.685344in}{1.214471in}}%
\pgfpathcurveto{\pgfqpoint{1.683502in}{1.214471in}}{\pgfqpoint{1.681735in}{1.213739in}}{\pgfqpoint{1.680433in}{1.212437in}}%
\pgfpathcurveto{\pgfqpoint{1.679131in}{1.211134in}}{\pgfqpoint{1.678399in}{1.209368in}}{\pgfqpoint{1.678399in}{1.207526in}}%
\pgfpathcurveto{\pgfqpoint{1.678399in}{1.205685in}}{\pgfqpoint{1.679131in}{1.203918in}}{\pgfqpoint{1.680433in}{1.202616in}}%
\pgfpathcurveto{\pgfqpoint{1.681735in}{1.201314in}}{\pgfqpoint{1.683502in}{1.200582in}}{\pgfqpoint{1.685344in}{1.200582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.693339}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.693339}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667979in}{1.163813in}}%
\pgfpathcurveto{\pgfqpoint{1.669821in}{1.163813in}}{\pgfqpoint{1.671587in}{1.164544in}}{\pgfqpoint{1.672890in}{1.165847in}}%
\pgfpathcurveto{\pgfqpoint{1.674192in}{1.167149in}}{\pgfqpoint{1.674924in}{1.168915in}}{\pgfqpoint{1.674924in}{1.170757in}}%
\pgfpathcurveto{\pgfqpoint{1.674924in}{1.172599in}}{\pgfqpoint{1.674192in}{1.174365in}}{\pgfqpoint{1.672890in}{1.175668in}}%
\pgfpathcurveto{\pgfqpoint{1.671587in}{1.176970in}}{\pgfqpoint{1.669821in}{1.177702in}}{\pgfqpoint{1.667979in}{1.177702in}}%
\pgfpathcurveto{\pgfqpoint{1.666137in}{1.177702in}}{\pgfqpoint{1.664371in}{1.176970in}}{\pgfqpoint{1.663069in}{1.175668in}}%
\pgfpathcurveto{\pgfqpoint{1.661766in}{1.174365in}}{\pgfqpoint{1.661035in}{1.172599in}}{\pgfqpoint{1.661035in}{1.170757in}}%
\pgfpathcurveto{\pgfqpoint{1.661035in}{1.168915in}}{\pgfqpoint{1.661766in}{1.167149in}}{\pgfqpoint{1.663069in}{1.165847in}}%
\pgfpathcurveto{\pgfqpoint{1.664371in}{1.164544in}}{\pgfqpoint{1.666137in}{1.163813in}}{\pgfqpoint{1.667979in}{1.163813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.703049}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.703049}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650585in}{1.128942in}}%
\pgfpathcurveto{\pgfqpoint{1.652427in}{1.128942in}}{\pgfqpoint{1.654194in}{1.129673in}}{\pgfqpoint{1.655496in}{1.130976in}}%
\pgfpathcurveto{\pgfqpoint{1.656798in}{1.132278in}}{\pgfqpoint{1.657530in}{1.134045in}}{\pgfqpoint{1.657530in}{1.135886in}}%
\pgfpathcurveto{\pgfqpoint{1.657530in}{1.137728in}}{\pgfqpoint{1.656798in}{1.139494in}}{\pgfqpoint{1.655496in}{1.140797in}}%
\pgfpathcurveto{\pgfqpoint{1.654194in}{1.142099in}}{\pgfqpoint{1.652427in}{1.142831in}}{\pgfqpoint{1.650585in}{1.142831in}}%
\pgfpathcurveto{\pgfqpoint{1.648744in}{1.142831in}}{\pgfqpoint{1.646977in}{1.142099in}}{\pgfqpoint{1.645675in}{1.140797in}}%
\pgfpathcurveto{\pgfqpoint{1.644373in}{1.139494in}}{\pgfqpoint{1.643641in}{1.137728in}}{\pgfqpoint{1.643641in}{1.135886in}}%
\pgfpathcurveto{\pgfqpoint{1.643641in}{1.134045in}}{\pgfqpoint{1.644373in}{1.132278in}}{\pgfqpoint{1.645675in}{1.130976in}}%
\pgfpathcurveto{\pgfqpoint{1.646977in}{1.129673in}}{\pgfqpoint{1.648744in}{1.128942in}}{\pgfqpoint{1.650585in}{1.128942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.713603}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.713603}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633158in}{1.096164in}}%
\pgfpathcurveto{\pgfqpoint{1.635000in}{1.096164in}}{\pgfqpoint{1.636767in}{1.096896in}}{\pgfqpoint{1.638069in}{1.098198in}}%
\pgfpathcurveto{\pgfqpoint{1.639371in}{1.099501in}}{\pgfqpoint{1.640103in}{1.101267in}}{\pgfqpoint{1.640103in}{1.103109in}}%
\pgfpathcurveto{\pgfqpoint{1.640103in}{1.104951in}}{\pgfqpoint{1.639371in}{1.106717in}}{\pgfqpoint{1.638069in}{1.108019in}}%
\pgfpathcurveto{\pgfqpoint{1.636767in}{1.109322in}}{\pgfqpoint{1.635000in}{1.110053in}}{\pgfqpoint{1.633158in}{1.110053in}}%
\pgfpathcurveto{\pgfqpoint{1.631317in}{1.110053in}}{\pgfqpoint{1.629550in}{1.109322in}}{\pgfqpoint{1.628248in}{1.108019in}}%
\pgfpathcurveto{\pgfqpoint{1.626946in}{1.106717in}}{\pgfqpoint{1.626214in}{1.104951in}}{\pgfqpoint{1.626214in}{1.103109in}}%
\pgfpathcurveto{\pgfqpoint{1.626214in}{1.101267in}}{\pgfqpoint{1.626946in}{1.099501in}}{\pgfqpoint{1.628248in}{1.098198in}}%
\pgfpathcurveto{\pgfqpoint{1.629550in}{1.096896in}}{\pgfqpoint{1.631317in}{1.096164in}}{\pgfqpoint{1.633158in}{1.096164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.725074}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.725074}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615694in}{1.065654in}}%
\pgfpathcurveto{\pgfqpoint{1.617535in}{1.065654in}}{\pgfqpoint{1.619302in}{1.066386in}}{\pgfqpoint{1.620604in}{1.067688in}}%
\pgfpathcurveto{\pgfqpoint{1.621906in}{1.068991in}}{\pgfqpoint{1.622638in}{1.070757in}}{\pgfqpoint{1.622638in}{1.072599in}}%
\pgfpathcurveto{\pgfqpoint{1.622638in}{1.074441in}}{\pgfqpoint{1.621906in}{1.076207in}}{\pgfqpoint{1.620604in}{1.077509in}}%
\pgfpathcurveto{\pgfqpoint{1.619302in}{1.078812in}}{\pgfqpoint{1.617535in}{1.079543in}}{\pgfqpoint{1.615694in}{1.079543in}}%
\pgfpathcurveto{\pgfqpoint{1.613852in}{1.079543in}}{\pgfqpoint{1.612085in}{1.078812in}}{\pgfqpoint{1.610783in}{1.077509in}}%
\pgfpathcurveto{\pgfqpoint{1.609481in}{1.076207in}}{\pgfqpoint{1.608749in}{1.074441in}}{\pgfqpoint{1.608749in}{1.072599in}}%
\pgfpathcurveto{\pgfqpoint{1.608749in}{1.070757in}}{\pgfqpoint{1.609481in}{1.068991in}}{\pgfqpoint{1.610783in}{1.067688in}}%
\pgfpathcurveto{\pgfqpoint{1.612085in}{1.066386in}}{\pgfqpoint{1.613852in}{1.065654in}}{\pgfqpoint{1.615694in}{1.065654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.737527}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.737527}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598187in}{1.037562in}}%
\pgfpathcurveto{\pgfqpoint{1.600028in}{1.037562in}}{\pgfqpoint{1.601795in}{1.038294in}}{\pgfqpoint{1.603097in}{1.039596in}}%
\pgfpathcurveto{\pgfqpoint{1.604399in}{1.040899in}}{\pgfqpoint{1.605131in}{1.042665in}}{\pgfqpoint{1.605131in}{1.044507in}}%
\pgfpathcurveto{\pgfqpoint{1.605131in}{1.046349in}}{\pgfqpoint{1.604399in}{1.048115in}}{\pgfqpoint{1.603097in}{1.049417in}}%
\pgfpathcurveto{\pgfqpoint{1.601795in}{1.050720in}}{\pgfqpoint{1.600028in}{1.051451in}}{\pgfqpoint{1.598187in}{1.051451in}}%
\pgfpathcurveto{\pgfqpoint{1.596345in}{1.051451in}}{\pgfqpoint{1.594578in}{1.050720in}}{\pgfqpoint{1.593276in}{1.049417in}}%
\pgfpathcurveto{\pgfqpoint{1.591974in}{1.048115in}}{\pgfqpoint{1.591242in}{1.046349in}}{\pgfqpoint{1.591242in}{1.044507in}}%
\pgfpathcurveto{\pgfqpoint{1.591242in}{1.042665in}}{\pgfqpoint{1.591974in}{1.040899in}}{\pgfqpoint{1.593276in}{1.039596in}}%
\pgfpathcurveto{\pgfqpoint{1.594578in}{1.038294in}}{\pgfqpoint{1.596345in}{1.037562in}}{\pgfqpoint{1.598187in}{1.037562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.751016}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.751016}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580632in}{1.012014in}}%
\pgfpathcurveto{\pgfqpoint{1.582474in}{1.012014in}}{\pgfqpoint{1.584240in}{1.012746in}}{\pgfqpoint{1.585542in}{1.014048in}}%
\pgfpathcurveto{\pgfqpoint{1.586845in}{1.015351in}}{\pgfqpoint{1.587576in}{1.017117in}}{\pgfqpoint{1.587576in}{1.018959in}}%
\pgfpathcurveto{\pgfqpoint{1.587576in}{1.020801in}}{\pgfqpoint{1.586845in}{1.022567in}}{\pgfqpoint{1.585542in}{1.023869in}}%
\pgfpathcurveto{\pgfqpoint{1.584240in}{1.025172in}}{\pgfqpoint{1.582474in}{1.025903in}}{\pgfqpoint{1.580632in}{1.025903in}}%
\pgfpathcurveto{\pgfqpoint{1.578790in}{1.025903in}}{\pgfqpoint{1.577024in}{1.025172in}}{\pgfqpoint{1.575721in}{1.023869in}}%
\pgfpathcurveto{\pgfqpoint{1.574419in}{1.022567in}}{\pgfqpoint{1.573687in}{1.020801in}}{\pgfqpoint{1.573687in}{1.018959in}}%
\pgfpathcurveto{\pgfqpoint{1.573687in}{1.017117in}}{\pgfqpoint{1.574419in}{1.015351in}}{\pgfqpoint{1.575721in}{1.014048in}}%
\pgfpathcurveto{\pgfqpoint{1.577024in}{1.012746in}}{\pgfqpoint{1.578790in}{1.012014in}}{\pgfqpoint{1.580632in}{1.012014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.765587}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.765587}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563024in}{0.989111in}}%
\pgfpathcurveto{\pgfqpoint{1.564866in}{0.989111in}}{\pgfqpoint{1.566632in}{0.989843in}}{\pgfqpoint{1.567934in}{0.991145in}}%
\pgfpathcurveto{\pgfqpoint{1.569237in}{0.992447in}}{\pgfqpoint{1.569968in}{0.994214in}}{\pgfqpoint{1.569968in}{0.996055in}}%
\pgfpathcurveto{\pgfqpoint{1.569968in}{0.997897in}}{\pgfqpoint{1.569237in}{0.999664in}}{\pgfqpoint{1.567934in}{1.000966in}}%
\pgfpathcurveto{\pgfqpoint{1.566632in}{1.002268in}}{\pgfqpoint{1.564866in}{1.003000in}}{\pgfqpoint{1.563024in}{1.003000in}}%
\pgfpathcurveto{\pgfqpoint{1.561182in}{1.003000in}}{\pgfqpoint{1.559416in}{1.002268in}}{\pgfqpoint{1.558113in}{1.000966in}}%
\pgfpathcurveto{\pgfqpoint{1.556811in}{0.999664in}}{\pgfqpoint{1.556079in}{0.997897in}}{\pgfqpoint{1.556079in}{0.996055in}}%
\pgfpathcurveto{\pgfqpoint{1.556079in}{0.994214in}}{\pgfqpoint{1.556811in}{0.992447in}}{\pgfqpoint{1.558113in}{0.991145in}}%
\pgfpathcurveto{\pgfqpoint{1.559416in}{0.989843in}}{\pgfqpoint{1.561182in}{0.989111in}}{\pgfqpoint{1.563024in}{0.989111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.781275}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.781275}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545357in}{0.968926in}}%
\pgfpathcurveto{\pgfqpoint{1.547199in}{0.968926in}}{\pgfqpoint{1.548965in}{0.969658in}}{\pgfqpoint{1.550268in}{0.970960in}}%
\pgfpathcurveto{\pgfqpoint{1.551570in}{0.972262in}}{\pgfqpoint{1.552302in}{0.974029in}}{\pgfqpoint{1.552302in}{0.975871in}}%
\pgfpathcurveto{\pgfqpoint{1.552302in}{0.977712in}}{\pgfqpoint{1.551570in}{0.979479in}}{\pgfqpoint{1.550268in}{0.980781in}}%
\pgfpathcurveto{\pgfqpoint{1.548965in}{0.982083in}}{\pgfqpoint{1.547199in}{0.982815in}}{\pgfqpoint{1.545357in}{0.982815in}}%
\pgfpathcurveto{\pgfqpoint{1.543516in}{0.982815in}}{\pgfqpoint{1.541749in}{0.982083in}}{\pgfqpoint{1.540447in}{0.980781in}}%
\pgfpathcurveto{\pgfqpoint{1.539145in}{0.979479in}}{\pgfqpoint{1.538413in}{0.977712in}}{\pgfqpoint{1.538413in}{0.975871in}}%
\pgfpathcurveto{\pgfqpoint{1.538413in}{0.974029in}}{\pgfqpoint{1.539145in}{0.972262in}}{\pgfqpoint{1.540447in}{0.970960in}}%
\pgfpathcurveto{\pgfqpoint{1.541749in}{0.969658in}}{\pgfqpoint{1.543516in}{0.968926in}}{\pgfqpoint{1.545357in}{0.968926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.798108}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.798108}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527626in}{0.951507in}}%
\pgfpathcurveto{\pgfqpoint{1.529468in}{0.951507in}}{\pgfqpoint{1.531234in}{0.952238in}}{\pgfqpoint{1.532536in}{0.953541in}}%
\pgfpathcurveto{\pgfqpoint{1.533839in}{0.954843in}}{\pgfqpoint{1.534570in}{0.956609in}}{\pgfqpoint{1.534570in}{0.958451in}}%
\pgfpathcurveto{\pgfqpoint{1.534570in}{0.960293in}}{\pgfqpoint{1.533839in}{0.962059in}}{\pgfqpoint{1.532536in}{0.963362in}}%
\pgfpathcurveto{\pgfqpoint{1.531234in}{0.964664in}}{\pgfqpoint{1.529468in}{0.965395in}}{\pgfqpoint{1.527626in}{0.965395in}}%
\pgfpathcurveto{\pgfqpoint{1.525784in}{0.965395in}}{\pgfqpoint{1.524018in}{0.964664in}}{\pgfqpoint{1.522716in}{0.963362in}}%
\pgfpathcurveto{\pgfqpoint{1.521413in}{0.962059in}}{\pgfqpoint{1.520682in}{0.960293in}}{\pgfqpoint{1.520682in}{0.958451in}}%
\pgfpathcurveto{\pgfqpoint{1.520682in}{0.956609in}}{\pgfqpoint{1.521413in}{0.954843in}}{\pgfqpoint{1.522716in}{0.953541in}}%
\pgfpathcurveto{\pgfqpoint{1.524018in}{0.952238in}}{\pgfqpoint{1.525784in}{0.951507in}}{\pgfqpoint{1.527626in}{0.951507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.816098}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.816098}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509824in}{0.936872in}}%
\pgfpathcurveto{\pgfqpoint{1.511666in}{0.936872in}}{\pgfqpoint{1.513433in}{0.937604in}}{\pgfqpoint{1.514735in}{0.938906in}}%
\pgfpathcurveto{\pgfqpoint{1.516037in}{0.940208in}}{\pgfqpoint{1.516769in}{0.941975in}}{\pgfqpoint{1.516769in}{0.943816in}}%
\pgfpathcurveto{\pgfqpoint{1.516769in}{0.945658in}}{\pgfqpoint{1.516037in}{0.947425in}}{\pgfqpoint{1.514735in}{0.948727in}}%
\pgfpathcurveto{\pgfqpoint{1.513433in}{0.950029in}}{\pgfqpoint{1.511666in}{0.950761in}}{\pgfqpoint{1.509824in}{0.950761in}}%
\pgfpathcurveto{\pgfqpoint{1.507983in}{0.950761in}}{\pgfqpoint{1.506216in}{0.950029in}}{\pgfqpoint{1.504914in}{0.948727in}}%
\pgfpathcurveto{\pgfqpoint{1.503612in}{0.947425in}}{\pgfqpoint{1.502880in}{0.945658in}}{\pgfqpoint{1.502880in}{0.943816in}}%
\pgfpathcurveto{\pgfqpoint{1.502880in}{0.941975in}}{\pgfqpoint{1.503612in}{0.940208in}}{\pgfqpoint{1.504914in}{0.938906in}}%
\pgfpathcurveto{\pgfqpoint{1.506216in}{0.937604in}}{\pgfqpoint{1.507983in}{0.936872in}}{\pgfqpoint{1.509824in}{0.936872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.835252}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.835252}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491946in}{0.925014in}}%
\pgfpathcurveto{\pgfqpoint{1.493788in}{0.925014in}}{\pgfqpoint{1.495555in}{0.925745in}}{\pgfqpoint{1.496857in}{0.927048in}}%
\pgfpathcurveto{\pgfqpoint{1.498159in}{0.928350in}}{\pgfqpoint{1.498891in}{0.930116in}}{\pgfqpoint{1.498891in}{0.931958in}}%
\pgfpathcurveto{\pgfqpoint{1.498891in}{0.933800in}}{\pgfqpoint{1.498159in}{0.935566in}}{\pgfqpoint{1.496857in}{0.936869in}}%
\pgfpathcurveto{\pgfqpoint{1.495555in}{0.938171in}}{\pgfqpoint{1.493788in}{0.938902in}}{\pgfqpoint{1.491946in}{0.938902in}}%
\pgfpathcurveto{\pgfqpoint{1.490105in}{0.938902in}}{\pgfqpoint{1.488338in}{0.938171in}}{\pgfqpoint{1.487036in}{0.936869in}}%
\pgfpathcurveto{\pgfqpoint{1.485734in}{0.935566in}}{\pgfqpoint{1.485002in}{0.933800in}}{\pgfqpoint{1.485002in}{0.931958in}}%
\pgfpathcurveto{\pgfqpoint{1.485002in}{0.930116in}}{\pgfqpoint{1.485734in}{0.928350in}}{\pgfqpoint{1.487036in}{0.927048in}}%
\pgfpathcurveto{\pgfqpoint{1.488338in}{0.925745in}}{\pgfqpoint{1.490105in}{0.925014in}}{\pgfqpoint{1.491946in}{0.925014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.855562}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.855562}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473987in}{0.915896in}}%
\pgfpathcurveto{\pgfqpoint{1.475828in}{0.915896in}}{\pgfqpoint{1.477595in}{0.916627in}}{\pgfqpoint{1.478897in}{0.917930in}}%
\pgfpathcurveto{\pgfqpoint{1.480200in}{0.919232in}}{\pgfqpoint{1.480931in}{0.920998in}}{\pgfqpoint{1.480931in}{0.922840in}}%
\pgfpathcurveto{\pgfqpoint{1.480931in}{0.924682in}}{\pgfqpoint{1.480200in}{0.926448in}}{\pgfqpoint{1.478897in}{0.927750in}}%
\pgfpathcurveto{\pgfqpoint{1.477595in}{0.929053in}}{\pgfqpoint{1.475828in}{0.929784in}}{\pgfqpoint{1.473987in}{0.929784in}}%
\pgfpathcurveto{\pgfqpoint{1.472145in}{0.929784in}}{\pgfqpoint{1.470379in}{0.929053in}}{\pgfqpoint{1.469076in}{0.927750in}}%
\pgfpathcurveto{\pgfqpoint{1.467774in}{0.926448in}}{\pgfqpoint{1.467042in}{0.924682in}}{\pgfqpoint{1.467042in}{0.922840in}}%
\pgfpathcurveto{\pgfqpoint{1.467042in}{0.920998in}}{\pgfqpoint{1.467774in}{0.919232in}}{\pgfqpoint{1.469076in}{0.917930in}}%
\pgfpathcurveto{\pgfqpoint{1.470379in}{0.916627in}}{\pgfqpoint{1.472145in}{0.915896in}}{\pgfqpoint{1.473987in}{0.915896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.877011}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.877011}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455940in}{0.909454in}}%
\pgfpathcurveto{\pgfqpoint{1.457782in}{0.909454in}}{\pgfqpoint{1.459548in}{0.910186in}}{\pgfqpoint{1.460850in}{0.911488in}}%
\pgfpathcurveto{\pgfqpoint{1.462153in}{0.912790in}}{\pgfqpoint{1.462884in}{0.914557in}}{\pgfqpoint{1.462884in}{0.916398in}}%
\pgfpathcurveto{\pgfqpoint{1.462884in}{0.918240in}}{\pgfqpoint{1.462153in}{0.920007in}}{\pgfqpoint{1.460850in}{0.921309in}}%
\pgfpathcurveto{\pgfqpoint{1.459548in}{0.922611in}}{\pgfqpoint{1.457782in}{0.923343in}}{\pgfqpoint{1.455940in}{0.923343in}}%
\pgfpathcurveto{\pgfqpoint{1.454098in}{0.923343in}}{\pgfqpoint{1.452332in}{0.922611in}}{\pgfqpoint{1.451030in}{0.921309in}}%
\pgfpathcurveto{\pgfqpoint{1.449727in}{0.920007in}}{\pgfqpoint{1.448996in}{0.918240in}}{\pgfqpoint{1.448996in}{0.916398in}}%
\pgfpathcurveto{\pgfqpoint{1.448996in}{0.914557in}}{\pgfqpoint{1.449727in}{0.912790in}}{\pgfqpoint{1.451030in}{0.911488in}}%
\pgfpathcurveto{\pgfqpoint{1.452332in}{0.910186in}}{\pgfqpoint{1.454098in}{0.909454in}}{\pgfqpoint{1.455940in}{0.909454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.899572}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.899572}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437801in}{0.905598in}}%
\pgfpathcurveto{\pgfqpoint{1.439643in}{0.905598in}}{\pgfqpoint{1.441409in}{0.906330in}}{\pgfqpoint{1.442711in}{0.907632in}}%
\pgfpathcurveto{\pgfqpoint{1.444014in}{0.908934in}}{\pgfqpoint{1.444745in}{0.910701in}}{\pgfqpoint{1.444745in}{0.912543in}}%
\pgfpathcurveto{\pgfqpoint{1.444745in}{0.914384in}}{\pgfqpoint{1.444014in}{0.916151in}}{\pgfqpoint{1.442711in}{0.917453in}}%
\pgfpathcurveto{\pgfqpoint{1.441409in}{0.918755in}}{\pgfqpoint{1.439643in}{0.919487in}}{\pgfqpoint{1.437801in}{0.919487in}}%
\pgfpathcurveto{\pgfqpoint{1.435959in}{0.919487in}}{\pgfqpoint{1.434193in}{0.918755in}}{\pgfqpoint{1.432891in}{0.917453in}}%
\pgfpathcurveto{\pgfqpoint{1.431588in}{0.916151in}}{\pgfqpoint{1.430857in}{0.914384in}}{\pgfqpoint{1.430857in}{0.912543in}}%
\pgfpathcurveto{\pgfqpoint{1.430857in}{0.910701in}}{\pgfqpoint{1.431588in}{0.908934in}}{\pgfqpoint{1.432891in}{0.907632in}}%
\pgfpathcurveto{\pgfqpoint{1.434193in}{0.906330in}}{\pgfqpoint{1.435959in}{0.905598in}}{\pgfqpoint{1.437801in}{0.905598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.923205}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.923205}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419565in}{0.904211in}}%
\pgfpathcurveto{\pgfqpoint{1.421407in}{0.904211in}}{\pgfqpoint{1.423173in}{0.904943in}}{\pgfqpoint{1.424476in}{0.906245in}}%
\pgfpathcurveto{\pgfqpoint{1.425778in}{0.907547in}}{\pgfqpoint{1.426510in}{0.909314in}}{\pgfqpoint{1.426510in}{0.911155in}}%
\pgfpathcurveto{\pgfqpoint{1.426510in}{0.912997in}}{\pgfqpoint{1.425778in}{0.914763in}}{\pgfqpoint{1.424476in}{0.916066in}}%
\pgfpathcurveto{\pgfqpoint{1.423173in}{0.917368in}}{\pgfqpoint{1.421407in}{0.918100in}}{\pgfqpoint{1.419565in}{0.918100in}}%
\pgfpathcurveto{\pgfqpoint{1.417723in}{0.918100in}}{\pgfqpoint{1.415957in}{0.917368in}}{\pgfqpoint{1.414655in}{0.916066in}}%
\pgfpathcurveto{\pgfqpoint{1.413352in}{0.914763in}}{\pgfqpoint{1.412621in}{0.912997in}}{\pgfqpoint{1.412621in}{0.911155in}}%
\pgfpathcurveto{\pgfqpoint{1.412621in}{0.909314in}}{\pgfqpoint{1.413352in}{0.907547in}}{\pgfqpoint{1.414655in}{0.906245in}}%
\pgfpathcurveto{\pgfqpoint{1.415957in}{0.904943in}}{\pgfqpoint{1.417723in}{0.904211in}}{\pgfqpoint{1.419565in}{0.904211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.947862}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.947862}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401228in}{0.905149in}}%
\pgfpathcurveto{\pgfqpoint{1.403070in}{0.905149in}}{\pgfqpoint{1.404836in}{0.905881in}}{\pgfqpoint{1.406139in}{0.907183in}}%
\pgfpathcurveto{\pgfqpoint{1.407441in}{0.908486in}}{\pgfqpoint{1.408173in}{0.910252in}}{\pgfqpoint{1.408173in}{0.912094in}}%
\pgfpathcurveto{\pgfqpoint{1.408173in}{0.913935in}}{\pgfqpoint{1.407441in}{0.915702in}}{\pgfqpoint{1.406139in}{0.917004in}}%
\pgfpathcurveto{\pgfqpoint{1.404836in}{0.918306in}}{\pgfqpoint{1.403070in}{0.919038in}}{\pgfqpoint{1.401228in}{0.919038in}}%
\pgfpathcurveto{\pgfqpoint{1.399386in}{0.919038in}}{\pgfqpoint{1.397620in}{0.918306in}}{\pgfqpoint{1.396318in}{0.917004in}}%
\pgfpathcurveto{\pgfqpoint{1.395015in}{0.915702in}}{\pgfqpoint{1.394284in}{0.913935in}}{\pgfqpoint{1.394284in}{0.912094in}}%
\pgfpathcurveto{\pgfqpoint{1.394284in}{0.910252in}}{\pgfqpoint{1.395015in}{0.908486in}}{\pgfqpoint{1.396318in}{0.907183in}}%
\pgfpathcurveto{\pgfqpoint{1.397620in}{0.905881in}}{\pgfqpoint{1.399386in}{0.905149in}}{\pgfqpoint{1.401228in}{0.905149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.973483}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.973483}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382787in}{0.908246in}}%
\pgfpathcurveto{\pgfqpoint{1.384628in}{0.908246in}}{\pgfqpoint{1.386395in}{0.908978in}}{\pgfqpoint{1.387697in}{0.910280in}}%
\pgfpathcurveto{\pgfqpoint{1.388999in}{0.911583in}}{\pgfqpoint{1.389731in}{0.913349in}}{\pgfqpoint{1.389731in}{0.915191in}}%
\pgfpathcurveto{\pgfqpoint{1.389731in}{0.917033in}}{\pgfqpoint{1.388999in}{0.918799in}}{\pgfqpoint{1.387697in}{0.920101in}}%
\pgfpathcurveto{\pgfqpoint{1.386395in}{0.921404in}}{\pgfqpoint{1.384628in}{0.922135in}}{\pgfqpoint{1.382787in}{0.922135in}}%
\pgfpathcurveto{\pgfqpoint{1.380945in}{0.922135in}}{\pgfqpoint{1.379178in}{0.921404in}}{\pgfqpoint{1.377876in}{0.920101in}}%
\pgfpathcurveto{\pgfqpoint{1.376574in}{0.918799in}}{\pgfqpoint{1.375842in}{0.917033in}}{\pgfqpoint{1.375842in}{0.915191in}}%
\pgfpathcurveto{\pgfqpoint{1.375842in}{0.913349in}}{\pgfqpoint{1.376574in}{0.911583in}}{\pgfqpoint{1.377876in}{0.910280in}}%
\pgfpathcurveto{\pgfqpoint{1.379178in}{0.908978in}}{\pgfqpoint{1.380945in}{0.908246in}}{\pgfqpoint{1.382787in}{0.908246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364238in}{0.913312in}}%
\pgfpathcurveto{\pgfqpoint{1.366079in}{0.913312in}}{\pgfqpoint{1.367846in}{0.914044in}}{\pgfqpoint{1.369148in}{0.915346in}}%
\pgfpathcurveto{\pgfqpoint{1.370450in}{0.916648in}}{\pgfqpoint{1.371182in}{0.918415in}}{\pgfqpoint{1.371182in}{0.920257in}}%
\pgfpathcurveto{\pgfqpoint{1.371182in}{0.922098in}}{\pgfqpoint{1.370450in}{0.923865in}}{\pgfqpoint{1.369148in}{0.925167in}}%
\pgfpathcurveto{\pgfqpoint{1.367846in}{0.926469in}}{\pgfqpoint{1.366079in}{0.927201in}}{\pgfqpoint{1.364238in}{0.927201in}}%
\pgfpathcurveto{\pgfqpoint{1.362396in}{0.927201in}}{\pgfqpoint{1.360629in}{0.926469in}}{\pgfqpoint{1.359327in}{0.925167in}}%
\pgfpathcurveto{\pgfqpoint{1.358025in}{0.923865in}}{\pgfqpoint{1.357293in}{0.922098in}}{\pgfqpoint{1.357293in}{0.920257in}}%
\pgfpathcurveto{\pgfqpoint{1.357293in}{0.918415in}}{\pgfqpoint{1.358025in}{0.916648in}}{\pgfqpoint{1.359327in}{0.915346in}}%
\pgfpathcurveto{\pgfqpoint{1.360629in}{0.914044in}}{\pgfqpoint{1.362396in}{0.913312in}}{\pgfqpoint{1.364238in}{0.913312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977325in}{1.367413in}}%
\pgfpathlineto{\pgfqpoint{0.965007in}{1.388875in}}%
\pgfpathlineto{\pgfqpoint{0.961462in}{1.393905in}}%
\pgfpathlineto{\pgfqpoint{0.950870in}{1.411487in}}%
\pgfpathlineto{\pgfqpoint{0.943697in}{1.420854in}}%
\pgfpathlineto{\pgfqpoint{0.935821in}{1.433181in}}%
\pgfpathlineto{\pgfqpoint{0.922724in}{1.448650in}}%
\pgfpathlineto{\pgfqpoint{0.919353in}{1.453547in}}%
\pgfpathlineto{\pgfqpoint{0.901223in}{1.472398in}}%
\pgfpathlineto{\pgfqpoint{0.892003in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{0.880696in}{1.489145in}}%
\pgfpathlineto{\pgfqpoint{0.856766in}{1.502984in}}%
\pgfpathlineto{\pgfqpoint{0.828654in}{1.513312in}}%
\pgfpathlineto{\pgfqpoint{0.796326in}{1.520135in}}%
\pgfpathlineto{\pgfqpoint{0.759783in}{1.523492in}}%
\pgfpathlineto{\pgfqpoint{0.745060in}{1.523475in}}%
\pgfpathlineto{\pgfqpoint{0.720218in}{1.524382in}}%
\pgfpathlineto{\pgfqpoint{0.677885in}{1.523035in}}%
\pgfpathlineto{\pgfqpoint{0.676489in}{1.522913in}}%
\pgfpathlineto{\pgfqpoint{0.634297in}{1.520691in}}%
\pgfpathlineto{\pgfqpoint{0.618474in}{1.519157in}}%
\pgfpathlineto{\pgfqpoint{0.589216in}{1.517167in}}%
\pgfpathlineto{\pgfqpoint{0.563417in}{1.514489in}}%
\pgfpathlineto{\pgfqpoint{0.543130in}{1.512865in}}%
\pgfpathlineto{\pgfqpoint{0.510139in}{1.509259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838648in}{1.811458in}}%
\pgfpathlineto{\pgfqpoint{0.844096in}{1.802327in}}%
\pgfpathlineto{\pgfqpoint{0.850723in}{1.789708in}}%
\pgfpathlineto{\pgfqpoint{0.857882in}{1.778347in}}%
\pgfpathlineto{\pgfqpoint{0.863346in}{1.768246in}}%
\pgfpathlineto{\pgfqpoint{0.872972in}{1.753881in}}%
\pgfpathlineto{\pgfqpoint{0.876701in}{1.747225in}}%
\pgfpathlineto{\pgfqpoint{0.890014in}{1.728738in}}%
\pgfpathlineto{\pgfqpoint{0.891093in}{1.726893in}}%
\pgfpathlineto{\pgfqpoint{0.906527in}{1.707260in}}%
\pgfpathlineto{\pgfqpoint{0.912037in}{1.702023in}}%
\pgfpathlineto{\pgfqpoint{0.923630in}{1.688842in}}%
\pgfpathlineto{\pgfqpoint{0.943692in}{1.672697in}}%
\pgfpathlineto{\pgfqpoint{0.944957in}{1.671983in}}%
\pgfpathlineto{\pgfqpoint{0.966214in}{1.658443in}}%
\pgfpathlineto{\pgfqpoint{0.993052in}{1.647615in}}%
\pgfpathlineto{\pgfqpoint{1.024281in}{1.640312in}}%
\pgfpathlineto{\pgfqpoint{1.059858in}{1.636535in}}%
\pgfpathlineto{\pgfqpoint{1.065510in}{1.636493in}}%
\pgfpathlineto{\pgfqpoint{1.098189in}{1.635005in}}%
\pgfpathlineto{\pgfqpoint{1.136760in}{1.636010in}}%
\pgfpathlineto{\pgfqpoint{1.139570in}{1.635990in}}%
\pgfpathlineto{\pgfqpoint{1.182237in}{1.638052in}}%
\pgfpathlineto{\pgfqpoint{1.195212in}{1.639279in}}%
\pgfpathlineto{\pgfqpoint{1.226289in}{1.641284in}}%
\pgfpathlineto{\pgfqpoint{1.249763in}{1.643675in}}%
\pgfpathlineto{\pgfqpoint{1.271290in}{1.645334in}}%
\pgfpathlineto{\pgfqpoint{1.302222in}{1.648663in}}%
\pgfpathlineto{\pgfqpoint{1.316925in}{1.649946in}}%
\pgfpathlineto{\pgfqpoint{1.353296in}{1.654033in}}%
\pgfpathlineto{\pgfqpoint{1.363002in}{1.654963in}}%
\pgfpathlineto{\pgfqpoint{1.403385in}{1.659666in}}%
\pgfpathlineto{\pgfqpoint{1.409399in}{1.660287in}}%
\pgfpathlineto{\pgfqpoint{1.452734in}{1.665490in}}%
\pgfpathlineto{\pgfqpoint{1.456035in}{1.665853in}}%
\pgfpathlineto{\pgfqpoint{1.501496in}{1.671458in}}%
\pgfpathlineto{\pgfqpoint{1.502855in}{1.671616in}}%
\pgfpathlineto{\pgfqpoint{1.549767in}{1.677543in}}%
\pgfpathlineto{\pgfqpoint{1.549825in}{1.677550in}}%
\pgfpathlineto{\pgfqpoint{1.596922in}{1.683636in}}%
\pgfpathlineto{\pgfqpoint{1.597606in}{1.683727in}}%
\pgfpathlineto{\pgfqpoint{1.644139in}{1.689870in}}%
\pgfpathlineto{\pgfqpoint{1.645064in}{1.689993in}}%
\pgfpathlineto{\pgfqpoint{1.691471in}{1.696249in}}%
\pgfpathlineto{\pgfqpoint{1.692153in}{1.696340in}}%
\pgfpathlineto{\pgfqpoint{1.738862in}{1.702768in}}%
\pgfpathlineto{\pgfqpoint{1.738919in}{1.702776in}}%
\pgfpathlineto{\pgfqpoint{1.785187in}{1.709279in}}%
\pgfpathlineto{\pgfqpoint{1.786512in}{1.709479in}}%
\pgfpathlineto{\pgfqpoint{1.831092in}{1.715882in}}%
\pgfpathlineto{\pgfqpoint{1.834280in}{1.716384in}}%
\pgfpathlineto{\pgfqpoint{1.876521in}{1.722593in}}%
\pgfpathlineto{\pgfqpoint{1.882275in}{1.723540in}}%
\pgfpathlineto{\pgfqpoint{1.921389in}{1.729435in}}%
\pgfpathlineto{\pgfqpoint{1.930579in}{1.731022in}}%
\pgfpathlineto{\pgfqpoint{1.965566in}{1.736445in}}%
\pgfpathlineto{\pgfqpoint{1.979324in}{1.738951in}}%
\pgfpathlineto{\pgfqpoint{2.008855in}{1.743676in}}%
\pgfpathlineto{\pgfqpoint{2.028727in}{1.747524in}}%
\pgfpathlineto{\pgfqpoint{2.050944in}{1.751215in}}%
\pgfpathlineto{\pgfqpoint{2.079171in}{1.757089in}}%
\pgfpathlineto{\pgfqpoint{2.091325in}{1.759205in}}%
\pgfpathlineto{\pgfqpoint{2.129294in}{1.767838in}}%
\pgfpathlineto{\pgfqpoint{2.131639in}{1.768539in}}%
\pgfpathlineto{\pgfqpoint{2.165042in}{1.777060in}}%
\pgfpathlineto{\pgfqpoint{2.190995in}{1.786263in}}%
\pgfpathlineto{\pgfqpoint{2.195692in}{1.787669in}}%
\pgfpathlineto{\pgfqpoint{2.221782in}{1.799508in}}%
\pgfpathlineto{\pgfqpoint{2.240750in}{1.813283in}}%
\pgfpathlineto{\pgfqpoint{2.252585in}{1.828985in}}%
\pgfpathlineto{\pgfqpoint{2.257106in}{1.845640in}}%
\pgfpathlineto{\pgfqpoint{2.257465in}{1.846553in}}%
\pgfpathlineto{\pgfqpoint{2.258445in}{1.865129in}}%
\pgfpathlineto{\pgfqpoint{2.255254in}{1.879142in}}%
\pgfpathlineto{\pgfqpoint{2.254740in}{1.884925in}}%
\pgfpathlineto{\pgfqpoint{2.248460in}{1.905350in}}%
\pgfpathlineto{\pgfqpoint{2.247559in}{1.907181in}}%
\pgfpathlineto{\pgfqpoint{2.240630in}{1.926119in}}%
\pgfpathlineto{\pgfqpoint{2.237247in}{1.932684in}}%
\pgfpathlineto{\pgfqpoint{2.231264in}{1.947226in}}%
\pgfpathlineto{\pgfqpoint{2.225969in}{1.957140in}}%
\pgfpathlineto{\pgfqpoint{2.220859in}{1.968532in}}%
\pgfpathlineto{\pgfqpoint{2.214077in}{1.980872in}}%
\pgfpathlineto{\pgfqpoint{2.209715in}{1.989955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771662in}{1.811889in}}%
\pgfpathlineto{\pgfqpoint{2.741471in}{1.807066in}}%
\pgfpathlineto{\pgfqpoint{2.723448in}{1.803595in}}%
\pgfpathlineto{\pgfqpoint{2.699911in}{1.799693in}}%
\pgfpathlineto{\pgfqpoint{2.674184in}{1.794378in}}%
\pgfpathlineto{\pgfqpoint{2.659814in}{1.791886in}}%
\pgfpathlineto{\pgfqpoint{2.623234in}{1.783655in}}%
\pgfpathlineto{\pgfqpoint{2.621976in}{1.783424in}}%
\pgfpathlineto{\pgfqpoint{2.586038in}{1.774400in}}%
\pgfpathlineto{\pgfqpoint{2.566550in}{1.767662in}}%
\pgfpathlineto{\pgfqpoint{2.554453in}{1.764132in}}%
\pgfpathlineto{\pgfqpoint{2.527672in}{1.752485in}}%
\pgfpathlineto{\pgfqpoint{2.507668in}{1.738902in}}%
\pgfpathlineto{\pgfqpoint{2.494504in}{1.723354in}}%
\pgfpathlineto{\pgfqpoint{2.488175in}{1.705828in}}%
\pgfpathlineto{\pgfqpoint{2.488428in}{1.694706in}}%
\pgfpathlineto{\pgfqpoint{2.487466in}{1.686654in}}%
\pgfpathlineto{\pgfqpoint{2.490774in}{1.666273in}}%
\pgfpathlineto{\pgfqpoint{2.492738in}{1.661303in}}%
\pgfpathlineto{\pgfqpoint{2.496923in}{1.645006in}}%
\pgfpathlineto{\pgfqpoint{2.502372in}{1.632643in}}%
\pgfpathlineto{\pgfqpoint{2.505532in}{1.622957in}}%
\pgfpathlineto{\pgfqpoint{2.513833in}{1.605479in}}%
\pgfpathlineto{\pgfqpoint{2.515783in}{1.600352in}}%
\pgfpathlineto{\pgfqpoint{2.526421in}{1.579166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372141in}{0.911664in}}%
\pgfpathlineto{\pgfqpoint{1.365654in}{0.930369in}}%
\pgfpathlineto{\pgfqpoint{1.363756in}{0.936719in}}%
\pgfpathlineto{\pgfqpoint{1.358699in}{0.960624in}}%
\pgfpathlineto{\pgfqpoint{1.358621in}{0.961342in}}%
\pgfpathlineto{\pgfqpoint{1.356953in}{0.983391in}}%
\pgfpathlineto{\pgfqpoint{1.357553in}{0.997467in}}%
\pgfpathlineto{\pgfqpoint{1.358045in}{1.005174in}}%
\pgfpathlineto{\pgfqpoint{1.362168in}{1.025921in}}%
\pgfpathlineto{\pgfqpoint{1.368655in}{1.044263in}}%
\pgfpathlineto{\pgfqpoint{1.369172in}{1.045685in}}%
\pgfpathlineto{\pgfqpoint{1.379259in}{1.064409in}}%
\pgfpathlineto{\pgfqpoint{1.392338in}{1.082129in}}%
\pgfpathlineto{\pgfqpoint{1.408446in}{1.098840in}}%
\pgfpathlineto{\pgfqpoint{1.427594in}{1.114544in}}%
\pgfpathlineto{\pgfqpoint{1.449759in}{1.129255in}}%
\pgfpathlineto{\pgfqpoint{1.474891in}{1.142996in}}%
\pgfpathlineto{\pgfqpoint{1.482329in}{1.146395in}}%
\pgfpathlineto{\pgfqpoint{1.503027in}{1.155761in}}%
\pgfpathlineto{\pgfqpoint{1.534025in}{1.167599in}}%
\pgfpathlineto{\pgfqpoint{1.553119in}{1.173820in}}%
\pgfpathlineto{\pgfqpoint{1.567891in}{1.178515in}}%
\pgfpathlineto{\pgfqpoint{1.604583in}{1.188528in}}%
\pgfpathlineto{\pgfqpoint{1.611421in}{1.190146in}}%
\pgfpathlineto{\pgfqpoint{1.644352in}{1.197566in}}%
\pgfpathlineto{\pgfqpoint{1.664043in}{1.201432in}}%
\pgfpathlineto{\pgfqpoint{1.687200in}{1.205636in}}%
\pgfpathlineto{\pgfqpoint{1.713355in}{1.209784in}}%
\pgfpathlineto{\pgfqpoint{1.733547in}{1.212618in}}%
\pgfpathlineto{\pgfqpoint{1.760128in}{1.215874in}}%
\pgfpathlineto{\pgfqpoint{1.784143in}{1.218292in}}%
\pgfpathlineto{\pgfqpoint{1.804818in}{1.220096in}}%
\pgfpathlineto{\pgfqpoint{1.840263in}{1.222285in}}%
\pgfpathlineto{\pgfqpoint{1.847688in}{1.222673in}}%
\pgfpathlineto{\pgfqpoint{1.888762in}{1.223605in}}%
\pgfpathlineto{\pgfqpoint{1.905910in}{1.223409in}}%
\pgfpathlineto{\pgfqpoint{1.928198in}{1.223024in}}%
\pgfpathlineto{\pgfqpoint{1.965994in}{1.220908in}}%
\pgfpathlineto{\pgfqpoint{1.992588in}{1.218243in}}%
\pgfpathlineto{\pgfqpoint{2.002169in}{1.217259in}}%
\pgfpathlineto{\pgfqpoint{2.036660in}{1.212000in}}%
\pgfpathlineto{\pgfqpoint{2.069508in}{1.205150in}}%
\pgfpathlineto{\pgfqpoint{2.100698in}{1.196678in}}%
\pgfpathlineto{\pgfqpoint{2.130236in}{1.186570in}}%
\pgfpathlineto{\pgfqpoint{2.158141in}{1.174826in}}%
\pgfpathlineto{\pgfqpoint{2.184450in}{1.161461in}}%
\pgfpathlineto{\pgfqpoint{2.186238in}{1.160382in}}%
\pgfpathlineto{\pgfqpoint{2.209127in}{1.146421in}}%
\pgfpathlineto{\pgfqpoint{2.232294in}{1.129806in}}%
\pgfpathlineto{\pgfqpoint{2.240023in}{1.123367in}}%
\pgfpathlineto{\pgfqpoint{2.253883in}{1.111531in}}%
\pgfpathlineto{\pgfqpoint{2.273395in}{1.092320in}}%
\pgfpathlineto{\pgfqpoint{2.274011in}{1.091689in}}%
\pgfpathlineto{\pgfqpoint{2.292432in}{1.070021in}}%
\pgfpathlineto{\pgfqpoint{2.296860in}{1.064121in}}%
\pgfpathlineto{\pgfqpoint{2.309150in}{1.046511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274059in}{1.025408in}}%
\pgfpathlineto{\pgfqpoint{1.270587in}{1.040404in}}%
\pgfpathlineto{\pgfqpoint{1.268650in}{1.049334in}}%
\pgfpathlineto{\pgfqpoint{1.265616in}{1.072417in}}%
\pgfpathlineto{\pgfqpoint{1.265610in}{1.072622in}}%
\pgfpathlineto{\pgfqpoint{1.265029in}{1.094642in}}%
\pgfpathlineto{\pgfqpoint{1.266390in}{1.109698in}}%
\pgfpathlineto{\pgfqpoint{1.266934in}{1.116000in}}%
\pgfpathlineto{\pgfqpoint{1.271465in}{1.136455in}}%
\pgfpathlineto{\pgfqpoint{1.278810in}{1.155956in}}%
\pgfpathlineto{\pgfqpoint{1.279682in}{1.157532in}}%
\pgfpathlineto{\pgfqpoint{1.288952in}{1.174514in}}%
\pgfpathlineto{\pgfqpoint{1.302114in}{1.192067in}}%
\pgfpathlineto{\pgfqpoint{1.318347in}{1.208606in}}%
\pgfpathlineto{\pgfqpoint{1.337660in}{1.224135in}}%
\pgfpathlineto{\pgfqpoint{1.360031in}{1.238667in}}%
\pgfpathlineto{\pgfqpoint{1.385408in}{1.252225in}}%
\pgfpathlineto{\pgfqpoint{1.388890in}{1.253776in}}%
\pgfpathlineto{\pgfqpoint{1.413565in}{1.264882in}}%
\pgfpathlineto{\pgfqpoint{1.444469in}{1.276655in}}%
\pgfpathlineto{\pgfqpoint{1.461380in}{1.282167in}}%
\pgfpathlineto{\pgfqpoint{1.477961in}{1.287597in}}%
\pgfpathlineto{\pgfqpoint{1.513863in}{1.297769in}}%
\pgfpathlineto{\pgfqpoint{1.521306in}{1.299611in}}%
\pgfpathlineto{\pgfqpoint{1.552112in}{1.307191in}}%
\pgfpathlineto{\pgfqpoint{1.575788in}{1.312333in}}%
\pgfpathlineto{\pgfqpoint{1.592593in}{1.315906in}}%
\pgfpathlineto{\pgfqpoint{1.627281in}{1.322476in}}%
\pgfpathlineto{\pgfqpoint{1.635268in}{1.323928in}}%
\pgfpathlineto{\pgfqpoint{1.676519in}{1.330669in}}%
\pgfpathlineto{\pgfqpoint{1.680225in}{1.331235in}}%
\pgfpathlineto{\pgfqpoint{1.723949in}{1.337294in}}%
\pgfpathlineto{\pgfqpoint{1.727701in}{1.337762in}}%
\pgfpathlineto{\pgfqpoint{1.769841in}{1.342578in}}%
\pgfpathlineto{\pgfqpoint{1.778132in}{1.343383in}}%
\pgfpathlineto{\pgfqpoint{1.814350in}{1.346646in}}%
\pgfpathlineto{\pgfqpoint{1.832249in}{1.347889in}}%
\pgfpathlineto{\pgfqpoint{1.857541in}{1.349544in}}%
\pgfpathlineto{\pgfqpoint{1.891260in}{1.350928in}}%
\pgfpathlineto{\pgfqpoint{1.899409in}{1.351253in}}%
\pgfpathlineto{\pgfqpoint{1.939902in}{1.351713in}}%
\pgfpathlineto{\pgfqpoint{1.959282in}{1.351296in}}%
\pgfpathlineto{\pgfqpoint{1.979002in}{1.350894in}}%
\pgfpathlineto{\pgfqpoint{2.016625in}{1.348702in}}%
\pgfpathlineto{\pgfqpoint{2.048254in}{1.345494in}}%
\pgfpathlineto{\pgfqpoint{2.052698in}{1.345055in}}%
\pgfpathlineto{\pgfqpoint{2.087220in}{1.339934in}}%
\pgfpathlineto{\pgfqpoint{2.120081in}{1.333220in}}%
\pgfpathlineto{\pgfqpoint{2.151270in}{1.324883in}}%
\pgfpathlineto{\pgfqpoint{2.180790in}{1.314909in}}%
\pgfpathlineto{\pgfqpoint{2.208663in}{1.303297in}}%
\pgfpathlineto{\pgfqpoint{2.232691in}{1.291188in}}%
\pgfpathlineto{\pgfqpoint{2.234929in}{1.290069in}}%
\pgfpathlineto{\pgfqpoint{2.259726in}{1.275334in}}%
\pgfpathlineto{\pgfqpoint{2.283055in}{1.259079in}}%
\pgfpathlineto{\pgfqpoint{2.289526in}{1.253854in}}%
\pgfpathlineto{\pgfqpoint{2.305031in}{1.241394in}}%
\pgfpathlineto{\pgfqpoint{2.325547in}{1.222517in}}%
\pgfpathlineto{\pgfqpoint{2.325737in}{1.222342in}}%
\pgfpathlineto{\pgfqpoint{2.345207in}{1.201941in}}%
\pgfpathlineto{\pgfqpoint{2.352099in}{1.193854in}}%
\pgfpathlineto{\pgfqpoint{2.363488in}{1.180220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243244in}{1.062740in}}%
\pgfpathlineto{\pgfqpoint{1.239957in}{1.078051in}}%
\pgfpathlineto{\pgfqpoint{1.238186in}{1.086492in}}%
\pgfpathlineto{\pgfqpoint{1.235334in}{1.109457in}}%
\pgfpathlineto{\pgfqpoint{1.235313in}{1.110356in}}%
\pgfpathlineto{\pgfqpoint{1.234719in}{1.131630in}}%
\pgfpathlineto{\pgfqpoint{1.236117in}{1.147215in}}%
\pgfpathlineto{\pgfqpoint{1.236559in}{1.152951in}}%
\pgfpathlineto{\pgfqpoint{1.240933in}{1.173399in}}%
\pgfpathlineto{\pgfqpoint{1.248165in}{1.192882in}}%
\pgfpathlineto{\pgfqpoint{1.248986in}{1.194372in}}%
\pgfpathlineto{\pgfqpoint{1.258154in}{1.211437in}}%
\pgfpathlineto{\pgfqpoint{1.271236in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{1.287470in}{1.245460in}}%
\pgfpathlineto{\pgfqpoint{1.306866in}{1.260921in}}%
\pgfpathlineto{\pgfqpoint{1.329400in}{1.275364in}}%
\pgfpathlineto{\pgfqpoint{1.355021in}{1.288811in}}%
\pgfpathlineto{\pgfqpoint{1.358641in}{1.290390in}}%
\pgfpathlineto{\pgfqpoint{1.383397in}{1.301368in}}%
\pgfpathlineto{\pgfqpoint{1.414547in}{1.313036in}}%
\pgfpathlineto{\pgfqpoint{1.430672in}{1.318192in}}%
\pgfpathlineto{\pgfqpoint{1.448234in}{1.323890in}}%
\pgfpathlineto{\pgfqpoint{1.484264in}{1.333996in}}%
\pgfpathlineto{\pgfqpoint{1.490639in}{1.335557in}}%
\pgfpathlineto{\pgfqpoint{1.522477in}{1.343405in}}%
\pgfpathlineto{\pgfqpoint{1.545335in}{1.348382in}}%
\pgfpathlineto{\pgfqpoint{1.562770in}{1.352152in}}%
\pgfpathlineto{\pgfqpoint{1.597221in}{1.358806in}}%
\pgfpathlineto{\pgfqpoint{1.605027in}{1.360278in}}%
\pgfpathlineto{\pgfqpoint{1.646997in}{1.367424in}}%
\pgfpathlineto{\pgfqpoint{1.649235in}{1.367788in}}%
\pgfpathlineto{\pgfqpoint{1.695092in}{1.374601in}}%
\pgfpathlineto{\pgfqpoint{1.695498in}{1.374657in}}%
\pgfpathlineto{\pgfqpoint{1.741769in}{1.380557in}}%
\pgfpathlineto{\pgfqpoint{1.744055in}{1.380817in}}%
\pgfpathlineto{\pgfqpoint{1.787181in}{1.385418in}}%
\pgfpathlineto{\pgfqpoint{1.795330in}{1.386149in}}%
\pgfpathlineto{\pgfqpoint{1.831402in}{1.389236in}}%
\pgfpathlineto{\pgfqpoint{1.850023in}{1.390450in}}%
\pgfpathlineto{\pgfqpoint{1.874440in}{1.392008in}}%
\pgfpathlineto{\pgfqpoint{1.909282in}{1.393389in}}%
\pgfpathlineto{\pgfqpoint{1.916241in}{1.393674in}}%
\pgfpathlineto{\pgfqpoint{1.956763in}{1.394181in}}%
\pgfpathlineto{\pgfqpoint{1.977230in}{1.393765in}}%
\pgfpathlineto{\pgfqpoint{1.995931in}{1.393448in}}%
\pgfpathlineto{\pgfqpoint{2.033651in}{1.391373in}}%
\pgfpathlineto{\pgfqpoint{2.065220in}{1.388267in}}%
\pgfpathlineto{\pgfqpoint{2.069807in}{1.387836in}}%
\pgfpathlineto{\pgfqpoint{2.104427in}{1.382843in}}%
\pgfpathlineto{\pgfqpoint{2.137344in}{1.376224in}}%
\pgfpathlineto{\pgfqpoint{2.168546in}{1.367946in}}%
\pgfpathlineto{\pgfqpoint{2.198037in}{1.357996in}}%
\pgfpathlineto{\pgfqpoint{2.225838in}{1.346373in}}%
\pgfpathlineto{\pgfqpoint{2.249880in}{1.334162in}}%
\pgfpathlineto{\pgfqpoint{2.251996in}{1.333102in}}%
\pgfpathlineto{\pgfqpoint{2.276708in}{1.318351in}}%
\pgfpathlineto{\pgfqpoint{2.299933in}{1.302064in}}%
\pgfpathlineto{\pgfqpoint{2.305788in}{1.297296in}}%
\pgfpathlineto{\pgfqpoint{2.321855in}{1.284399in}}%
\pgfpathlineto{\pgfqpoint{2.341688in}{1.266162in}}%
\pgfpathlineto{\pgfqpoint{2.342530in}{1.265393in}}%
\pgfpathlineto{\pgfqpoint{2.362083in}{1.245151in}}%
\pgfpathlineto{\pgfqpoint{2.368665in}{1.237528in}}%
\pgfpathlineto{\pgfqpoint{2.380540in}{1.223683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212738in}{1.099979in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{1.115812in}}%
\pgfpathlineto{\pgfqpoint{1.207790in}{1.123633in}}%
\pgfpathlineto{\pgfqpoint{1.204896in}{1.146549in}}%
\pgfpathlineto{\pgfqpoint{1.204861in}{1.147956in}}%
\pgfpathlineto{\pgfqpoint{1.204062in}{1.168730in}}%
\pgfpathlineto{\pgfqpoint{1.205312in}{1.184270in}}%
\pgfpathlineto{\pgfqpoint{1.205653in}{1.190069in}}%
\pgfpathlineto{\pgfqpoint{1.209714in}{1.210557in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.229747in}}%
\pgfpathlineto{\pgfqpoint{1.216701in}{1.230061in}}%
\pgfpathlineto{\pgfqpoint{1.226408in}{1.248650in}}%
\pgfpathlineto{\pgfqpoint{1.239347in}{1.266175in}}%
\pgfpathlineto{\pgfqpoint{1.255559in}{1.282630in}}%
\pgfpathlineto{\pgfqpoint{1.275054in}{1.298018in}}%
\pgfpathlineto{\pgfqpoint{1.297810in}{1.312354in}}%
\pgfpathlineto{\pgfqpoint{1.323770in}{1.325661in}}%
\pgfpathlineto{\pgfqpoint{1.329756in}{1.328196in}}%
\pgfpathlineto{\pgfqpoint{1.352517in}{1.338072in}}%
\pgfpathlineto{\pgfqpoint{1.384063in}{1.349588in}}%
\pgfpathlineto{\pgfqpoint{1.400488in}{1.354688in}}%
\pgfpathlineto{\pgfqpoint{1.418124in}{1.360302in}}%
\pgfpathlineto{\pgfqpoint{1.454478in}{1.370283in}}%
\pgfpathlineto{\pgfqpoint{1.460101in}{1.371628in}}%
\pgfpathlineto{\pgfqpoint{1.492859in}{1.379617in}}%
\pgfpathlineto{\pgfqpoint{1.514755in}{1.384331in}}%
\pgfpathlineto{\pgfqpoint{1.533195in}{1.388329in}}%
\pgfpathlineto{\pgfqpoint{1.566825in}{1.394846in}}%
\pgfpathlineto{\pgfqpoint{1.575305in}{1.396476in}}%
\pgfpathlineto{\pgfqpoint{1.616962in}{1.403724in}}%
\pgfpathlineto{\pgfqpoint{1.619105in}{1.404088in}}%
\pgfpathlineto{\pgfqpoint{1.664622in}{1.411159in}}%
\pgfpathlineto{\pgfqpoint{1.665552in}{1.411294in}}%
\pgfpathlineto{\pgfqpoint{1.711942in}{1.417668in}}%
\pgfpathlineto{\pgfqpoint{1.712878in}{1.417790in}}%
\pgfpathlineto{\pgfqpoint{1.759074in}{1.423322in}}%
\pgfpathlineto{\pgfqpoint{1.761276in}{1.423556in}}%
\pgfpathlineto{\pgfqpoint{1.804202in}{1.427936in}}%
\pgfpathlineto{\pgfqpoint{1.813079in}{1.428693in}}%
\pgfpathlineto{\pgfqpoint{1.848292in}{1.431647in}}%
\pgfpathlineto{\pgfqpoint{1.867984in}{1.432899in}}%
\pgfpathlineto{\pgfqpoint{1.891306in}{1.434412in}}%
\pgfpathlineto{\pgfqpoint{1.927053in}{1.435867in}}%
\pgfpathlineto{\pgfqpoint{1.933157in}{1.436139in}}%
\pgfpathlineto{\pgfqpoint{1.973816in}{1.436792in}}%
\pgfpathlineto{\pgfqpoint{1.994257in}{1.436447in}}%
\pgfpathlineto{\pgfqpoint{2.013150in}{1.436235in}}%
\pgfpathlineto{\pgfqpoint{2.051049in}{1.434354in}}%
\pgfpathlineto{\pgfqpoint{2.079862in}{1.431659in}}%
\pgfpathlineto{\pgfqpoint{2.087372in}{1.431004in}}%
\pgfpathlineto{\pgfqpoint{2.122141in}{1.426188in}}%
\pgfpathlineto{\pgfqpoint{2.155143in}{1.419691in}}%
\pgfpathlineto{\pgfqpoint{2.186366in}{1.411482in}}%
\pgfpathlineto{\pgfqpoint{2.215813in}{1.401544in}}%
\pgfpathlineto{\pgfqpoint{2.243506in}{1.389878in}}%
\pgfpathlineto{\pgfqpoint{2.269485in}{1.376501in}}%
\pgfpathlineto{\pgfqpoint{2.269875in}{1.376259in}}%
\pgfpathlineto{\pgfqpoint{2.294041in}{1.361668in}}%
\pgfpathlineto{\pgfqpoint{2.317075in}{1.345268in}}%
\pgfpathlineto{\pgfqpoint{2.322916in}{1.340423in}}%
\pgfpathlineto{\pgfqpoint{2.338844in}{1.327530in}}%
\pgfpathlineto{\pgfqpoint{2.358067in}{1.309674in}}%
\pgfpathlineto{\pgfqpoint{2.359384in}{1.308470in}}%
\pgfpathlineto{\pgfqpoint{2.378900in}{1.288271in}}%
\pgfpathlineto{\pgfqpoint{2.384999in}{1.281208in}}%
\pgfpathlineto{\pgfqpoint{2.397404in}{1.266931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017117in}{1.327336in}}%
\pgfpathlineto{\pgfqpoint{1.015002in}{1.332760in}}%
\pgfpathlineto{\pgfqpoint{1.005644in}{1.352575in}}%
\pgfpathlineto{\pgfqpoint{1.003614in}{1.357984in}}%
\pgfpathlineto{\pgfqpoint{0.994222in}{1.377686in}}%
\pgfpathlineto{\pgfqpoint{0.992292in}{1.383084in}}%
\pgfpathlineto{\pgfqpoint{0.982847in}{1.402672in}}%
\pgfpathlineto{\pgfqpoint{0.981039in}{1.408063in}}%
\pgfpathlineto{\pgfqpoint{0.971510in}{1.427535in}}%
\pgfpathlineto{\pgfqpoint{0.969862in}{1.432930in}}%
\pgfpathlineto{\pgfqpoint{0.960199in}{1.452281in}}%
\pgfpathlineto{\pgfqpoint{0.958777in}{1.457697in}}%
\pgfpathlineto{\pgfqpoint{0.948884in}{1.476918in}}%
\pgfpathlineto{\pgfqpoint{0.947821in}{1.482396in}}%
\pgfpathlineto{\pgfqpoint{0.937487in}{1.501472in}}%
\pgfpathlineto{\pgfqpoint{0.937128in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{0.925709in}{1.526032in}}%
\pgfpathlineto{\pgfqpoint{0.927722in}{1.532771in}}%
\pgfpathlineto{\pgfqpoint{0.910222in}{1.551591in}}%
\pgfpathlineto{\pgfqpoint{0.861907in}{1.545118in}}%
\pgfpathlineto{\pgfqpoint{0.813525in}{1.538636in}}%
\pgfpathlineto{\pgfqpoint{0.765078in}{1.532145in}}%
\pgfpathlineto{\pgfqpoint{0.716564in}{1.525646in}}%
\pgfpathlineto{\pgfqpoint{0.667985in}{1.519137in}}%
\pgfpathlineto{\pgfqpoint{0.619339in}{1.512620in}}%
\pgfpathlineto{\pgfqpoint{0.570627in}{1.506094in}}%
\pgfpathlineto{\pgfqpoint{0.521849in}{1.499559in}}%
\pgfpathlineto{\pgfqpoint{0.473003in}{1.493015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817885in}{1.767035in}}%
\pgfpathlineto{\pgfqpoint{0.820419in}{1.762164in}}%
\pgfpathlineto{\pgfqpoint{0.828334in}{1.743896in}}%
\pgfpathlineto{\pgfqpoint{0.830953in}{1.739007in}}%
\pgfpathlineto{\pgfqpoint{0.838831in}{1.720637in}}%
\pgfpathlineto{\pgfqpoint{0.841551in}{1.715732in}}%
\pgfpathlineto{\pgfqpoint{0.849372in}{1.697255in}}%
\pgfpathlineto{\pgfqpoint{0.852218in}{1.692335in}}%
\pgfpathlineto{\pgfqpoint{0.859954in}{1.673747in}}%
\pgfpathlineto{\pgfqpoint{0.862967in}{1.668813in}}%
\pgfpathlineto{\pgfqpoint{0.870569in}{1.650105in}}%
\pgfpathlineto{\pgfqpoint{0.873823in}{1.645157in}}%
\pgfpathlineto{\pgfqpoint{0.881199in}{1.626312in}}%
\pgfpathlineto{\pgfqpoint{0.884846in}{1.621347in}}%
\pgfpathlineto{\pgfqpoint{0.891796in}{1.602327in}}%
\pgfpathlineto{\pgfqpoint{0.896252in}{1.597321in}}%
\pgfpathlineto{\pgfqpoint{0.902171in}{1.577996in}}%
\pgfpathlineto{\pgfqpoint{0.909663in}{1.572592in}}%
\pgfpathlineto{\pgfqpoint{0.910222in}{1.551591in}}%
\pgfpathlineto{\pgfqpoint{0.958472in}{1.558055in}}%
\pgfpathlineto{\pgfqpoint{1.006657in}{1.564511in}}%
\pgfpathlineto{\pgfqpoint{1.054776in}{1.570957in}}%
\pgfpathlineto{\pgfqpoint{1.102831in}{1.577395in}}%
\pgfpathlineto{\pgfqpoint{1.150820in}{1.583825in}}%
\pgfpathlineto{\pgfqpoint{1.198744in}{1.590245in}}%
\pgfpathlineto{\pgfqpoint{1.246603in}{1.596657in}}%
\pgfpathlineto{\pgfqpoint{1.294398in}{1.603061in}}%
\pgfpathlineto{\pgfqpoint{1.342128in}{1.609455in}}%
\pgfpathlineto{\pgfqpoint{1.389794in}{1.615841in}}%
\pgfpathlineto{\pgfqpoint{1.437396in}{1.622219in}}%
\pgfpathlineto{\pgfqpoint{1.484933in}{1.628587in}}%
\pgfpathlineto{\pgfqpoint{1.532406in}{1.634948in}}%
\pgfpathlineto{\pgfqpoint{1.579816in}{1.641299in}}%
\pgfpathlineto{\pgfqpoint{1.627162in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{1.674444in}{1.653977in}}%
\pgfpathlineto{\pgfqpoint{1.721663in}{1.660303in}}%
\pgfpathlineto{\pgfqpoint{1.768818in}{1.666621in}}%
\pgfpathlineto{\pgfqpoint{1.815910in}{1.672930in}}%
\pgfpathlineto{\pgfqpoint{1.862939in}{1.679231in}}%
\pgfpathlineto{\pgfqpoint{1.909905in}{1.685523in}}%
\pgfpathlineto{\pgfqpoint{1.956808in}{1.691807in}}%
\pgfpathlineto{\pgfqpoint{2.003648in}{1.698082in}}%
\pgfpathlineto{\pgfqpoint{2.050426in}{1.704349in}}%
\pgfpathlineto{\pgfqpoint{2.097141in}{1.710608in}}%
\pgfpathlineto{\pgfqpoint{2.143794in}{1.716858in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{1.723100in}}%
\pgfpathlineto{\pgfqpoint{2.236914in}{1.729334in}}%
\pgfpathlineto{\pgfqpoint{2.283380in}{1.735559in}}%
\pgfpathlineto{\pgfqpoint{2.329785in}{1.741776in}}%
\pgfpathlineto{\pgfqpoint{2.376128in}{1.747985in}}%
\pgfpathlineto{\pgfqpoint{2.356230in}{1.765966in}}%
\pgfpathlineto{\pgfqpoint{2.357208in}{1.772371in}}%
\pgfpathlineto{\pgfqpoint{2.343379in}{1.790230in}}%
\pgfpathlineto{\pgfqpoint{2.342223in}{1.795562in}}%
\pgfpathlineto{\pgfqpoint{2.329544in}{1.813414in}}%
\pgfpathlineto{\pgfqpoint{2.327758in}{1.818515in}}%
\pgfpathlineto{\pgfqpoint{2.315602in}{1.836323in}}%
\pgfpathlineto{\pgfqpoint{2.313504in}{1.841315in}}%
\pgfpathlineto{\pgfqpoint{2.301667in}{1.859063in}}%
\pgfpathlineto{\pgfqpoint{2.299382in}{1.863986in}}%
\pgfpathlineto{\pgfqpoint{2.287771in}{1.881666in}}%
\pgfpathlineto{\pgfqpoint{2.285362in}{1.886537in}}%
\pgfpathlineto{\pgfqpoint{2.273929in}{1.904145in}}%
\pgfpathlineto{\pgfqpoint{2.271429in}{1.908973in}}%
\pgfpathlineto{\pgfqpoint{2.260144in}{1.926506in}}%
\pgfpathlineto{\pgfqpoint{2.257577in}{1.931296in}}%
\pgfpathlineto{\pgfqpoint{2.246421in}{1.948753in}}%
\pgfpathlineto{\pgfqpoint{2.243800in}{1.953508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790457in}{1.803494in}}%
\pgfpathlineto{\pgfqpoint{2.744664in}{1.797359in}}%
\pgfpathlineto{\pgfqpoint{2.698811in}{1.791216in}}%
\pgfpathlineto{\pgfqpoint{2.652896in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.606921in}{1.778905in}}%
\pgfpathlineto{\pgfqpoint{2.560885in}{1.772738in}}%
\pgfpathlineto{\pgfqpoint{2.514788in}{1.766562in}}%
\pgfpathlineto{\pgfqpoint{2.468629in}{1.760378in}}%
\pgfpathlineto{\pgfqpoint{2.422409in}{1.754185in}}%
\pgfpathlineto{\pgfqpoint{2.376128in}{1.747985in}}%
\pgfpathlineto{\pgfqpoint{2.379857in}{1.727753in}}%
\pgfpathlineto{\pgfqpoint{2.388058in}{1.722518in}}%
\pgfpathlineto{\pgfqpoint{2.396901in}{1.703700in}}%
\pgfpathlineto{\pgfqpoint{2.402096in}{1.698801in}}%
\pgfpathlineto{\pgfqpoint{2.412016in}{1.680091in}}%
\pgfpathlineto{\pgfqpoint{2.416442in}{1.675183in}}%
\pgfpathlineto{\pgfqpoint{2.426868in}{1.656458in}}%
\pgfpathlineto{\pgfqpoint{2.430935in}{1.651517in}}%
\pgfpathlineto{\pgfqpoint{2.441676in}{1.632740in}}%
\pgfpathlineto{\pgfqpoint{2.445535in}{1.627762in}}%
\pgfpathlineto{\pgfqpoint{2.456503in}{1.608917in}}%
\pgfpathlineto{\pgfqpoint{2.460227in}{1.603904in}}%
\pgfpathlineto{\pgfqpoint{2.471376in}{1.584983in}}%
\pgfpathlineto{\pgfqpoint{2.475003in}{1.579935in}}%
\pgfpathlineto{\pgfqpoint{2.486305in}{1.560932in}}%
\pgfpathlineto{\pgfqpoint{2.489861in}{1.555850in}}%
\pgfpathlineto{\pgfqpoint{2.501299in}{1.536762in}}%
\pgfpathlineto{\pgfqpoint{2.504799in}{1.531648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182232in}{1.137223in}}%
\pgfpathlineto{\pgfqpoint{1.178819in}{1.153463in}}%
\pgfpathlineto{\pgfqpoint{1.177157in}{1.160852in}}%
\pgfpathlineto{\pgfqpoint{1.173993in}{1.183788in}}%
\pgfpathlineto{\pgfqpoint{1.173945in}{1.185154in}}%
\pgfpathlineto{\pgfqpoint{1.172719in}{1.206043in}}%
\pgfpathlineto{\pgfqpoint{1.173623in}{1.220565in}}%
\pgfpathlineto{\pgfqpoint{1.173834in}{1.227469in}}%
\pgfpathlineto{\pgfqpoint{1.177404in}{1.248050in}}%
\pgfpathlineto{\pgfqpoint{1.182765in}{1.263902in}}%
\pgfpathlineto{\pgfqpoint{1.183903in}{1.267649in}}%
\pgfpathlineto{\pgfqpoint{1.193226in}{1.286302in}}%
\pgfpathlineto{\pgfqpoint{1.205946in}{1.303844in}}%
\pgfpathlineto{\pgfqpoint{1.222109in}{1.320266in}}%
\pgfpathlineto{\pgfqpoint{1.241724in}{1.335574in}}%
\pgfpathlineto{\pgfqpoint{1.264768in}{1.349782in}}%
\pgfpathlineto{\pgfqpoint{1.291181in}{1.362915in}}%
\pgfpathlineto{\pgfqpoint{1.302770in}{1.367635in}}%
\pgfpathlineto{\pgfqpoint{1.320522in}{1.375112in}}%
\pgfpathlineto{\pgfqpoint{1.352635in}{1.386427in}}%
\pgfpathlineto{\pgfqpoint{1.371182in}{1.391952in}}%
\pgfpathlineto{\pgfqpoint{1.387295in}{1.396931in}}%
\pgfpathlineto{\pgfqpoint{1.424183in}{1.406726in}}%
\pgfpathlineto{\pgfqpoint{1.429960in}{1.408057in}}%
\pgfpathlineto{\pgfqpoint{1.462959in}{1.415917in}}%
\pgfpathlineto{\pgfqpoint{1.484290in}{1.420392in}}%
\pgfpathlineto{\pgfqpoint{1.503567in}{1.424524in}}%
\pgfpathlineto{\pgfqpoint{1.536312in}{1.430794in}}%
\pgfpathlineto{\pgfqpoint{1.545779in}{1.432620in}}%
\pgfpathlineto{\pgfqpoint{1.586612in}{1.439755in}}%
\pgfpathlineto{\pgfqpoint{1.589457in}{1.440248in}}%
\pgfpathlineto{\pgfqpoint{1.634559in}{1.447423in}}%
\pgfpathlineto{\pgfqpoint{1.635538in}{1.447568in}}%
\pgfpathlineto{\pgfqpoint{1.681118in}{1.454138in}}%
\pgfpathlineto{\pgfqpoint{1.683339in}{1.454442in}}%
\pgfpathlineto{\pgfqpoint{1.729186in}{1.460382in}}%
\pgfpathlineto{\pgfqpoint{1.730173in}{1.460506in}}%
\pgfpathlineto{\pgfqpoint{1.776080in}{1.465787in}}%
\pgfpathlineto{\pgfqpoint{1.779011in}{1.466085in}}%
\pgfpathlineto{\pgfqpoint{1.821090in}{1.470303in}}%
\pgfpathlineto{\pgfqpoint{1.830999in}{1.471130in}}%
\pgfpathlineto{\pgfqpoint{1.865188in}{1.474032in}}%
\pgfpathlineto{\pgfqpoint{1.885716in}{1.475358in}}%
\pgfpathlineto{\pgfqpoint{1.908309in}{1.476907in}}%
\pgfpathlineto{\pgfqpoint{1.944118in}{1.478494in}}%
\pgfpathlineto{\pgfqpoint{1.950336in}{1.478810in}}%
\pgfpathlineto{\pgfqpoint{1.991249in}{1.479715in}}%
\pgfpathlineto{\pgfqpoint{2.009773in}{1.479509in}}%
\pgfpathlineto{\pgfqpoint{2.030872in}{1.479448in}}%
\pgfpathlineto{\pgfqpoint{2.069042in}{1.477846in}}%
\pgfpathlineto{\pgfqpoint{2.091295in}{1.475916in}}%
\pgfpathlineto{\pgfqpoint{2.105651in}{1.474795in}}%
\pgfpathlineto{\pgfqpoint{2.140630in}{1.470213in}}%
\pgfpathlineto{\pgfqpoint{2.173751in}{1.463873in}}%
\pgfpathlineto{\pgfqpoint{2.205003in}{1.455742in}}%
\pgfpathlineto{\pgfqpoint{2.234389in}{1.445804in}}%
\pgfpathlineto{\pgfqpoint{2.261933in}{1.434058in}}%
\pgfpathlineto{\pgfqpoint{2.287674in}{1.420523in}}%
\pgfpathlineto{\pgfqpoint{2.292228in}{1.417621in}}%
\pgfpathlineto{\pgfqpoint{2.311941in}{1.405485in}}%
\pgfpathlineto{\pgfqpoint{2.334686in}{1.388885in}}%
\pgfpathlineto{\pgfqpoint{2.341490in}{1.383070in}}%
\pgfpathlineto{\pgfqpoint{2.356180in}{1.370958in}}%
\pgfpathlineto{\pgfqpoint{2.375197in}{1.352905in}}%
\pgfpathlineto{\pgfqpoint{2.376466in}{1.351733in}}%
\pgfpathlineto{\pgfqpoint{2.395823in}{1.331461in}}%
\pgfpathlineto{\pgfqpoint{2.401522in}{1.324769in}}%
\pgfpathlineto{\pgfqpoint{2.414245in}{1.310124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151419in}{1.174565in}}%
\pgfpathlineto{\pgfqpoint{1.147807in}{1.190789in}}%
\pgfpathlineto{\pgfqpoint{1.145957in}{1.198248in}}%
\pgfpathlineto{\pgfqpoint{1.142279in}{1.221279in}}%
\pgfpathlineto{\pgfqpoint{1.142256in}{1.221691in}}%
\pgfpathlineto{\pgfqpoint{1.140287in}{1.243692in}}%
\pgfpathlineto{\pgfqpoint{1.140700in}{1.255815in}}%
\pgfpathlineto{\pgfqpoint{1.140616in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{1.143484in}{1.286034in}}%
\pgfpathlineto{\pgfqpoint{1.146586in}{1.296085in}}%
\pgfpathlineto{\pgfqpoint{1.149152in}{1.305829in}}%
\pgfpathlineto{\pgfqpoint{1.157939in}{1.324591in}}%
\pgfpathlineto{\pgfqpoint{1.170349in}{1.342175in}}%
\pgfpathlineto{\pgfqpoint{1.186429in}{1.358574in}}%
\pgfpathlineto{\pgfqpoint{1.206190in}{1.373793in}}%
\pgfpathlineto{\pgfqpoint{1.229605in}{1.387847in}}%
\pgfpathlineto{\pgfqpoint{1.256614in}{1.400762in}}%
\pgfpathlineto{\pgfqpoint{1.278205in}{1.409123in}}%
\pgfpathlineto{\pgfqpoint{1.286892in}{1.412642in}}%
\pgfpathlineto{\pgfqpoint{1.319775in}{1.423694in}}%
\pgfpathlineto{\pgfqpoint{1.343100in}{1.430267in}}%
\pgfpathlineto{\pgfqpoint{1.355343in}{1.433897in}}%
\pgfpathlineto{\pgfqpoint{1.393004in}{1.443434in}}%
\pgfpathlineto{\pgfqpoint{1.400486in}{1.445069in}}%
\pgfpathlineto{\pgfqpoint{1.432448in}{1.452402in}}%
\pgfpathlineto{\pgfqpoint{1.454185in}{1.456777in}}%
\pgfpathlineto{\pgfqpoint{1.473585in}{1.460829in}}%
\pgfpathlineto{\pgfqpoint{1.505906in}{1.466846in}}%
\pgfpathlineto{\pgfqpoint{1.516149in}{1.468799in}}%
\pgfpathlineto{\pgfqpoint{1.556153in}{1.475700in}}%
\pgfpathlineto{\pgfqpoint{1.559970in}{1.476364in}}%
\pgfpathlineto{\pgfqpoint{1.604953in}{1.483555in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{1.483597in}}%
\pgfpathlineto{\pgfqpoint{1.651088in}{1.490378in}}%
\pgfpathlineto{\pgfqpoint{1.653345in}{1.490695in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.496831in}}%
\pgfpathlineto{\pgfqpoint{1.700646in}{1.497130in}}%
\pgfpathlineto{\pgfqpoint{1.746899in}{1.502901in}}%
\pgfpathlineto{\pgfqpoint{1.747184in}{1.502936in}}%
\pgfpathlineto{\pgfqpoint{1.792972in}{1.508117in}}%
\pgfpathlineto{\pgfqpoint{1.796905in}{1.508510in}}%
\pgfpathlineto{\pgfqpoint{1.838013in}{1.512669in}}%
\pgfpathlineto{\pgfqpoint{1.848706in}{1.513573in}}%
\pgfpathlineto{\pgfqpoint{1.882263in}{1.516545in}}%
\pgfpathlineto{\pgfqpoint{1.902805in}{1.517947in}}%
\pgfpathlineto{\pgfqpoint{1.925634in}{1.519658in}}%
\pgfpathlineto{\pgfqpoint{1.960026in}{1.521398in}}%
\pgfpathlineto{\pgfqpoint{1.967987in}{1.521875in}}%
\pgfpathlineto{\pgfqpoint{2.009285in}{1.523150in}}%
\pgfpathlineto{\pgfqpoint{2.023206in}{1.523110in}}%
\pgfpathlineto{\pgfqpoint{2.049366in}{1.523327in}}%
\pgfpathlineto{\pgfqpoint{2.087916in}{1.522105in}}%
\pgfpathlineto{\pgfqpoint{2.098670in}{1.521269in}}%
\pgfpathlineto{\pgfqpoint{2.124997in}{1.519524in}}%
\pgfpathlineto{\pgfqpoint{2.160258in}{1.515246in}}%
\pgfpathlineto{\pgfqpoint{2.193541in}{1.509105in}}%
\pgfpathlineto{\pgfqpoint{2.224831in}{1.501067in}}%
\pgfpathlineto{\pgfqpoint{2.254135in}{1.491112in}}%
\pgfpathlineto{\pgfqpoint{2.281475in}{1.479243in}}%
\pgfpathlineto{\pgfqpoint{2.306896in}{1.465476in}}%
\pgfpathlineto{\pgfqpoint{2.318422in}{1.457831in}}%
\pgfpathlineto{\pgfqpoint{2.330685in}{1.450062in}}%
\pgfpathlineto{\pgfqpoint{2.353028in}{1.433156in}}%
\pgfpathlineto{\pgfqpoint{2.362077in}{1.425079in}}%
\pgfpathlineto{\pgfqpoint{2.374078in}{1.414886in}}%
\pgfpathlineto{\pgfqpoint{2.393584in}{1.395712in}}%
\pgfpathlineto{\pgfqpoint{2.393961in}{1.395357in}}%
\pgfpathlineto{\pgfqpoint{2.413026in}{1.374887in}}%
\pgfpathlineto{\pgfqpoint{2.418652in}{1.368092in}}%
\pgfpathlineto{\pgfqpoint{2.431227in}{1.353422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656660in}{1.525999in}}%
\pgfpathlineto{\pgfqpoint{0.650443in}{1.520399in}}%
\pgfpathlineto{\pgfqpoint{0.645502in}{1.517028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521683in}{1.768364in}}%
\pgfpathlineto{\pgfqpoint{2.514422in}{1.770031in}}%
\pgfpathlineto{\pgfqpoint{2.503990in}{1.773277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053418in}{1.288313in}}%
\pgfpathlineto{\pgfqpoint{1.049999in}{1.298749in}}%
\pgfpathlineto{\pgfqpoint{1.044466in}{1.312859in}}%
\pgfpathlineto{\pgfqpoint{1.040605in}{1.325815in}}%
\pgfpathlineto{\pgfqpoint{1.036364in}{1.337037in}}%
\pgfpathlineto{\pgfqpoint{1.032060in}{1.353406in}}%
\pgfpathlineto{\pgfqpoint{1.029407in}{1.360760in}}%
\pgfpathlineto{\pgfqpoint{1.024768in}{1.381855in}}%
\pgfpathlineto{\pgfqpoint{1.024080in}{1.383886in}}%
\pgfpathlineto{\pgfqpoint{1.020371in}{1.406420in}}%
\pgfpathlineto{\pgfqpoint{1.020645in}{1.412763in}}%
\pgfpathlineto{\pgfqpoint{1.019283in}{1.428065in}}%
\pgfpathlineto{\pgfqpoint{1.022885in}{1.448205in}}%
\pgfpathlineto{\pgfqpoint{1.023383in}{1.449190in}}%
\pgfpathlineto{\pgfqpoint{1.030339in}{1.467101in}}%
\pgfpathlineto{\pgfqpoint{1.044633in}{1.483867in}}%
\pgfpathlineto{\pgfqpoint{1.065886in}{1.498480in}}%
\pgfpathlineto{\pgfqpoint{1.094053in}{1.510970in}}%
\pgfpathlineto{\pgfqpoint{1.099020in}{1.512449in}}%
\pgfpathlineto{\pgfqpoint{1.126582in}{1.522107in}}%
\pgfpathlineto{\pgfqpoint{1.161539in}{1.531015in}}%
\pgfpathlineto{\pgfqpoint{1.163999in}{1.531746in}}%
\pgfpathlineto{\pgfqpoint{1.203466in}{1.540736in}}%
\pgfpathlineto{\pgfqpoint{1.216008in}{1.542934in}}%
\pgfpathlineto{\pgfqpoint{1.245174in}{1.549025in}}%
\pgfpathlineto{\pgfqpoint{1.268002in}{1.552846in}}%
\pgfpathlineto{\pgfqpoint{1.288433in}{1.556822in}}%
\pgfpathlineto{\pgfqpoint{1.318659in}{1.561695in}}%
\pgfpathlineto{\pgfqpoint{1.332741in}{1.564275in}}%
\pgfpathlineto{\pgfqpoint{1.368426in}{1.569849in}}%
\pgfpathlineto{\pgfqpoint{1.377796in}{1.571478in}}%
\pgfpathlineto{\pgfqpoint{1.417557in}{1.577519in}}%
\pgfpathlineto{\pgfqpoint{1.423402in}{1.578488in}}%
\pgfpathlineto{\pgfqpoint{1.466207in}{1.584832in}}%
\pgfpathlineto{\pgfqpoint{1.469435in}{1.585344in}}%
\pgfpathlineto{\pgfqpoint{1.514472in}{1.591867in}}%
\pgfpathlineto{\pgfqpoint{1.515809in}{1.592070in}}%
\pgfpathlineto{\pgfqpoint{1.562416in}{1.598676in}}%
\pgfpathlineto{\pgfqpoint{1.562473in}{1.598684in}}%
\pgfpathlineto{\pgfqpoint{1.609391in}{1.605196in}}%
\pgfpathlineto{\pgfqpoint{1.610075in}{1.605288in}}%
\pgfpathlineto{\pgfqpoint{1.656560in}{1.611608in}}%
\pgfpathlineto{\pgfqpoint{1.657486in}{1.611732in}}%
\pgfpathlineto{\pgfqpoint{1.703973in}{1.617921in}}%
\pgfpathlineto{\pgfqpoint{1.704655in}{1.618013in}}%
\pgfpathlineto{\pgfqpoint{1.751582in}{1.624128in}}%
\pgfpathlineto{\pgfqpoint{1.751640in}{1.624135in}}%
\pgfpathlineto{\pgfqpoint{1.798267in}{1.630075in}}%
\pgfpathlineto{\pgfqpoint{1.799617in}{1.630234in}}%
\pgfpathlineto{\pgfqpoint{1.844692in}{1.635838in}}%
\pgfpathlineto{\pgfqpoint{1.847962in}{1.636201in}}%
\pgfpathlineto{\pgfqpoint{1.890829in}{1.641389in}}%
\pgfpathlineto{\pgfqpoint{1.896776in}{1.642008in}}%
\pgfpathlineto{\pgfqpoint{1.936636in}{1.646687in}}%
\pgfpathlineto{\pgfqpoint{1.946218in}{1.647611in}}%
\pgfpathlineto{\pgfqpoint{1.982044in}{1.651669in}}%
\pgfpathlineto{\pgfqpoint{1.996536in}{1.652941in}}%
\pgfpathlineto{\pgfqpoint{2.026950in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.048146in}{1.657880in}}%
\pgfpathlineto{\pgfqpoint{2.071191in}{1.660245in}}%
\pgfpathlineto{\pgfqpoint{2.101774in}{1.662225in}}%
\pgfpathlineto{\pgfqpoint{2.114497in}{1.663436in}}%
\pgfpathlineto{\pgfqpoint{2.156499in}{1.665471in}}%
\pgfpathlineto{\pgfqpoint{2.159281in}{1.665451in}}%
\pgfpathlineto{\pgfqpoint{2.197317in}{1.666442in}}%
\pgfpathlineto{\pgfqpoint{2.229816in}{1.664974in}}%
\pgfpathlineto{\pgfqpoint{2.235412in}{1.664933in}}%
\pgfpathlineto{\pgfqpoint{2.271101in}{1.661205in}}%
\pgfpathlineto{\pgfqpoint{2.303024in}{1.653980in}}%
\pgfpathlineto{\pgfqpoint{2.331191in}{1.643226in}}%
\pgfpathlineto{\pgfqpoint{2.354334in}{1.629708in}}%
\pgfpathlineto{\pgfqpoint{2.355702in}{1.628994in}}%
\pgfpathlineto{\pgfqpoint{2.378194in}{1.612769in}}%
\pgfpathlineto{\pgfqpoint{2.391872in}{1.599440in}}%
\pgfpathlineto{\pgfqpoint{2.398236in}{1.594123in}}%
\pgfpathlineto{\pgfqpoint{2.416952in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{2.418345in}{1.572193in}}%
\pgfpathlineto{\pgfqpoint{2.434892in}{1.553155in}}%
\pgfpathlineto{\pgfqpoint{2.439802in}{1.546262in}}%
\pgfpathlineto{\pgfqpoint{2.452053in}{1.531321in}}%
\pgfpathlineto{\pgfqpoint{2.459383in}{1.520759in}}%
\pgfpathlineto{\pgfqpoint{2.468701in}{1.508823in}}%
\pgfpathlineto{\pgfqpoint{2.477748in}{1.495496in}}%
\pgfpathlineto{\pgfqpoint{2.484997in}{1.485807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794959in}{1.720839in}}%
\pgfpathlineto{\pgfqpoint{0.801610in}{1.700350in}}%
\pgfpathlineto{\pgfqpoint{0.802616in}{1.695364in}}%
\pgfpathlineto{\pgfqpoint{0.807689in}{1.678286in}}%
\pgfpathlineto{\pgfqpoint{0.809093in}{1.668769in}}%
\pgfpathlineto{\pgfqpoint{0.812295in}{1.656563in}}%
\pgfpathlineto{\pgfqpoint{0.813562in}{1.640377in}}%
\pgfpathlineto{\pgfqpoint{0.814635in}{1.635419in}}%
\pgfpathlineto{\pgfqpoint{0.814312in}{1.614974in}}%
\pgfpathlineto{\pgfqpoint{0.811912in}{1.606849in}}%
\pgfpathlineto{\pgfqpoint{0.810170in}{1.595578in}}%
\pgfpathlineto{\pgfqpoint{0.800630in}{1.577710in}}%
\pgfpathlineto{\pgfqpoint{0.784473in}{1.561745in}}%
\pgfpathlineto{\pgfqpoint{0.761646in}{1.547710in}}%
\pgfpathlineto{\pgfqpoint{0.732179in}{1.535610in}}%
\pgfpathlineto{\pgfqpoint{0.719169in}{1.531931in}}%
\pgfpathlineto{\pgfqpoint{0.697950in}{1.524891in}}%
\pgfpathlineto{\pgfqpoint{0.659393in}{1.515432in}}%
\pgfpathlineto{\pgfqpoint{0.658059in}{1.515190in}}%
\pgfpathlineto{\pgfqpoint{0.618867in}{1.506528in}}%
\pgfpathlineto{\pgfqpoint{0.603602in}{1.503899in}}%
\pgfpathlineto{\pgfqpoint{0.576030in}{1.498284in}}%
\pgfpathlineto{\pgfqpoint{0.550980in}{1.494153in}}%
\pgfpathlineto{\pgfqpoint{0.531652in}{1.490473in}}%
\pgfpathlineto{\pgfqpoint{0.499458in}{1.485349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749747in}{1.787183in}}%
\pgfpathlineto{\pgfqpoint{2.718754in}{1.783807in}}%
\pgfpathlineto{\pgfqpoint{2.699544in}{1.782286in}}%
\pgfpathlineto{\pgfqpoint{2.675225in}{1.779774in}}%
\pgfpathlineto{\pgfqpoint{2.647400in}{1.777906in}}%
\pgfpathlineto{\pgfqpoint{2.632434in}{1.776465in}}%
\pgfpathlineto{\pgfqpoint{2.592120in}{1.774376in}}%
\pgfpathlineto{\pgfqpoint{2.590796in}{1.774260in}}%
\pgfpathlineto{\pgfqpoint{2.550145in}{1.772993in}}%
\pgfpathlineto{\pgfqpoint{2.525975in}{1.773846in}}%
\pgfpathlineto{\pgfqpoint{2.511752in}{1.773831in}}%
\pgfpathlineto{\pgfqpoint{2.475872in}{1.776987in}}%
\pgfpathlineto{\pgfqpoint{2.443545in}{1.783389in}}%
\pgfpathlineto{\pgfqpoint{2.414819in}{1.793045in}}%
\pgfpathlineto{\pgfqpoint{2.389698in}{1.805921in}}%
\pgfpathlineto{\pgfqpoint{2.377380in}{1.815077in}}%
\pgfpathlineto{\pgfqpoint{2.367550in}{1.821405in}}%
\pgfpathlineto{\pgfqpoint{2.347539in}{1.838708in}}%
\pgfpathlineto{\pgfqpoint{2.343639in}{1.843182in}}%
\pgfpathlineto{\pgfqpoint{2.329050in}{1.857254in}}%
\pgfpathlineto{\pgfqpoint{2.319912in}{1.868406in}}%
\pgfpathlineto{\pgfqpoint{2.311876in}{1.876842in}}%
\pgfpathlineto{\pgfqpoint{2.299577in}{1.892593in}}%
\pgfpathlineto{\pgfqpoint{2.295591in}{1.897078in}}%
\pgfpathlineto{\pgfqpoint{2.281299in}{1.916116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119964in}{1.212108in}}%
\pgfpathlineto{\pgfqpoint{1.116164in}{1.227578in}}%
\pgfpathlineto{\pgfqpoint{1.113802in}{1.235940in}}%
\pgfpathlineto{\pgfqpoint{1.109657in}{1.257462in}}%
\pgfpathlineto{\pgfqpoint{1.109244in}{1.259175in}}%
\pgfpathlineto{\pgfqpoint{1.106247in}{1.281831in}}%
\pgfpathlineto{\pgfqpoint{1.106205in}{1.289749in}}%
\pgfpathlineto{\pgfqpoint{1.105341in}{1.303751in}}%
\pgfpathlineto{\pgfqpoint{1.107245in}{1.324720in}}%
\pgfpathlineto{\pgfqpoint{1.107564in}{1.325910in}}%
\pgfpathlineto{\pgfqpoint{1.111533in}{1.344875in}}%
\pgfpathlineto{\pgfqpoint{1.119589in}{1.363801in}}%
\pgfpathlineto{\pgfqpoint{1.130938in}{1.380531in}}%
\pgfpathlineto{\pgfqpoint{1.131533in}{1.381472in}}%
\pgfpathlineto{\pgfqpoint{1.147235in}{1.397934in}}%
\pgfpathlineto{\pgfqpoint{1.167339in}{1.413002in}}%
\pgfpathlineto{\pgfqpoint{1.172569in}{1.415928in}}%
\pgfpathlineto{\pgfqpoint{1.191360in}{1.426830in}}%
\pgfpathlineto{\pgfqpoint{1.219148in}{1.439471in}}%
\pgfpathlineto{\pgfqpoint{1.250724in}{1.450927in}}%
\pgfpathlineto{\pgfqpoint{1.255831in}{1.452424in}}%
\pgfpathlineto{\pgfqpoint{1.284819in}{1.461584in}}%
\pgfpathlineto{\pgfqpoint{1.316579in}{1.469903in}}%
\pgfpathlineto{\pgfqpoint{1.321747in}{1.471352in}}%
\pgfpathlineto{\pgfqpoint{1.360464in}{1.480548in}}%
\pgfpathlineto{\pgfqpoint{1.371942in}{1.482879in}}%
\pgfpathlineto{\pgfqpoint{1.400937in}{1.489185in}}%
\pgfpathlineto{\pgfqpoint{1.424682in}{1.493687in}}%
\pgfpathlineto{\pgfqpoint{1.442914in}{1.497340in}}%
\pgfpathlineto{\pgfqpoint{1.475830in}{1.503195in}}%
\pgfpathlineto{\pgfqpoint{1.486113in}{1.505101in}}%
\pgfpathlineto{\pgfqpoint{1.525792in}{1.511743in}}%
\pgfpathlineto{\pgfqpoint{1.530346in}{1.512525in}}%
\pgfpathlineto{\pgfqpoint{1.574824in}{1.519541in}}%
\pgfpathlineto{\pgfqpoint{1.575496in}{1.519648in}}%
\pgfpathlineto{\pgfqpoint{1.621507in}{1.526489in}}%
\pgfpathlineto{\pgfqpoint{1.623071in}{1.526710in}}%
\pgfpathlineto{\pgfqpoint{1.668373in}{1.533050in}}%
\pgfpathlineto{\pgfqpoint{1.670670in}{1.533362in}}%
\pgfpathlineto{\pgfqpoint{1.716103in}{1.539333in}}%
\pgfpathlineto{\pgfqpoint{1.717672in}{1.539537in}}%
\pgfpathlineto{\pgfqpoint{1.764087in}{1.545238in}}%
\pgfpathlineto{\pgfqpoint{1.764771in}{1.545315in}}%
\pgfpathlineto{\pgfqpoint{1.809920in}{1.550465in}}%
\pgfpathlineto{\pgfqpoint{1.814599in}{1.550937in}}%
\pgfpathlineto{\pgfqpoint{1.855145in}{1.555189in}}%
\pgfpathlineto{\pgfqpoint{1.865819in}{1.556130in}}%
\pgfpathlineto{\pgfqpoint{1.899703in}{1.559352in}}%
\pgfpathlineto{\pgfqpoint{1.918846in}{1.560780in}}%
\pgfpathlineto{\pgfqpoint{1.943496in}{1.562859in}}%
\pgfpathlineto{\pgfqpoint{1.974341in}{1.564699in}}%
\pgfpathlineto{\pgfqpoint{1.986376in}{1.565568in}}%
\pgfpathlineto{\pgfqpoint{2.028211in}{1.567353in}}%
\pgfpathlineto{\pgfqpoint{2.034005in}{1.567401in}}%
\pgfpathlineto{\pgfqpoint{2.068997in}{1.568198in}}%
\pgfpathlineto{\pgfqpoint{2.102401in}{1.567584in}}%
\pgfpathlineto{\pgfqpoint{2.108166in}{1.567576in}}%
\pgfpathlineto{\pgfqpoint{2.145910in}{1.565644in}}%
\pgfpathlineto{\pgfqpoint{2.181549in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{2.207893in}{1.557132in}}%
\pgfpathlineto{\pgfqpoint{2.215115in}{1.555937in}}%
\pgfpathlineto{\pgfqpoint{2.246546in}{1.548091in}}%
\pgfpathlineto{\pgfqpoint{2.275601in}{1.537973in}}%
\pgfpathlineto{\pgfqpoint{2.277008in}{1.537320in}}%
\pgfpathlineto{\pgfqpoint{2.302650in}{1.525904in}}%
\pgfpathlineto{\pgfqpoint{2.327640in}{1.511811in}}%
\pgfpathlineto{\pgfqpoint{2.349239in}{1.496679in}}%
\pgfpathlineto{\pgfqpoint{2.350653in}{1.495747in}}%
\pgfpathlineto{\pgfqpoint{2.372451in}{1.478408in}}%
\pgfpathlineto{\pgfqpoint{2.385222in}{1.466303in}}%
\pgfpathlineto{\pgfqpoint{2.392813in}{1.459571in}}%
\pgfpathlineto{\pgfqpoint{2.412138in}{1.439594in}}%
\pgfpathlineto{\pgfqpoint{2.413444in}{1.438038in}}%
\pgfpathlineto{\pgfqpoint{2.430716in}{1.418744in}}%
\pgfpathlineto{\pgfqpoint{2.436802in}{1.411060in}}%
\pgfpathlineto{\pgfqpoint{2.448529in}{1.396992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733946in}{1.616116in}}%
\pgfpathlineto{\pgfqpoint{0.732696in}{1.605535in}}%
\pgfpathlineto{\pgfqpoint{0.726807in}{1.586732in}}%
\pgfpathlineto{\pgfqpoint{0.718935in}{1.572147in}}%
\pgfpathlineto{\pgfqpoint{0.717374in}{1.568909in}}%
\pgfpathlineto{\pgfqpoint{0.704491in}{1.552045in}}%
\pgfpathlineto{\pgfqpoint{0.687341in}{1.536392in}}%
\pgfpathlineto{\pgfqpoint{0.665893in}{1.521966in}}%
\pgfpathlineto{\pgfqpoint{0.640164in}{1.508773in}}%
\pgfpathlineto{\pgfqpoint{0.640133in}{1.508761in}}%
\pgfpathlineto{\pgfqpoint{0.611196in}{1.496502in}}%
\pgfpathlineto{\pgfqpoint{0.578482in}{1.485316in}}%
\pgfpathlineto{\pgfqpoint{0.566677in}{1.482021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645538in}{1.761221in}}%
\pgfpathlineto{\pgfqpoint{2.632784in}{1.761168in}}%
\pgfpathlineto{\pgfqpoint{2.595438in}{1.762758in}}%
\pgfpathlineto{\pgfqpoint{2.560090in}{1.766165in}}%
\pgfpathlineto{\pgfqpoint{2.560054in}{1.766168in}}%
\pgfpathlineto{\pgfqpoint{2.526383in}{1.771144in}}%
\pgfpathlineto{\pgfqpoint{2.495001in}{1.778201in}}%
\pgfpathlineto{\pgfqpoint{2.465938in}{1.787342in}}%
\pgfpathlineto{\pgfqpoint{2.439197in}{1.798547in}}%
\pgfpathlineto{\pgfqpoint{2.434813in}{1.800919in}}%
\pgfpathlineto{\pgfqpoint{2.414357in}{1.811407in}}%
\pgfpathlineto{\pgfqpoint{2.391483in}{1.825961in}}%
\pgfpathlineto{\pgfqpoint{2.380312in}{1.834651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087468in}{1.249973in}}%
\pgfpathlineto{\pgfqpoint{1.083642in}{1.263628in}}%
\pgfpathlineto{\pgfqpoint{1.080195in}{1.274077in}}%
\pgfpathlineto{\pgfqpoint{1.075871in}{1.292247in}}%
\pgfpathlineto{\pgfqpoint{1.074241in}{1.297671in}}%
\pgfpathlineto{\pgfqpoint{1.069890in}{1.320673in}}%
\pgfpathlineto{\pgfqpoint{1.069806in}{1.322112in}}%
\pgfpathlineto{\pgfqpoint{1.067062in}{1.343111in}}%
\pgfpathlineto{\pgfqpoint{1.067393in}{1.354861in}}%
\pgfpathlineto{\pgfqpoint{1.066827in}{1.364665in}}%
\pgfpathlineto{\pgfqpoint{1.069656in}{1.385198in}}%
\pgfpathlineto{\pgfqpoint{1.072932in}{1.394094in}}%
\pgfpathlineto{\pgfqpoint{1.075924in}{1.404604in}}%
\pgfpathlineto{\pgfqpoint{1.086399in}{1.422659in}}%
\pgfpathlineto{\pgfqpoint{1.101825in}{1.439148in}}%
\pgfpathlineto{\pgfqpoint{1.122216in}{1.454079in}}%
\pgfpathlineto{\pgfqpoint{1.147538in}{1.467470in}}%
\pgfpathlineto{\pgfqpoint{1.170504in}{1.476518in}}%
\pgfpathlineto{\pgfqpoint{1.177386in}{1.479453in}}%
\pgfpathlineto{\pgfqpoint{1.210385in}{1.490447in}}%
\pgfpathlineto{\pgfqpoint{1.234961in}{1.496920in}}%
\pgfpathlineto{\pgfqpoint{1.246812in}{1.500375in}}%
\pgfpathlineto{\pgfqpoint{1.285528in}{1.509581in}}%
\pgfpathlineto{\pgfqpoint{1.291528in}{1.510755in}}%
\pgfpathlineto{\pgfqpoint{1.325916in}{1.518254in}}%
\pgfpathlineto{\pgfqpoint{1.344584in}{1.521692in}}%
\pgfpathlineto{\pgfqpoint{1.367928in}{1.526411in}}%
\pgfpathlineto{\pgfqpoint{1.396018in}{1.531316in}}%
\pgfpathlineto{\pgfqpoint{1.411156in}{1.534174in}}%
\pgfpathlineto{\pgfqpoint{1.446307in}{1.540027in}}%
\pgfpathlineto{\pgfqpoint{1.455333in}{1.541625in}}%
\pgfpathlineto{\pgfqpoint{1.495741in}{1.548062in}}%
\pgfpathlineto{\pgfqpoint{1.500281in}{1.548819in}}%
\pgfpathlineto{\pgfqpoint{1.544502in}{1.555573in}}%
\pgfpathlineto{\pgfqpoint{1.545883in}{1.555790in}}%
\pgfpathlineto{\pgfqpoint{1.592068in}{1.562562in}}%
\pgfpathlineto{\pgfqpoint{1.592700in}{1.562650in}}%
\pgfpathlineto{\pgfqpoint{1.638811in}{1.569142in}}%
\pgfpathlineto{\pgfqpoint{1.640421in}{1.569362in}}%
\pgfpathlineto{\pgfqpoint{1.686105in}{1.575534in}}%
\pgfpathlineto{\pgfqpoint{1.687715in}{1.575750in}}%
\pgfpathlineto{\pgfqpoint{1.733961in}{1.581737in}}%
\pgfpathlineto{\pgfqpoint{1.734593in}{1.581819in}}%
\pgfpathlineto{\pgfqpoint{1.781057in}{1.587567in}}%
\pgfpathlineto{\pgfqpoint{1.782459in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{1.827096in}{1.592983in}}%
\pgfpathlineto{\pgfqpoint{1.831734in}{1.593467in}}%
\pgfpathlineto{\pgfqpoint{1.872674in}{1.598029in}}%
\pgfpathlineto{\pgfqpoint{1.881964in}{1.598909in}}%
\pgfpathlineto{\pgfqpoint{1.917731in}{1.602649in}}%
\pgfpathlineto{\pgfqpoint{1.933444in}{1.603968in}}%
\pgfpathlineto{\pgfqpoint{1.962174in}{1.606752in}}%
\pgfpathlineto{\pgfqpoint{1.986644in}{1.608512in}}%
\pgfpathlineto{\pgfqpoint{2.005859in}{1.610206in}}%
\pgfpathlineto{\pgfqpoint{2.042343in}{1.612321in}}%
\pgfpathlineto{\pgfqpoint{2.048569in}{1.612805in}}%
\pgfpathlineto{\pgfqpoint{2.090288in}{1.614527in}}%
\pgfpathlineto{\pgfqpoint{2.103659in}{1.614509in}}%
\pgfpathlineto{\pgfqpoint{2.130686in}{1.615061in}}%
\pgfpathlineto{\pgfqpoint{2.169153in}{1.613836in}}%
\pgfpathlineto{\pgfqpoint{2.177791in}{1.613032in}}%
\pgfpathlineto{\pgfqpoint{2.205862in}{1.610990in}}%
\pgfpathlineto{\pgfqpoint{2.240079in}{1.605830in}}%
\pgfpathlineto{\pgfqpoint{2.271609in}{1.598148in}}%
\pgfpathlineto{\pgfqpoint{2.300461in}{1.587924in}}%
\pgfpathlineto{\pgfqpoint{2.326666in}{1.575155in}}%
\pgfpathlineto{\pgfqpoint{2.339322in}{1.566959in}}%
\pgfpathlineto{\pgfqpoint{2.350649in}{1.560209in}}%
\pgfpathlineto{\pgfqpoint{2.372841in}{1.543466in}}%
\pgfpathlineto{\pgfqpoint{2.381839in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{2.393458in}{1.525106in}}%
\pgfpathlineto{\pgfqpoint{2.411446in}{1.506603in}}%
\pgfpathlineto{\pgfqpoint{2.412764in}{1.505361in}}%
\pgfpathlineto{\pgfqpoint{2.431343in}{1.484768in}}%
\pgfpathlineto{\pgfqpoint{2.435222in}{1.479761in}}%
\pgfpathlineto{\pgfqpoint{2.449156in}{1.463279in}}%
\pgfpathlineto{\pgfqpoint{2.456372in}{1.453563in}}%
\pgfpathlineto{\pgfqpoint{2.466362in}{1.441037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768111in}{1.671450in}}%
\pgfpathlineto{\pgfqpoint{0.769905in}{1.662369in}}%
\pgfpathlineto{\pgfqpoint{0.770993in}{1.642024in}}%
\pgfpathlineto{\pgfqpoint{0.771045in}{1.641657in}}%
\pgfpathlineto{\pgfqpoint{0.770392in}{1.621389in}}%
\pgfpathlineto{\pgfqpoint{0.766925in}{1.606807in}}%
\pgfpathlineto{\pgfqpoint{0.766242in}{1.602076in}}%
\pgfpathlineto{\pgfqpoint{0.758834in}{1.583653in}}%
\pgfpathlineto{\pgfqpoint{0.746716in}{1.566560in}}%
\pgfpathlineto{\pgfqpoint{0.729800in}{1.550832in}}%
\pgfpathlineto{\pgfqpoint{0.708051in}{1.536490in}}%
\pgfpathlineto{\pgfqpoint{0.681487in}{1.523537in}}%
\pgfpathlineto{\pgfqpoint{0.650178in}{1.511960in}}%
\pgfpathlineto{\pgfqpoint{0.648447in}{1.511467in}}%
\pgfpathlineto{\pgfqpoint{0.615999in}{1.501201in}}%
\pgfpathlineto{\pgfqpoint{0.585910in}{1.493589in}}%
\pgfpathlineto{\pgfqpoint{0.578296in}{1.491465in}}%
\pgfpathlineto{\pgfqpoint{0.538496in}{1.482323in}}%
\pgfpathlineto{\pgfqpoint{0.529304in}{1.480571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703625in}{1.772483in}}%
\pgfpathlineto{\pgfqpoint{2.694489in}{1.771759in}}%
\pgfpathlineto{\pgfqpoint{2.653398in}{1.769931in}}%
\pgfpathlineto{\pgfqpoint{2.645170in}{1.769897in}}%
\pgfpathlineto{\pgfqpoint{2.613360in}{1.769104in}}%
\pgfpathlineto{\pgfqpoint{2.577030in}{1.769985in}}%
\pgfpathlineto{\pgfqpoint{2.575143in}{1.769986in}}%
\pgfpathlineto{\pgfqpoint{2.538420in}{1.772251in}}%
\pgfpathlineto{\pgfqpoint{2.504208in}{1.776827in}}%
\pgfpathlineto{\pgfqpoint{2.472572in}{1.783747in}}%
\pgfpathlineto{\pgfqpoint{2.443546in}{1.793014in}}%
\pgfpathlineto{\pgfqpoint{2.417133in}{1.804604in}}%
\pgfpathlineto{\pgfqpoint{2.393308in}{1.818468in}}%
\pgfpathlineto{\pgfqpoint{2.388195in}{1.822323in}}%
\pgfpathlineto{\pgfqpoint{2.371304in}{1.833881in}}%
\pgfpathlineto{\pgfqpoint{2.351261in}{1.850954in}}%
\pgfpathlineto{\pgfqpoint{2.350951in}{1.851279in}}%
\pgfpathlineto{\pgfqpoint{2.332267in}{1.868844in}}%
\pgfpathlineto{\pgfqpoint{2.325009in}{1.876999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346102in}{1.852592in}}%
\pgfpathcurveto{\pgfqpoint{2.347944in}{1.852592in}}{\pgfqpoint{2.349710in}{1.853324in}}{\pgfqpoint{2.351012in}{1.854626in}}%
\pgfpathcurveto{\pgfqpoint{2.352315in}{1.855929in}}{\pgfqpoint{2.353046in}{1.857695in}}{\pgfqpoint{2.353046in}{1.859537in}}%
\pgfpathcurveto{\pgfqpoint{2.353046in}{1.861379in}}{\pgfqpoint{2.352315in}{1.863145in}}{\pgfqpoint{2.351012in}{1.864447in}}%
\pgfpathcurveto{\pgfqpoint{2.349710in}{1.865750in}}{\pgfqpoint{2.347944in}{1.866481in}}{\pgfqpoint{2.346102in}{1.866481in}}%
\pgfpathcurveto{\pgfqpoint{2.344260in}{1.866481in}}{\pgfqpoint{2.342494in}{1.865750in}}{\pgfqpoint{2.341191in}{1.864447in}}%
\pgfpathcurveto{\pgfqpoint{2.339889in}{1.863145in}}{\pgfqpoint{2.339157in}{1.861379in}}{\pgfqpoint{2.339157in}{1.859537in}}%
\pgfpathcurveto{\pgfqpoint{2.339157in}{1.857695in}}{\pgfqpoint{2.339889in}{1.855929in}}{\pgfqpoint{2.341191in}{1.854626in}}%
\pgfpathcurveto{\pgfqpoint{2.342494in}{1.853324in}}{\pgfqpoint{2.344260in}{1.852592in}}{\pgfqpoint{2.346102in}{1.852592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.323333}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.323333}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330889in}{1.859508in}}%
\pgfpathcurveto{\pgfqpoint{2.332730in}{1.859508in}}{\pgfqpoint{2.334497in}{1.860239in}}{\pgfqpoint{2.335799in}{1.861542in}}%
\pgfpathcurveto{\pgfqpoint{2.337101in}{1.862844in}}{\pgfqpoint{2.337833in}{1.864610in}}{\pgfqpoint{2.337833in}{1.866452in}}%
\pgfpathcurveto{\pgfqpoint{2.337833in}{1.868294in}}{\pgfqpoint{2.337101in}{1.870060in}}{\pgfqpoint{2.335799in}{1.871362in}}%
\pgfpathcurveto{\pgfqpoint{2.334497in}{1.872665in}}{\pgfqpoint{2.332730in}{1.873396in}}{\pgfqpoint{2.330889in}{1.873396in}}%
\pgfpathcurveto{\pgfqpoint{2.329047in}{1.873396in}}{\pgfqpoint{2.327281in}{1.872665in}}{\pgfqpoint{2.325978in}{1.871362in}}%
\pgfpathcurveto{\pgfqpoint{2.324676in}{1.870060in}}{\pgfqpoint{2.323944in}{1.868294in}}{\pgfqpoint{2.323944in}{1.866452in}}%
\pgfpathcurveto{\pgfqpoint{2.323944in}{1.864610in}}{\pgfqpoint{2.324676in}{1.862844in}}{\pgfqpoint{2.325978in}{1.861542in}}%
\pgfpathcurveto{\pgfqpoint{2.327281in}{1.860239in}}{\pgfqpoint{2.329047in}{1.859508in}}{\pgfqpoint{2.330889in}{1.859508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.346089}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.346089}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315561in}{1.864552in}}%
\pgfpathcurveto{\pgfqpoint{2.317403in}{1.864552in}}{\pgfqpoint{2.319170in}{1.865284in}}{\pgfqpoint{2.320472in}{1.866586in}}%
\pgfpathcurveto{\pgfqpoint{2.321774in}{1.867888in}}{\pgfqpoint{2.322506in}{1.869655in}}{\pgfqpoint{2.322506in}{1.871497in}}%
\pgfpathcurveto{\pgfqpoint{2.322506in}{1.873338in}}{\pgfqpoint{2.321774in}{1.875105in}}{\pgfqpoint{2.320472in}{1.876407in}}%
\pgfpathcurveto{\pgfqpoint{2.319170in}{1.877709in}}{\pgfqpoint{2.317403in}{1.878441in}}{\pgfqpoint{2.315561in}{1.878441in}}%
\pgfpathcurveto{\pgfqpoint{2.313720in}{1.878441in}}{\pgfqpoint{2.311953in}{1.877709in}}{\pgfqpoint{2.310651in}{1.876407in}}%
\pgfpathcurveto{\pgfqpoint{2.309349in}{1.875105in}}{\pgfqpoint{2.308617in}{1.873338in}}{\pgfqpoint{2.308617in}{1.871497in}}%
\pgfpathcurveto{\pgfqpoint{2.308617in}{1.869655in}}{\pgfqpoint{2.309349in}{1.867888in}}{\pgfqpoint{2.310651in}{1.866586in}}%
\pgfpathcurveto{\pgfqpoint{2.311953in}{1.865284in}}{\pgfqpoint{2.313720in}{1.864552in}}{\pgfqpoint{2.315561in}{1.864552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.368186}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.368186}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300118in}{1.867511in}}%
\pgfpathcurveto{\pgfqpoint{2.301960in}{1.867511in}}{\pgfqpoint{2.303726in}{1.868243in}}{\pgfqpoint{2.305028in}{1.869545in}}%
\pgfpathcurveto{\pgfqpoint{2.306331in}{1.870848in}}{\pgfqpoint{2.307062in}{1.872614in}}{\pgfqpoint{2.307062in}{1.874456in}}%
\pgfpathcurveto{\pgfqpoint{2.307062in}{1.876298in}}{\pgfqpoint{2.306331in}{1.878064in}}{\pgfqpoint{2.305028in}{1.879366in}}%
\pgfpathcurveto{\pgfqpoint{2.303726in}{1.880669in}}{\pgfqpoint{2.301960in}{1.881400in}}{\pgfqpoint{2.300118in}{1.881400in}}%
\pgfpathcurveto{\pgfqpoint{2.298276in}{1.881400in}}{\pgfqpoint{2.296510in}{1.880669in}}{\pgfqpoint{2.295207in}{1.879366in}}%
\pgfpathcurveto{\pgfqpoint{2.293905in}{1.878064in}}{\pgfqpoint{2.293173in}{1.876298in}}{\pgfqpoint{2.293173in}{1.874456in}}%
\pgfpathcurveto{\pgfqpoint{2.293173in}{1.872614in}}{\pgfqpoint{2.293905in}{1.870848in}}{\pgfqpoint{2.295207in}{1.869545in}}%
\pgfpathcurveto{\pgfqpoint{2.296510in}{1.868243in}}{\pgfqpoint{2.298276in}{1.867511in}}{\pgfqpoint{2.300118in}{1.867511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.389551}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.389551}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284557in}{1.868191in}}%
\pgfpathcurveto{\pgfqpoint{2.286398in}{1.868191in}}{\pgfqpoint{2.288165in}{1.868923in}}{\pgfqpoint{2.289467in}{1.870225in}}%
\pgfpathcurveto{\pgfqpoint{2.290769in}{1.871528in}}{\pgfqpoint{2.291501in}{1.873294in}}{\pgfqpoint{2.291501in}{1.875136in}}%
\pgfpathcurveto{\pgfqpoint{2.291501in}{1.876978in}}{\pgfqpoint{2.290769in}{1.878744in}}{\pgfqpoint{2.289467in}{1.880046in}}%
\pgfpathcurveto{\pgfqpoint{2.288165in}{1.881349in}}{\pgfqpoint{2.286398in}{1.882080in}}{\pgfqpoint{2.284557in}{1.882080in}}%
\pgfpathcurveto{\pgfqpoint{2.282715in}{1.882080in}}{\pgfqpoint{2.280948in}{1.881349in}}{\pgfqpoint{2.279646in}{1.880046in}}%
\pgfpathcurveto{\pgfqpoint{2.278344in}{1.878744in}}{\pgfqpoint{2.277612in}{1.876978in}}{\pgfqpoint{2.277612in}{1.875136in}}%
\pgfpathcurveto{\pgfqpoint{2.277612in}{1.873294in}}{\pgfqpoint{2.278344in}{1.871528in}}{\pgfqpoint{2.279646in}{1.870225in}}%
\pgfpathcurveto{\pgfqpoint{2.280948in}{1.868923in}}{\pgfqpoint{2.282715in}{1.868191in}}{\pgfqpoint{2.284557in}{1.868191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.410117}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.410117}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268877in}{1.866422in}}%
\pgfpathcurveto{\pgfqpoint{2.270719in}{1.866422in}}{\pgfqpoint{2.272485in}{1.867154in}}{\pgfqpoint{2.273788in}{1.868456in}}%
\pgfpathcurveto{\pgfqpoint{2.275090in}{1.869758in}}{\pgfqpoint{2.275822in}{1.871525in}}{\pgfqpoint{2.275822in}{1.873366in}}%
\pgfpathcurveto{\pgfqpoint{2.275822in}{1.875208in}}{\pgfqpoint{2.275090in}{1.876974in}}{\pgfqpoint{2.273788in}{1.878277in}}%
\pgfpathcurveto{\pgfqpoint{2.272485in}{1.879579in}}{\pgfqpoint{2.270719in}{1.880311in}}{\pgfqpoint{2.268877in}{1.880311in}}%
\pgfpathcurveto{\pgfqpoint{2.267036in}{1.880311in}}{\pgfqpoint{2.265269in}{1.879579in}}{\pgfqpoint{2.263967in}{1.878277in}}%
\pgfpathcurveto{\pgfqpoint{2.262664in}{1.876974in}}{\pgfqpoint{2.261933in}{1.875208in}}{\pgfqpoint{2.261933in}{1.873366in}}%
\pgfpathcurveto{\pgfqpoint{2.261933in}{1.871525in}}{\pgfqpoint{2.262664in}{1.869758in}}{\pgfqpoint{2.263967in}{1.868456in}}%
\pgfpathcurveto{\pgfqpoint{2.265269in}{1.867154in}}{\pgfqpoint{2.267036in}{1.866422in}}{\pgfqpoint{2.268877in}{1.866422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.429826}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.429826}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253080in}{1.862057in}}%
\pgfpathcurveto{\pgfqpoint{2.254922in}{1.862057in}}{\pgfqpoint{2.256689in}{1.862789in}}{\pgfqpoint{2.257991in}{1.864091in}}%
\pgfpathcurveto{\pgfqpoint{2.259293in}{1.865394in}}{\pgfqpoint{2.260025in}{1.867160in}}{\pgfqpoint{2.260025in}{1.869002in}}%
\pgfpathcurveto{\pgfqpoint{2.260025in}{1.870844in}}{\pgfqpoint{2.259293in}{1.872610in}}{\pgfqpoint{2.257991in}{1.873912in}}%
\pgfpathcurveto{\pgfqpoint{2.256689in}{1.875215in}}{\pgfqpoint{2.254922in}{1.875946in}}{\pgfqpoint{2.253080in}{1.875946in}}%
\pgfpathcurveto{\pgfqpoint{2.251239in}{1.875946in}}{\pgfqpoint{2.249472in}{1.875215in}}{\pgfqpoint{2.248170in}{1.873912in}}%
\pgfpathcurveto{\pgfqpoint{2.246868in}{1.872610in}}{\pgfqpoint{2.246136in}{1.870844in}}{\pgfqpoint{2.246136in}{1.869002in}}%
\pgfpathcurveto{\pgfqpoint{2.246136in}{1.867160in}}{\pgfqpoint{2.246868in}{1.865394in}}{\pgfqpoint{2.248170in}{1.864091in}}%
\pgfpathcurveto{\pgfqpoint{2.249472in}{1.862789in}}{\pgfqpoint{2.251239in}{1.862057in}}{\pgfqpoint{2.253080in}{1.862057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.448631}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.448631}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237168in}{1.854980in}}%
\pgfpathcurveto{\pgfqpoint{2.239009in}{1.854980in}}{\pgfqpoint{2.240776in}{1.855712in}}{\pgfqpoint{2.242078in}{1.857014in}}%
\pgfpathcurveto{\pgfqpoint{2.243380in}{1.858317in}}{\pgfqpoint{2.244112in}{1.860083in}}{\pgfqpoint{2.244112in}{1.861925in}}%
\pgfpathcurveto{\pgfqpoint{2.244112in}{1.863766in}}{\pgfqpoint{2.243380in}{1.865533in}}{\pgfqpoint{2.242078in}{1.866835in}}%
\pgfpathcurveto{\pgfqpoint{2.240776in}{1.868138in}}{\pgfqpoint{2.239009in}{1.868869in}}{\pgfqpoint{2.237168in}{1.868869in}}%
\pgfpathcurveto{\pgfqpoint{2.235326in}{1.868869in}}{\pgfqpoint{2.233559in}{1.868138in}}{\pgfqpoint{2.232257in}{1.866835in}}%
\pgfpathcurveto{\pgfqpoint{2.230955in}{1.865533in}}{\pgfqpoint{2.230223in}{1.863766in}}{\pgfqpoint{2.230223in}{1.861925in}}%
\pgfpathcurveto{\pgfqpoint{2.230223in}{1.860083in}}{\pgfqpoint{2.230955in}{1.858317in}}{\pgfqpoint{2.232257in}{1.857014in}}%
\pgfpathcurveto{\pgfqpoint{2.233559in}{1.855712in}}{\pgfqpoint{2.235326in}{1.854980in}}{\pgfqpoint{2.237168in}{1.854980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.466494}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.466494}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221141in}{1.845102in}}%
\pgfpathcurveto{\pgfqpoint{2.222983in}{1.845102in}}{\pgfqpoint{2.224749in}{1.845833in}}{\pgfqpoint{2.226052in}{1.847136in}}%
\pgfpathcurveto{\pgfqpoint{2.227354in}{1.848438in}}{\pgfqpoint{2.228086in}{1.850204in}}{\pgfqpoint{2.228086in}{1.852046in}}%
\pgfpathcurveto{\pgfqpoint{2.228086in}{1.853888in}}{\pgfqpoint{2.227354in}{1.855654in}}{\pgfqpoint{2.226052in}{1.856957in}}%
\pgfpathcurveto{\pgfqpoint{2.224749in}{1.858259in}}{\pgfqpoint{2.222983in}{1.858991in}}{\pgfqpoint{2.221141in}{1.858991in}}%
\pgfpathcurveto{\pgfqpoint{2.219300in}{1.858991in}}{\pgfqpoint{2.217533in}{1.858259in}}{\pgfqpoint{2.216231in}{1.856957in}}%
\pgfpathcurveto{\pgfqpoint{2.214928in}{1.855654in}}{\pgfqpoint{2.214197in}{1.853888in}}{\pgfqpoint{2.214197in}{1.852046in}}%
\pgfpathcurveto{\pgfqpoint{2.214197in}{1.850204in}}{\pgfqpoint{2.214928in}{1.848438in}}{\pgfqpoint{2.216231in}{1.847136in}}%
\pgfpathcurveto{\pgfqpoint{2.217533in}{1.845833in}}{\pgfqpoint{2.219300in}{1.845102in}}{\pgfqpoint{2.221141in}{1.845102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.483387}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.483387}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205004in}{1.832363in}}%
\pgfpathcurveto{\pgfqpoint{2.206846in}{1.832363in}}{\pgfqpoint{2.208613in}{1.833094in}}{\pgfqpoint{2.209915in}{1.834396in}}%
\pgfpathcurveto{\pgfqpoint{2.211217in}{1.835699in}}{\pgfqpoint{2.211949in}{1.837465in}}{\pgfqpoint{2.211949in}{1.839307in}}%
\pgfpathcurveto{\pgfqpoint{2.211949in}{1.841149in}}{\pgfqpoint{2.211217in}{1.842915in}}{\pgfqpoint{2.209915in}{1.844217in}}%
\pgfpathcurveto{\pgfqpoint{2.208613in}{1.845520in}}{\pgfqpoint{2.206846in}{1.846251in}}{\pgfqpoint{2.205004in}{1.846251in}}%
\pgfpathcurveto{\pgfqpoint{2.203163in}{1.846251in}}{\pgfqpoint{2.201396in}{1.845520in}}{\pgfqpoint{2.200094in}{1.844217in}}%
\pgfpathcurveto{\pgfqpoint{2.198792in}{1.842915in}}{\pgfqpoint{2.198060in}{1.841149in}}{\pgfqpoint{2.198060in}{1.839307in}}%
\pgfpathcurveto{\pgfqpoint{2.198060in}{1.837465in}}{\pgfqpoint{2.198792in}{1.835699in}}{\pgfqpoint{2.200094in}{1.834396in}}%
\pgfpathcurveto{\pgfqpoint{2.201396in}{1.833094in}}{\pgfqpoint{2.203163in}{1.832363in}}{\pgfqpoint{2.205004in}{1.832363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.499293}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.499293}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188761in}{1.816735in}}%
\pgfpathcurveto{\pgfqpoint{2.190603in}{1.816735in}}{\pgfqpoint{2.192369in}{1.817466in}}{\pgfqpoint{2.193672in}{1.818769in}}%
\pgfpathcurveto{\pgfqpoint{2.194974in}{1.820071in}}{\pgfqpoint{2.195706in}{1.821837in}}{\pgfqpoint{2.195706in}{1.823679in}}%
\pgfpathcurveto{\pgfqpoint{2.195706in}{1.825521in}}{\pgfqpoint{2.194974in}{1.827287in}}{\pgfqpoint{2.193672in}{1.828590in}}%
\pgfpathcurveto{\pgfqpoint{2.192369in}{1.829892in}}{\pgfqpoint{2.190603in}{1.830623in}}{\pgfqpoint{2.188761in}{1.830623in}}%
\pgfpathcurveto{\pgfqpoint{2.186919in}{1.830623in}}{\pgfqpoint{2.185153in}{1.829892in}}{\pgfqpoint{2.183851in}{1.828590in}}%
\pgfpathcurveto{\pgfqpoint{2.182548in}{1.827287in}}{\pgfqpoint{2.181817in}{1.825521in}}{\pgfqpoint{2.181817in}{1.823679in}}%
\pgfpathcurveto{\pgfqpoint{2.181817in}{1.821837in}}{\pgfqpoint{2.182548in}{1.820071in}}{\pgfqpoint{2.183851in}{1.818769in}}%
\pgfpathcurveto{\pgfqpoint{2.185153in}{1.817466in}}{\pgfqpoint{2.186919in}{1.816735in}}{\pgfqpoint{2.188761in}{1.816735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.514209}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.514209}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172416in}{1.798221in}}%
\pgfpathcurveto{\pgfqpoint{2.174258in}{1.798221in}}{\pgfqpoint{2.176024in}{1.798953in}}{\pgfqpoint{2.177326in}{1.800255in}}%
\pgfpathcurveto{\pgfqpoint{2.178629in}{1.801557in}}{\pgfqpoint{2.179360in}{1.803324in}}{\pgfqpoint{2.179360in}{1.805166in}}%
\pgfpathcurveto{\pgfqpoint{2.179360in}{1.807007in}}{\pgfqpoint{2.178629in}{1.808774in}}{\pgfqpoint{2.177326in}{1.810076in}}%
\pgfpathcurveto{\pgfqpoint{2.176024in}{1.811378in}}{\pgfqpoint{2.174258in}{1.812110in}}{\pgfqpoint{2.172416in}{1.812110in}}%
\pgfpathcurveto{\pgfqpoint{2.170574in}{1.812110in}}{\pgfqpoint{2.168808in}{1.811378in}}{\pgfqpoint{2.167505in}{1.810076in}}%
\pgfpathcurveto{\pgfqpoint{2.166203in}{1.808774in}}{\pgfqpoint{2.165471in}{1.807007in}}{\pgfqpoint{2.165471in}{1.805166in}}%
\pgfpathcurveto{\pgfqpoint{2.165471in}{1.803324in}}{\pgfqpoint{2.166203in}{1.801557in}}{\pgfqpoint{2.167505in}{1.800255in}}%
\pgfpathcurveto{\pgfqpoint{2.168808in}{1.798953in}}{\pgfqpoint{2.170574in}{1.798221in}}{\pgfqpoint{2.172416in}{1.798221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.528139}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.528139}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155974in}{1.776856in}}%
\pgfpathcurveto{\pgfqpoint{2.157816in}{1.776856in}}{\pgfqpoint{2.159582in}{1.777588in}}{\pgfqpoint{2.160884in}{1.778890in}}%
\pgfpathcurveto{\pgfqpoint{2.162187in}{1.780193in}}{\pgfqpoint{2.162918in}{1.781959in}}{\pgfqpoint{2.162918in}{1.783801in}}%
\pgfpathcurveto{\pgfqpoint{2.162918in}{1.785642in}}{\pgfqpoint{2.162187in}{1.787409in}}{\pgfqpoint{2.160884in}{1.788711in}}%
\pgfpathcurveto{\pgfqpoint{2.159582in}{1.790013in}}{\pgfqpoint{2.157816in}{1.790745in}}{\pgfqpoint{2.155974in}{1.790745in}}%
\pgfpathcurveto{\pgfqpoint{2.154132in}{1.790745in}}{\pgfqpoint{2.152366in}{1.790013in}}{\pgfqpoint{2.151064in}{1.788711in}}%
\pgfpathcurveto{\pgfqpoint{2.149761in}{1.787409in}}{\pgfqpoint{2.149030in}{1.785642in}}{\pgfqpoint{2.149030in}{1.783801in}}%
\pgfpathcurveto{\pgfqpoint{2.149030in}{1.781959in}}{\pgfqpoint{2.149761in}{1.780193in}}{\pgfqpoint{2.151064in}{1.778890in}}%
\pgfpathcurveto{\pgfqpoint{2.152366in}{1.777588in}}{\pgfqpoint{2.154132in}{1.776856in}}{\pgfqpoint{2.155974in}{1.776856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.541102}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.541102}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139441in}{1.752705in}}%
\pgfpathcurveto{\pgfqpoint{2.141283in}{1.752705in}}{\pgfqpoint{2.143049in}{1.753437in}}{\pgfqpoint{2.144352in}{1.754739in}}%
\pgfpathcurveto{\pgfqpoint{2.145654in}{1.756042in}}{\pgfqpoint{2.146386in}{1.757808in}}{\pgfqpoint{2.146386in}{1.759650in}}%
\pgfpathcurveto{\pgfqpoint{2.146386in}{1.761492in}}{\pgfqpoint{2.145654in}{1.763258in}}{\pgfqpoint{2.144352in}{1.764560in}}%
\pgfpathcurveto{\pgfqpoint{2.143049in}{1.765863in}}{\pgfqpoint{2.141283in}{1.766594in}}{\pgfqpoint{2.139441in}{1.766594in}}%
\pgfpathcurveto{\pgfqpoint{2.137599in}{1.766594in}}{\pgfqpoint{2.135833in}{1.765863in}}{\pgfqpoint{2.134531in}{1.764560in}}%
\pgfpathcurveto{\pgfqpoint{2.133228in}{1.763258in}}{\pgfqpoint{2.132497in}{1.761492in}}{\pgfqpoint{2.132497in}{1.759650in}}%
\pgfpathcurveto{\pgfqpoint{2.132497in}{1.757808in}}{\pgfqpoint{2.133228in}{1.756042in}}{\pgfqpoint{2.134531in}{1.754739in}}%
\pgfpathcurveto{\pgfqpoint{2.135833in}{1.753437in}}{\pgfqpoint{2.137599in}{1.752705in}}{\pgfqpoint{2.139441in}{1.752705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.553128}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.553128}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122823in}{1.725864in}}%
\pgfpathcurveto{\pgfqpoint{2.124665in}{1.725864in}}{\pgfqpoint{2.126432in}{1.726596in}}{\pgfqpoint{2.127734in}{1.727898in}}%
\pgfpathcurveto{\pgfqpoint{2.129036in}{1.729200in}}{\pgfqpoint{2.129768in}{1.730967in}}{\pgfqpoint{2.129768in}{1.732808in}}%
\pgfpathcurveto{\pgfqpoint{2.129768in}{1.734650in}}{\pgfqpoint{2.129036in}{1.736417in}}{\pgfqpoint{2.127734in}{1.737719in}}%
\pgfpathcurveto{\pgfqpoint{2.126432in}{1.739021in}}{\pgfqpoint{2.124665in}{1.739753in}}{\pgfqpoint{2.122823in}{1.739753in}}%
\pgfpathcurveto{\pgfqpoint{2.120982in}{1.739753in}}{\pgfqpoint{2.119215in}{1.739021in}}{\pgfqpoint{2.117913in}{1.737719in}}%
\pgfpathcurveto{\pgfqpoint{2.116611in}{1.736417in}}{\pgfqpoint{2.115879in}{1.734650in}}{\pgfqpoint{2.115879in}{1.732808in}}%
\pgfpathcurveto{\pgfqpoint{2.115879in}{1.730967in}}{\pgfqpoint{2.116611in}{1.729200in}}{\pgfqpoint{2.117913in}{1.727898in}}%
\pgfpathcurveto{\pgfqpoint{2.119215in}{1.726596in}}{\pgfqpoint{2.120982in}{1.725864in}}{\pgfqpoint{2.122823in}{1.725864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.564255}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.564255}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106127in}{1.696456in}}%
\pgfpathcurveto{\pgfqpoint{2.107969in}{1.696456in}}{\pgfqpoint{2.109735in}{1.697188in}}{\pgfqpoint{2.111037in}{1.698490in}}%
\pgfpathcurveto{\pgfqpoint{2.112340in}{1.699792in}}{\pgfqpoint{2.113071in}{1.701559in}}{\pgfqpoint{2.113071in}{1.703400in}}%
\pgfpathcurveto{\pgfqpoint{2.113071in}{1.705242in}}{\pgfqpoint{2.112340in}{1.707009in}}{\pgfqpoint{2.111037in}{1.708311in}}%
\pgfpathcurveto{\pgfqpoint{2.109735in}{1.709613in}}{\pgfqpoint{2.107969in}{1.710345in}}{\pgfqpoint{2.106127in}{1.710345in}}%
\pgfpathcurveto{\pgfqpoint{2.104285in}{1.710345in}}{\pgfqpoint{2.102519in}{1.709613in}}{\pgfqpoint{2.101217in}{1.708311in}}%
\pgfpathcurveto{\pgfqpoint{2.099914in}{1.707009in}}{\pgfqpoint{2.099183in}{1.705242in}}{\pgfqpoint{2.099183in}{1.703400in}}%
\pgfpathcurveto{\pgfqpoint{2.099183in}{1.701559in}}{\pgfqpoint{2.099914in}{1.699792in}}{\pgfqpoint{2.101217in}{1.698490in}}%
\pgfpathcurveto{\pgfqpoint{2.102519in}{1.697188in}}{\pgfqpoint{2.104285in}{1.696456in}}{\pgfqpoint{2.106127in}{1.696456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.574535}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.574535}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089359in}{1.664633in}}%
\pgfpathcurveto{\pgfqpoint{2.091200in}{1.664633in}}{\pgfqpoint{2.092967in}{1.665365in}}{\pgfqpoint{2.094269in}{1.666667in}}%
\pgfpathcurveto{\pgfqpoint{2.095571in}{1.667970in}}{\pgfqpoint{2.096303in}{1.669736in}}{\pgfqpoint{2.096303in}{1.671578in}}%
\pgfpathcurveto{\pgfqpoint{2.096303in}{1.673419in}}{\pgfqpoint{2.095571in}{1.675186in}}{\pgfqpoint{2.094269in}{1.676488in}}%
\pgfpathcurveto{\pgfqpoint{2.092967in}{1.677790in}}{\pgfqpoint{2.091200in}{1.678522in}}{\pgfqpoint{2.089359in}{1.678522in}}%
\pgfpathcurveto{\pgfqpoint{2.087517in}{1.678522in}}{\pgfqpoint{2.085750in}{1.677790in}}{\pgfqpoint{2.084448in}{1.676488in}}%
\pgfpathcurveto{\pgfqpoint{2.083146in}{1.675186in}}{\pgfqpoint{2.082414in}{1.673419in}}{\pgfqpoint{2.082414in}{1.671578in}}%
\pgfpathcurveto{\pgfqpoint{2.082414in}{1.669736in}}{\pgfqpoint{2.083146in}{1.667970in}}{\pgfqpoint{2.084448in}{1.666667in}}%
\pgfpathcurveto{\pgfqpoint{2.085750in}{1.665365in}}{\pgfqpoint{2.087517in}{1.664633in}}{\pgfqpoint{2.089359in}{1.664633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.584028}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.584028}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072525in}{1.630573in}}%
\pgfpathcurveto{\pgfqpoint{2.074366in}{1.630573in}}{\pgfqpoint{2.076133in}{1.631305in}}{\pgfqpoint{2.077435in}{1.632607in}}%
\pgfpathcurveto{\pgfqpoint{2.078738in}{1.633910in}}{\pgfqpoint{2.079469in}{1.635676in}}{\pgfqpoint{2.079469in}{1.637518in}}%
\pgfpathcurveto{\pgfqpoint{2.079469in}{1.639360in}}{\pgfqpoint{2.078738in}{1.641126in}}{\pgfqpoint{2.077435in}{1.642428in}}%
\pgfpathcurveto{\pgfqpoint{2.076133in}{1.643731in}}{\pgfqpoint{2.074366in}{1.644462in}}{\pgfqpoint{2.072525in}{1.644462in}}%
\pgfpathcurveto{\pgfqpoint{2.070683in}{1.644462in}}{\pgfqpoint{2.068917in}{1.643731in}}{\pgfqpoint{2.067614in}{1.642428in}}%
\pgfpathcurveto{\pgfqpoint{2.066312in}{1.641126in}}{\pgfqpoint{2.065580in}{1.639360in}}{\pgfqpoint{2.065580in}{1.637518in}}%
\pgfpathcurveto{\pgfqpoint{2.065580in}{1.635676in}}{\pgfqpoint{2.066312in}{1.633910in}}{\pgfqpoint{2.067614in}{1.632607in}}%
\pgfpathcurveto{\pgfqpoint{2.068917in}{1.631305in}}{\pgfqpoint{2.070683in}{1.630573in}}{\pgfqpoint{2.072525in}{1.630573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.592803}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.592803}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055632in}{1.594477in}}%
\pgfpathcurveto{\pgfqpoint{2.057474in}{1.594477in}}{\pgfqpoint{2.059240in}{1.595209in}}{\pgfqpoint{2.060543in}{1.596511in}}%
\pgfpathcurveto{\pgfqpoint{2.061845in}{1.597813in}}{\pgfqpoint{2.062577in}{1.599580in}}{\pgfqpoint{2.062577in}{1.601422in}}%
\pgfpathcurveto{\pgfqpoint{2.062577in}{1.603263in}}{\pgfqpoint{2.061845in}{1.605030in}}{\pgfqpoint{2.060543in}{1.606332in}}%
\pgfpathcurveto{\pgfqpoint{2.059240in}{1.607634in}}{\pgfqpoint{2.057474in}{1.608366in}}{\pgfqpoint{2.055632in}{1.608366in}}%
\pgfpathcurveto{\pgfqpoint{2.053790in}{1.608366in}}{\pgfqpoint{2.052024in}{1.607634in}}{\pgfqpoint{2.050722in}{1.606332in}}%
\pgfpathcurveto{\pgfqpoint{2.049419in}{1.605030in}}{\pgfqpoint{2.048688in}{1.603263in}}{\pgfqpoint{2.048688in}{1.601422in}}%
\pgfpathcurveto{\pgfqpoint{2.048688in}{1.599580in}}{\pgfqpoint{2.049419in}{1.597813in}}{\pgfqpoint{2.050722in}{1.596511in}}%
\pgfpathcurveto{\pgfqpoint{2.052024in}{1.595209in}}{\pgfqpoint{2.053790in}{1.594477in}}{\pgfqpoint{2.055632in}{1.594477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600940}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600940}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038687in}{1.556567in}}%
\pgfpathcurveto{\pgfqpoint{2.040529in}{1.556567in}}{\pgfqpoint{2.042295in}{1.557298in}}{\pgfqpoint{2.043598in}{1.558601in}}%
\pgfpathcurveto{\pgfqpoint{2.044900in}{1.559903in}}{\pgfqpoint{2.045632in}{1.561669in}}{\pgfqpoint{2.045632in}{1.563511in}}%
\pgfpathcurveto{\pgfqpoint{2.045632in}{1.565353in}}{\pgfqpoint{2.044900in}{1.567119in}}{\pgfqpoint{2.043598in}{1.568421in}}%
\pgfpathcurveto{\pgfqpoint{2.042295in}{1.569724in}}{\pgfqpoint{2.040529in}{1.570455in}}{\pgfqpoint{2.038687in}{1.570455in}}%
\pgfpathcurveto{\pgfqpoint{2.036845in}{1.570455in}}{\pgfqpoint{2.035079in}{1.569724in}}{\pgfqpoint{2.033777in}{1.568421in}}%
\pgfpathcurveto{\pgfqpoint{2.032474in}{1.567119in}}{\pgfqpoint{2.031743in}{1.565353in}}{\pgfqpoint{2.031743in}{1.563511in}}%
\pgfpathcurveto{\pgfqpoint{2.031743in}{1.561669in}}{\pgfqpoint{2.032474in}{1.559903in}}{\pgfqpoint{2.033777in}{1.558601in}}%
\pgfpathcurveto{\pgfqpoint{2.035079in}{1.557298in}}{\pgfqpoint{2.036845in}{1.556567in}}{\pgfqpoint{2.038687in}{1.556567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.608523}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.608523}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021696in}{1.517082in}}%
\pgfpathcurveto{\pgfqpoint{2.023537in}{1.517082in}}{\pgfqpoint{2.025304in}{1.517814in}}{\pgfqpoint{2.026606in}{1.519116in}}%
\pgfpathcurveto{\pgfqpoint{2.027909in}{1.520418in}}{\pgfqpoint{2.028640in}{1.522185in}}{\pgfqpoint{2.028640in}{1.524026in}}%
\pgfpathcurveto{\pgfqpoint{2.028640in}{1.525868in}}{\pgfqpoint{2.027909in}{1.527635in}}{\pgfqpoint{2.026606in}{1.528937in}}%
\pgfpathcurveto{\pgfqpoint{2.025304in}{1.530239in}}{\pgfqpoint{2.023537in}{1.530971in}}{\pgfqpoint{2.021696in}{1.530971in}}%
\pgfpathcurveto{\pgfqpoint{2.019854in}{1.530971in}}{\pgfqpoint{2.018088in}{1.530239in}}{\pgfqpoint{2.016785in}{1.528937in}}%
\pgfpathcurveto{\pgfqpoint{2.015483in}{1.527635in}}{\pgfqpoint{2.014751in}{1.525868in}}{\pgfqpoint{2.014751in}{1.524026in}}%
\pgfpathcurveto{\pgfqpoint{2.014751in}{1.522185in}}{\pgfqpoint{2.015483in}{1.520418in}}{\pgfqpoint{2.016785in}{1.519116in}}%
\pgfpathcurveto{\pgfqpoint{2.018088in}{1.517814in}}{\pgfqpoint{2.019854in}{1.517082in}}{\pgfqpoint{2.021696in}{1.517082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.615646}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.615646}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004664in}{1.476280in}}%
\pgfpathcurveto{\pgfqpoint{2.006506in}{1.476280in}}{\pgfqpoint{2.008272in}{1.477011in}}{\pgfqpoint{2.009575in}{1.478314in}}%
\pgfpathcurveto{\pgfqpoint{2.010877in}{1.479616in}}{\pgfqpoint{2.011608in}{1.481382in}}{\pgfqpoint{2.011608in}{1.483224in}}%
\pgfpathcurveto{\pgfqpoint{2.011608in}{1.485066in}}{\pgfqpoint{2.010877in}{1.486832in}}{\pgfqpoint{2.009575in}{1.488135in}}%
\pgfpathcurveto{\pgfqpoint{2.008272in}{1.489437in}}{\pgfqpoint{2.006506in}{1.490169in}}{\pgfqpoint{2.004664in}{1.490169in}}%
\pgfpathcurveto{\pgfqpoint{2.002822in}{1.490169in}}{\pgfqpoint{2.001056in}{1.489437in}}{\pgfqpoint{1.999754in}{1.488135in}}%
\pgfpathcurveto{\pgfqpoint{1.998451in}{1.486832in}}{\pgfqpoint{1.997720in}{1.485066in}}{\pgfqpoint{1.997720in}{1.483224in}}%
\pgfpathcurveto{\pgfqpoint{1.997720in}{1.481382in}}{\pgfqpoint{1.998451in}{1.479616in}}{\pgfqpoint{1.999754in}{1.478314in}}%
\pgfpathcurveto{\pgfqpoint{2.001056in}{1.477011in}}{\pgfqpoint{2.002822in}{1.476280in}}{\pgfqpoint{2.004664in}{1.476280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.622405}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.622405}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987597in}{1.434428in}}%
\pgfpathcurveto{\pgfqpoint{1.989439in}{1.434428in}}{\pgfqpoint{1.991206in}{1.435160in}}{\pgfqpoint{1.992508in}{1.436462in}}%
\pgfpathcurveto{\pgfqpoint{1.993810in}{1.437765in}}{\pgfqpoint{1.994542in}{1.439531in}}{\pgfqpoint{1.994542in}{1.441373in}}%
\pgfpathcurveto{\pgfqpoint{1.994542in}{1.443215in}}{\pgfqpoint{1.993810in}{1.444981in}}{\pgfqpoint{1.992508in}{1.446283in}}%
\pgfpathcurveto{\pgfqpoint{1.991206in}{1.447586in}}{\pgfqpoint{1.989439in}{1.448317in}}{\pgfqpoint{1.987597in}{1.448317in}}%
\pgfpathcurveto{\pgfqpoint{1.985756in}{1.448317in}}{\pgfqpoint{1.983989in}{1.447586in}}{\pgfqpoint{1.982687in}{1.446283in}}%
\pgfpathcurveto{\pgfqpoint{1.981385in}{1.444981in}}{\pgfqpoint{1.980653in}{1.443215in}}{\pgfqpoint{1.980653in}{1.441373in}}%
\pgfpathcurveto{\pgfqpoint{1.980653in}{1.439531in}}{\pgfqpoint{1.981385in}{1.437765in}}{\pgfqpoint{1.982687in}{1.436462in}}%
\pgfpathcurveto{\pgfqpoint{1.983989in}{1.435160in}}{\pgfqpoint{1.985756in}{1.434428in}}{\pgfqpoint{1.987597in}{1.434428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.628904}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.628904}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970500in}{1.391807in}}%
\pgfpathcurveto{\pgfqpoint{1.972342in}{1.391807in}}{\pgfqpoint{1.974109in}{1.392538in}}{\pgfqpoint{1.975411in}{1.393841in}}%
\pgfpathcurveto{\pgfqpoint{1.976713in}{1.395143in}}{\pgfqpoint{1.977445in}{1.396910in}}{\pgfqpoint{1.977445in}{1.398751in}}%
\pgfpathcurveto{\pgfqpoint{1.977445in}{1.400593in}}{\pgfqpoint{1.976713in}{1.402359in}}{\pgfqpoint{1.975411in}{1.403662in}}%
\pgfpathcurveto{\pgfqpoint{1.974109in}{1.404964in}}{\pgfqpoint{1.972342in}{1.405696in}}{\pgfqpoint{1.970500in}{1.405696in}}%
\pgfpathcurveto{\pgfqpoint{1.968659in}{1.405696in}}{\pgfqpoint{1.966892in}{1.404964in}}{\pgfqpoint{1.965590in}{1.403662in}}%
\pgfpathcurveto{\pgfqpoint{1.964288in}{1.402359in}}{\pgfqpoint{1.963556in}{1.400593in}}{\pgfqpoint{1.963556in}{1.398751in}}%
\pgfpathcurveto{\pgfqpoint{1.963556in}{1.396910in}}{\pgfqpoint{1.964288in}{1.395143in}}{\pgfqpoint{1.965590in}{1.393841in}}%
\pgfpathcurveto{\pgfqpoint{1.966892in}{1.392538in}}{\pgfqpoint{1.968659in}{1.391807in}}{\pgfqpoint{1.970500in}{1.391807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.635247}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.635247}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953378in}{1.348700in}}%
\pgfpathcurveto{\pgfqpoint{1.955219in}{1.348700in}}{\pgfqpoint{1.956986in}{1.349432in}}{\pgfqpoint{1.958288in}{1.350734in}}%
\pgfpathcurveto{\pgfqpoint{1.959591in}{1.352036in}}{\pgfqpoint{1.960322in}{1.353803in}}{\pgfqpoint{1.960322in}{1.355644in}}%
\pgfpathcurveto{\pgfqpoint{1.960322in}{1.357486in}}{\pgfqpoint{1.959591in}{1.359253in}}{\pgfqpoint{1.958288in}{1.360555in}}%
\pgfpathcurveto{\pgfqpoint{1.956986in}{1.361857in}}{\pgfqpoint{1.955219in}{1.362589in}}{\pgfqpoint{1.953378in}{1.362589in}}%
\pgfpathcurveto{\pgfqpoint{1.951536in}{1.362589in}}{\pgfqpoint{1.949770in}{1.361857in}}{\pgfqpoint{1.948467in}{1.360555in}}%
\pgfpathcurveto{\pgfqpoint{1.947165in}{1.359253in}}{\pgfqpoint{1.946433in}{1.357486in}}{\pgfqpoint{1.946433in}{1.355644in}}%
\pgfpathcurveto{\pgfqpoint{1.946433in}{1.353803in}}{\pgfqpoint{1.947165in}{1.352036in}}{\pgfqpoint{1.948467in}{1.350734in}}%
\pgfpathcurveto{\pgfqpoint{1.949770in}{1.349432in}}{\pgfqpoint{1.951536in}{1.348700in}}{\pgfqpoint{1.953378in}{1.348700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.641544}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.641544}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936233in}{1.305397in}}%
\pgfpathcurveto{\pgfqpoint{1.938075in}{1.305397in}}{\pgfqpoint{1.939841in}{1.306129in}}{\pgfqpoint{1.941143in}{1.307431in}}%
\pgfpathcurveto{\pgfqpoint{1.942446in}{1.308733in}}{\pgfqpoint{1.943177in}{1.310500in}}{\pgfqpoint{1.943177in}{1.312341in}}%
\pgfpathcurveto{\pgfqpoint{1.943177in}{1.314183in}}{\pgfqpoint{1.942446in}{1.315949in}}{\pgfqpoint{1.941143in}{1.317252in}}%
\pgfpathcurveto{\pgfqpoint{1.939841in}{1.318554in}}{\pgfqpoint{1.938075in}{1.319286in}}{\pgfqpoint{1.936233in}{1.319286in}}%
\pgfpathcurveto{\pgfqpoint{1.934391in}{1.319286in}}{\pgfqpoint{1.932625in}{1.318554in}}{\pgfqpoint{1.931323in}{1.317252in}}%
\pgfpathcurveto{\pgfqpoint{1.930020in}{1.315949in}}{\pgfqpoint{1.929289in}{1.314183in}}{\pgfqpoint{1.929289in}{1.312341in}}%
\pgfpathcurveto{\pgfqpoint{1.929289in}{1.310500in}}{\pgfqpoint{1.930020in}{1.308733in}}{\pgfqpoint{1.931323in}{1.307431in}}%
\pgfpathcurveto{\pgfqpoint{1.932625in}{1.306129in}}{\pgfqpoint{1.934391in}{1.305397in}}{\pgfqpoint{1.936233in}{1.305397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.647903}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.647903}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919069in}{1.262186in}}%
\pgfpathcurveto{\pgfqpoint{1.920911in}{1.262186in}}{\pgfqpoint{1.922677in}{1.262918in}}{\pgfqpoint{1.923980in}{1.264220in}}%
\pgfpathcurveto{\pgfqpoint{1.925282in}{1.265522in}}{\pgfqpoint{1.926014in}{1.267289in}}{\pgfqpoint{1.926014in}{1.269131in}}%
\pgfpathcurveto{\pgfqpoint{1.926014in}{1.270972in}}{\pgfqpoint{1.925282in}{1.272739in}}{\pgfqpoint{1.923980in}{1.274041in}}%
\pgfpathcurveto{\pgfqpoint{1.922677in}{1.275343in}}{\pgfqpoint{1.920911in}{1.276075in}}{\pgfqpoint{1.919069in}{1.276075in}}%
\pgfpathcurveto{\pgfqpoint{1.917227in}{1.276075in}}{\pgfqpoint{1.915461in}{1.275343in}}{\pgfqpoint{1.914159in}{1.274041in}}%
\pgfpathcurveto{\pgfqpoint{1.912856in}{1.272739in}}{\pgfqpoint{1.912125in}{1.270972in}}{\pgfqpoint{1.912125in}{1.269131in}}%
\pgfpathcurveto{\pgfqpoint{1.912125in}{1.267289in}}{\pgfqpoint{1.912856in}{1.265522in}}{\pgfqpoint{1.914159in}{1.264220in}}%
\pgfpathcurveto{\pgfqpoint{1.915461in}{1.262918in}}{\pgfqpoint{1.917227in}{1.262186in}}{\pgfqpoint{1.919069in}{1.262186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.654433}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.654433}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901888in}{1.219355in}}%
\pgfpathcurveto{\pgfqpoint{1.903730in}{1.219355in}}{\pgfqpoint{1.905497in}{1.220086in}}{\pgfqpoint{1.906799in}{1.221389in}}%
\pgfpathcurveto{\pgfqpoint{1.908101in}{1.222691in}}{\pgfqpoint{1.908833in}{1.224457in}}{\pgfqpoint{1.908833in}{1.226299in}}%
\pgfpathcurveto{\pgfqpoint{1.908833in}{1.228141in}}{\pgfqpoint{1.908101in}{1.229907in}}{\pgfqpoint{1.906799in}{1.231210in}}%
\pgfpathcurveto{\pgfqpoint{1.905497in}{1.232512in}}{\pgfqpoint{1.903730in}{1.233244in}}{\pgfqpoint{1.901888in}{1.233244in}}%
\pgfpathcurveto{\pgfqpoint{1.900047in}{1.233244in}}{\pgfqpoint{1.898280in}{1.232512in}}{\pgfqpoint{1.896978in}{1.231210in}}%
\pgfpathcurveto{\pgfqpoint{1.895676in}{1.229907in}}{\pgfqpoint{1.894944in}{1.228141in}}{\pgfqpoint{1.894944in}{1.226299in}}%
\pgfpathcurveto{\pgfqpoint{1.894944in}{1.224457in}}{\pgfqpoint{1.895676in}{1.222691in}}{\pgfqpoint{1.896978in}{1.221389in}}%
\pgfpathcurveto{\pgfqpoint{1.898280in}{1.220086in}}{\pgfqpoint{1.900047in}{1.219355in}}{\pgfqpoint{1.901888in}{1.219355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.661242}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.661242}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884692in}{1.177183in}}%
\pgfpathcurveto{\pgfqpoint{1.886534in}{1.177183in}}{\pgfqpoint{1.888301in}{1.177915in}}{\pgfqpoint{1.889603in}{1.179217in}}%
\pgfpathcurveto{\pgfqpoint{1.890905in}{1.180520in}}{\pgfqpoint{1.891637in}{1.182286in}}{\pgfqpoint{1.891637in}{1.184128in}}%
\pgfpathcurveto{\pgfqpoint{1.891637in}{1.185970in}}{\pgfqpoint{1.890905in}{1.187736in}}{\pgfqpoint{1.889603in}{1.189038in}}%
\pgfpathcurveto{\pgfqpoint{1.888301in}{1.190341in}}{\pgfqpoint{1.886534in}{1.191072in}}{\pgfqpoint{1.884692in}{1.191072in}}%
\pgfpathcurveto{\pgfqpoint{1.882851in}{1.191072in}}{\pgfqpoint{1.881084in}{1.190341in}}{\pgfqpoint{1.879782in}{1.189038in}}%
\pgfpathcurveto{\pgfqpoint{1.878480in}{1.187736in}}{\pgfqpoint{1.877748in}{1.185970in}}{\pgfqpoint{1.877748in}{1.184128in}}%
\pgfpathcurveto{\pgfqpoint{1.877748in}{1.182286in}}{\pgfqpoint{1.878480in}{1.180520in}}{\pgfqpoint{1.879782in}{1.179217in}}%
\pgfpathcurveto{\pgfqpoint{1.881084in}{1.177915in}}{\pgfqpoint{1.882851in}{1.177183in}}{\pgfqpoint{1.884692in}{1.177183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.668436}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.668436}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867482in}{1.135945in}}%
\pgfpathcurveto{\pgfqpoint{1.869324in}{1.135945in}}{\pgfqpoint{1.871090in}{1.136677in}}{\pgfqpoint{1.872392in}{1.137979in}}%
\pgfpathcurveto{\pgfqpoint{1.873695in}{1.139281in}}{\pgfqpoint{1.874426in}{1.141048in}}{\pgfqpoint{1.874426in}{1.142889in}}%
\pgfpathcurveto{\pgfqpoint{1.874426in}{1.144731in}}{\pgfqpoint{1.873695in}{1.146498in}}{\pgfqpoint{1.872392in}{1.147800in}}%
\pgfpathcurveto{\pgfqpoint{1.871090in}{1.149102in}}{\pgfqpoint{1.869324in}{1.149834in}}{\pgfqpoint{1.867482in}{1.149834in}}%
\pgfpathcurveto{\pgfqpoint{1.865640in}{1.149834in}}{\pgfqpoint{1.863874in}{1.149102in}}{\pgfqpoint{1.862572in}{1.147800in}}%
\pgfpathcurveto{\pgfqpoint{1.861269in}{1.146498in}}{\pgfqpoint{1.860538in}{1.144731in}}{\pgfqpoint{1.860538in}{1.142889in}}%
\pgfpathcurveto{\pgfqpoint{1.860538in}{1.141048in}}{\pgfqpoint{1.861269in}{1.139281in}}{\pgfqpoint{1.862572in}{1.137979in}}%
\pgfpathcurveto{\pgfqpoint{1.863874in}{1.136677in}}{\pgfqpoint{1.865640in}{1.135945in}}{\pgfqpoint{1.867482in}{1.135945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.676117}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676117}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850257in}{1.095901in}}%
\pgfpathcurveto{\pgfqpoint{1.852099in}{1.095901in}}{\pgfqpoint{1.853865in}{1.096633in}}{\pgfqpoint{1.855168in}{1.097935in}}%
\pgfpathcurveto{\pgfqpoint{1.856470in}{1.099237in}}{\pgfqpoint{1.857202in}{1.101004in}}{\pgfqpoint{1.857202in}{1.102845in}}%
\pgfpathcurveto{\pgfqpoint{1.857202in}{1.104687in}}{\pgfqpoint{1.856470in}{1.106454in}}{\pgfqpoint{1.855168in}{1.107756in}}%
\pgfpathcurveto{\pgfqpoint{1.853865in}{1.109058in}}{\pgfqpoint{1.852099in}{1.109790in}}{\pgfqpoint{1.850257in}{1.109790in}}%
\pgfpathcurveto{\pgfqpoint{1.848415in}{1.109790in}}{\pgfqpoint{1.846649in}{1.109058in}}{\pgfqpoint{1.845347in}{1.107756in}}%
\pgfpathcurveto{\pgfqpoint{1.844044in}{1.106454in}}{\pgfqpoint{1.843313in}{1.104687in}}{\pgfqpoint{1.843313in}{1.102845in}}%
\pgfpathcurveto{\pgfqpoint{1.843313in}{1.101004in}}{\pgfqpoint{1.844044in}{1.099237in}}{\pgfqpoint{1.845347in}{1.097935in}}%
\pgfpathcurveto{\pgfqpoint{1.846649in}{1.096633in}}{\pgfqpoint{1.848415in}{1.095901in}}{\pgfqpoint{1.850257in}{1.095901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.684384}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.684384}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833017in}{1.057300in}}%
\pgfpathcurveto{\pgfqpoint{1.834859in}{1.057300in}}{\pgfqpoint{1.836625in}{1.058031in}}{\pgfqpoint{1.837927in}{1.059334in}}%
\pgfpathcurveto{\pgfqpoint{1.839230in}{1.060636in}}{\pgfqpoint{1.839961in}{1.062403in}}{\pgfqpoint{1.839961in}{1.064244in}}%
\pgfpathcurveto{\pgfqpoint{1.839961in}{1.066086in}}{\pgfqpoint{1.839230in}{1.067852in}}{\pgfqpoint{1.837927in}{1.069155in}}%
\pgfpathcurveto{\pgfqpoint{1.836625in}{1.070457in}}{\pgfqpoint{1.834859in}{1.071189in}}{\pgfqpoint{1.833017in}{1.071189in}}%
\pgfpathcurveto{\pgfqpoint{1.831175in}{1.071189in}}{\pgfqpoint{1.829409in}{1.070457in}}{\pgfqpoint{1.828107in}{1.069155in}}%
\pgfpathcurveto{\pgfqpoint{1.826804in}{1.067852in}}{\pgfqpoint{1.826073in}{1.066086in}}{\pgfqpoint{1.826073in}{1.064244in}}%
\pgfpathcurveto{\pgfqpoint{1.826073in}{1.062403in}}{\pgfqpoint{1.826804in}{1.060636in}}{\pgfqpoint{1.828107in}{1.059334in}}%
\pgfpathcurveto{\pgfqpoint{1.829409in}{1.058031in}}{\pgfqpoint{1.831175in}{1.057300in}}{\pgfqpoint{1.833017in}{1.057300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.693328}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.693328}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815760in}{1.020374in}}%
\pgfpathcurveto{\pgfqpoint{1.817602in}{1.020374in}}{\pgfqpoint{1.819369in}{1.021105in}}{\pgfqpoint{1.820671in}{1.022408in}}%
\pgfpathcurveto{\pgfqpoint{1.821973in}{1.023710in}}{\pgfqpoint{1.822705in}{1.025476in}}{\pgfqpoint{1.822705in}{1.027318in}}%
\pgfpathcurveto{\pgfqpoint{1.822705in}{1.029160in}}{\pgfqpoint{1.821973in}{1.030926in}}{\pgfqpoint{1.820671in}{1.032229in}}%
\pgfpathcurveto{\pgfqpoint{1.819369in}{1.033531in}}{\pgfqpoint{1.817602in}{1.034263in}}{\pgfqpoint{1.815760in}{1.034263in}}%
\pgfpathcurveto{\pgfqpoint{1.813919in}{1.034263in}}{\pgfqpoint{1.812152in}{1.033531in}}{\pgfqpoint{1.810850in}{1.032229in}}%
\pgfpathcurveto{\pgfqpoint{1.809548in}{1.030926in}}{\pgfqpoint{1.808816in}{1.029160in}}{\pgfqpoint{1.808816in}{1.027318in}}%
\pgfpathcurveto{\pgfqpoint{1.808816in}{1.025476in}}{\pgfqpoint{1.809548in}{1.023710in}}{\pgfqpoint{1.810850in}{1.022408in}}%
\pgfpathcurveto{\pgfqpoint{1.812152in}{1.021105in}}{\pgfqpoint{1.813919in}{1.020374in}}{\pgfqpoint{1.815760in}{1.020374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.703038}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.703038}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798485in}{0.985337in}}%
\pgfpathcurveto{\pgfqpoint{1.800327in}{0.985337in}}{\pgfqpoint{1.802093in}{0.986069in}}{\pgfqpoint{1.803395in}{0.987371in}}%
\pgfpathcurveto{\pgfqpoint{1.804698in}{0.988673in}}{\pgfqpoint{1.805429in}{0.990440in}}{\pgfqpoint{1.805429in}{0.992282in}}%
\pgfpathcurveto{\pgfqpoint{1.805429in}{0.994123in}}{\pgfqpoint{1.804698in}{0.995890in}}{\pgfqpoint{1.803395in}{0.997192in}}%
\pgfpathcurveto{\pgfqpoint{1.802093in}{0.998494in}}{\pgfqpoint{1.800327in}{0.999226in}}{\pgfqpoint{1.798485in}{0.999226in}}%
\pgfpathcurveto{\pgfqpoint{1.796643in}{0.999226in}}{\pgfqpoint{1.794877in}{0.998494in}}{\pgfqpoint{1.793574in}{0.997192in}}%
\pgfpathcurveto{\pgfqpoint{1.792272in}{0.995890in}}{\pgfqpoint{1.791540in}{0.994123in}}{\pgfqpoint{1.791540in}{0.992282in}}%
\pgfpathcurveto{\pgfqpoint{1.791540in}{0.990440in}}{\pgfqpoint{1.792272in}{0.988673in}}{\pgfqpoint{1.793574in}{0.987371in}}%
\pgfpathcurveto{\pgfqpoint{1.794877in}{0.986069in}}{\pgfqpoint{1.796643in}{0.985337in}}{\pgfqpoint{1.798485in}{0.985337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.713592}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.713592}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781188in}{0.952385in}}%
\pgfpathcurveto{\pgfqpoint{1.783030in}{0.952385in}}{\pgfqpoint{1.784796in}{0.953117in}}{\pgfqpoint{1.786098in}{0.954419in}}%
\pgfpathcurveto{\pgfqpoint{1.787401in}{0.955721in}}{\pgfqpoint{1.788132in}{0.957488in}}{\pgfqpoint{1.788132in}{0.959329in}}%
\pgfpathcurveto{\pgfqpoint{1.788132in}{0.961171in}}{\pgfqpoint{1.787401in}{0.962937in}}{\pgfqpoint{1.786098in}{0.964240in}}%
\pgfpathcurveto{\pgfqpoint{1.784796in}{0.965542in}}{\pgfqpoint{1.783030in}{0.966274in}}{\pgfqpoint{1.781188in}{0.966274in}}%
\pgfpathcurveto{\pgfqpoint{1.779346in}{0.966274in}}{\pgfqpoint{1.777580in}{0.965542in}}{\pgfqpoint{1.776278in}{0.964240in}}%
\pgfpathcurveto{\pgfqpoint{1.774975in}{0.962937in}}{\pgfqpoint{1.774244in}{0.961171in}}{\pgfqpoint{1.774244in}{0.959329in}}%
\pgfpathcurveto{\pgfqpoint{1.774244in}{0.957488in}}{\pgfqpoint{1.774975in}{0.955721in}}{\pgfqpoint{1.776278in}{0.954419in}}%
\pgfpathcurveto{\pgfqpoint{1.777580in}{0.953117in}}{\pgfqpoint{1.779346in}{0.952385in}}{\pgfqpoint{1.781188in}{0.952385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.725064}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.725064}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763866in}{0.921690in}}%
\pgfpathcurveto{\pgfqpoint{1.765708in}{0.921690in}}{\pgfqpoint{1.767474in}{0.922421in}}{\pgfqpoint{1.768777in}{0.923724in}}%
\pgfpathcurveto{\pgfqpoint{1.770079in}{0.925026in}}{\pgfqpoint{1.770811in}{0.926792in}}{\pgfqpoint{1.770811in}{0.928634in}}%
\pgfpathcurveto{\pgfqpoint{1.770811in}{0.930476in}}{\pgfqpoint{1.770079in}{0.932242in}}{\pgfqpoint{1.768777in}{0.933545in}}%
\pgfpathcurveto{\pgfqpoint{1.767474in}{0.934847in}}{\pgfqpoint{1.765708in}{0.935578in}}{\pgfqpoint{1.763866in}{0.935578in}}%
\pgfpathcurveto{\pgfqpoint{1.762024in}{0.935578in}}{\pgfqpoint{1.760258in}{0.934847in}}{\pgfqpoint{1.758956in}{0.933545in}}%
\pgfpathcurveto{\pgfqpoint{1.757653in}{0.932242in}}{\pgfqpoint{1.756922in}{0.930476in}}{\pgfqpoint{1.756922in}{0.928634in}}%
\pgfpathcurveto{\pgfqpoint{1.756922in}{0.926792in}}{\pgfqpoint{1.757653in}{0.925026in}}{\pgfqpoint{1.758956in}{0.923724in}}%
\pgfpathcurveto{\pgfqpoint{1.760258in}{0.922421in}}{\pgfqpoint{1.762024in}{0.921690in}}{\pgfqpoint{1.763866in}{0.921690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.737516}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.737516}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746515in}{0.893401in}}%
\pgfpathcurveto{\pgfqpoint{1.748357in}{0.893401in}}{\pgfqpoint{1.750124in}{0.894133in}}{\pgfqpoint{1.751426in}{0.895435in}}%
\pgfpathcurveto{\pgfqpoint{1.752728in}{0.896738in}}{\pgfqpoint{1.753460in}{0.898504in}}{\pgfqpoint{1.753460in}{0.900346in}}%
\pgfpathcurveto{\pgfqpoint{1.753460in}{0.902187in}}{\pgfqpoint{1.752728in}{0.903954in}}{\pgfqpoint{1.751426in}{0.905256in}}%
\pgfpathcurveto{\pgfqpoint{1.750124in}{0.906559in}}{\pgfqpoint{1.748357in}{0.907290in}}{\pgfqpoint{1.746515in}{0.907290in}}%
\pgfpathcurveto{\pgfqpoint{1.744674in}{0.907290in}}{\pgfqpoint{1.742907in}{0.906559in}}{\pgfqpoint{1.741605in}{0.905256in}}%
\pgfpathcurveto{\pgfqpoint{1.740303in}{0.903954in}}{\pgfqpoint{1.739571in}{0.902187in}}{\pgfqpoint{1.739571in}{0.900346in}}%
\pgfpathcurveto{\pgfqpoint{1.739571in}{0.898504in}}{\pgfqpoint{1.740303in}{0.896738in}}{\pgfqpoint{1.741605in}{0.895435in}}%
\pgfpathcurveto{\pgfqpoint{1.742907in}{0.894133in}}{\pgfqpoint{1.744674in}{0.893401in}}{\pgfqpoint{1.746515in}{0.893401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.751006}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.751006}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729131in}{0.867646in}}%
\pgfpathcurveto{\pgfqpoint{1.730973in}{0.867646in}}{\pgfqpoint{1.732740in}{0.868377in}}{\pgfqpoint{1.734042in}{0.869680in}}%
\pgfpathcurveto{\pgfqpoint{1.735344in}{0.870982in}}{\pgfqpoint{1.736076in}{0.872748in}}{\pgfqpoint{1.736076in}{0.874590in}}%
\pgfpathcurveto{\pgfqpoint{1.736076in}{0.876432in}}{\pgfqpoint{1.735344in}{0.878198in}}{\pgfqpoint{1.734042in}{0.879500in}}%
\pgfpathcurveto{\pgfqpoint{1.732740in}{0.880803in}}{\pgfqpoint{1.730973in}{0.881534in}}{\pgfqpoint{1.729131in}{0.881534in}}%
\pgfpathcurveto{\pgfqpoint{1.727290in}{0.881534in}}{\pgfqpoint{1.725523in}{0.880803in}}{\pgfqpoint{1.724221in}{0.879500in}}%
\pgfpathcurveto{\pgfqpoint{1.722919in}{0.878198in}}{\pgfqpoint{1.722187in}{0.876432in}}{\pgfqpoint{1.722187in}{0.874590in}}%
\pgfpathcurveto{\pgfqpoint{1.722187in}{0.872748in}}{\pgfqpoint{1.722919in}{0.870982in}}{\pgfqpoint{1.724221in}{0.869680in}}%
\pgfpathcurveto{\pgfqpoint{1.725523in}{0.868377in}}{\pgfqpoint{1.727290in}{0.867646in}}{\pgfqpoint{1.729131in}{0.867646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.765577}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.765577}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711709in}{0.844522in}}%
\pgfpathcurveto{\pgfqpoint{1.713551in}{0.844522in}}{\pgfqpoint{1.715317in}{0.845254in}}{\pgfqpoint{1.716620in}{0.846556in}}%
\pgfpathcurveto{\pgfqpoint{1.717922in}{0.847858in}}{\pgfqpoint{1.718654in}{0.849625in}}{\pgfqpoint{1.718654in}{0.851467in}}%
\pgfpathcurveto{\pgfqpoint{1.718654in}{0.853308in}}{\pgfqpoint{1.717922in}{0.855075in}}{\pgfqpoint{1.716620in}{0.856377in}}%
\pgfpathcurveto{\pgfqpoint{1.715317in}{0.857679in}}{\pgfqpoint{1.713551in}{0.858411in}}{\pgfqpoint{1.711709in}{0.858411in}}%
\pgfpathcurveto{\pgfqpoint{1.709867in}{0.858411in}}{\pgfqpoint{1.708101in}{0.857679in}}{\pgfqpoint{1.706799in}{0.856377in}}%
\pgfpathcurveto{\pgfqpoint{1.705496in}{0.855075in}}{\pgfqpoint{1.704765in}{0.853308in}}{\pgfqpoint{1.704765in}{0.851467in}}%
\pgfpathcurveto{\pgfqpoint{1.704765in}{0.849625in}}{\pgfqpoint{1.705496in}{0.847858in}}{\pgfqpoint{1.706799in}{0.846556in}}%
\pgfpathcurveto{\pgfqpoint{1.708101in}{0.845254in}}{\pgfqpoint{1.709867in}{0.844522in}}{\pgfqpoint{1.711709in}{0.844522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.781266}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.781266}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694244in}{0.824105in}}%
\pgfpathcurveto{\pgfqpoint{1.696085in}{0.824105in}}{\pgfqpoint{1.697852in}{0.824836in}}{\pgfqpoint{1.699154in}{0.826139in}}%
\pgfpathcurveto{\pgfqpoint{1.700456in}{0.827441in}}{\pgfqpoint{1.701188in}{0.829208in}}{\pgfqpoint{1.701188in}{0.831049in}}%
\pgfpathcurveto{\pgfqpoint{1.701188in}{0.832891in}}{\pgfqpoint{1.700456in}{0.834657in}}{\pgfqpoint{1.699154in}{0.835960in}}%
\pgfpathcurveto{\pgfqpoint{1.697852in}{0.837262in}}{\pgfqpoint{1.696085in}{0.837994in}}{\pgfqpoint{1.694244in}{0.837994in}}%
\pgfpathcurveto{\pgfqpoint{1.692402in}{0.837994in}}{\pgfqpoint{1.690635in}{0.837262in}}{\pgfqpoint{1.689333in}{0.835960in}}%
\pgfpathcurveto{\pgfqpoint{1.688031in}{0.834657in}}{\pgfqpoint{1.687299in}{0.832891in}}{\pgfqpoint{1.687299in}{0.831049in}}%
\pgfpathcurveto{\pgfqpoint{1.687299in}{0.829208in}}{\pgfqpoint{1.688031in}{0.827441in}}{\pgfqpoint{1.689333in}{0.826139in}}%
\pgfpathcurveto{\pgfqpoint{1.690635in}{0.824836in}}{\pgfqpoint{1.692402in}{0.824105in}}{\pgfqpoint{1.694244in}{0.824105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.798098}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.798098}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676729in}{0.806440in}}%
\pgfpathcurveto{\pgfqpoint{1.678571in}{0.806440in}}{\pgfqpoint{1.680338in}{0.807172in}}{\pgfqpoint{1.681640in}{0.808474in}}%
\pgfpathcurveto{\pgfqpoint{1.682942in}{0.809776in}}{\pgfqpoint{1.683674in}{0.811543in}}{\pgfqpoint{1.683674in}{0.813384in}}%
\pgfpathcurveto{\pgfqpoint{1.683674in}{0.815226in}}{\pgfqpoint{1.682942in}{0.816993in}}{\pgfqpoint{1.681640in}{0.818295in}}%
\pgfpathcurveto{\pgfqpoint{1.680338in}{0.819597in}}{\pgfqpoint{1.678571in}{0.820329in}}{\pgfqpoint{1.676729in}{0.820329in}}%
\pgfpathcurveto{\pgfqpoint{1.674888in}{0.820329in}}{\pgfqpoint{1.673121in}{0.819597in}}{\pgfqpoint{1.671819in}{0.818295in}}%
\pgfpathcurveto{\pgfqpoint{1.670517in}{0.816993in}}{\pgfqpoint{1.669785in}{0.815226in}}{\pgfqpoint{1.669785in}{0.813384in}}%
\pgfpathcurveto{\pgfqpoint{1.669785in}{0.811543in}}{\pgfqpoint{1.670517in}{0.809776in}}{\pgfqpoint{1.671819in}{0.808474in}}%
\pgfpathcurveto{\pgfqpoint{1.673121in}{0.807172in}}{\pgfqpoint{1.674888in}{0.806440in}}{\pgfqpoint{1.676729in}{0.806440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.816089}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.816089}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659161in}{0.791547in}}%
\pgfpathcurveto{\pgfqpoint{1.661002in}{0.791547in}}{\pgfqpoint{1.662769in}{0.792279in}}{\pgfqpoint{1.664071in}{0.793581in}}%
\pgfpathcurveto{\pgfqpoint{1.665373in}{0.794883in}}{\pgfqpoint{1.666105in}{0.796650in}}{\pgfqpoint{1.666105in}{0.798491in}}%
\pgfpathcurveto{\pgfqpoint{1.666105in}{0.800333in}}{\pgfqpoint{1.665373in}{0.802100in}}{\pgfqpoint{1.664071in}{0.803402in}}%
\pgfpathcurveto{\pgfqpoint{1.662769in}{0.804704in}}{\pgfqpoint{1.661002in}{0.805436in}}{\pgfqpoint{1.659161in}{0.805436in}}%
\pgfpathcurveto{\pgfqpoint{1.657319in}{0.805436in}}{\pgfqpoint{1.655553in}{0.804704in}}{\pgfqpoint{1.654250in}{0.803402in}}%
\pgfpathcurveto{\pgfqpoint{1.652948in}{0.802100in}}{\pgfqpoint{1.652216in}{0.800333in}}{\pgfqpoint{1.652216in}{0.798491in}}%
\pgfpathcurveto{\pgfqpoint{1.652216in}{0.796650in}}{\pgfqpoint{1.652948in}{0.794883in}}{\pgfqpoint{1.654250in}{0.793581in}}%
\pgfpathcurveto{\pgfqpoint{1.655553in}{0.792279in}}{\pgfqpoint{1.657319in}{0.791547in}}{\pgfqpoint{1.659161in}{0.791547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.835244}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.835244}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641532in}{0.779417in}}%
\pgfpathcurveto{\pgfqpoint{1.643374in}{0.779417in}}{\pgfqpoint{1.645140in}{0.780149in}}{\pgfqpoint{1.646442in}{0.781451in}}%
\pgfpathcurveto{\pgfqpoint{1.647745in}{0.782754in}}{\pgfqpoint{1.648476in}{0.784520in}}{\pgfqpoint{1.648476in}{0.786362in}}%
\pgfpathcurveto{\pgfqpoint{1.648476in}{0.788203in}}{\pgfqpoint{1.647745in}{0.789970in}}{\pgfqpoint{1.646442in}{0.791272in}}%
\pgfpathcurveto{\pgfqpoint{1.645140in}{0.792574in}}{\pgfqpoint{1.643374in}{0.793306in}}{\pgfqpoint{1.641532in}{0.793306in}}%
\pgfpathcurveto{\pgfqpoint{1.639690in}{0.793306in}}{\pgfqpoint{1.637924in}{0.792574in}}{\pgfqpoint{1.636621in}{0.791272in}}%
\pgfpathcurveto{\pgfqpoint{1.635319in}{0.789970in}}{\pgfqpoint{1.634588in}{0.788203in}}{\pgfqpoint{1.634588in}{0.786362in}}%
\pgfpathcurveto{\pgfqpoint{1.634588in}{0.784520in}}{\pgfqpoint{1.635319in}{0.782754in}}{\pgfqpoint{1.636621in}{0.781451in}}%
\pgfpathcurveto{\pgfqpoint{1.637924in}{0.780149in}}{\pgfqpoint{1.639690in}{0.779417in}}{\pgfqpoint{1.641532in}{0.779417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.855554}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.855554}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623837in}{0.770015in}}%
\pgfpathcurveto{\pgfqpoint{1.625679in}{0.770015in}}{\pgfqpoint{1.627446in}{0.770747in}}{\pgfqpoint{1.628748in}{0.772049in}}%
\pgfpathcurveto{\pgfqpoint{1.630050in}{0.773351in}}{\pgfqpoint{1.630782in}{0.775118in}}{\pgfqpoint{1.630782in}{0.776959in}}%
\pgfpathcurveto{\pgfqpoint{1.630782in}{0.778801in}}{\pgfqpoint{1.630050in}{0.780567in}}{\pgfqpoint{1.628748in}{0.781870in}}%
\pgfpathcurveto{\pgfqpoint{1.627446in}{0.783172in}}{\pgfqpoint{1.625679in}{0.783904in}}{\pgfqpoint{1.623837in}{0.783904in}}%
\pgfpathcurveto{\pgfqpoint{1.621996in}{0.783904in}}{\pgfqpoint{1.620229in}{0.783172in}}{\pgfqpoint{1.618927in}{0.781870in}}%
\pgfpathcurveto{\pgfqpoint{1.617625in}{0.780567in}}{\pgfqpoint{1.616893in}{0.778801in}}{\pgfqpoint{1.616893in}{0.776959in}}%
\pgfpathcurveto{\pgfqpoint{1.616893in}{0.775118in}}{\pgfqpoint{1.617625in}{0.773351in}}{\pgfqpoint{1.618927in}{0.772049in}}%
\pgfpathcurveto{\pgfqpoint{1.620229in}{0.770747in}}{\pgfqpoint{1.621996in}{0.770015in}}{\pgfqpoint{1.623837in}{0.770015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.877005}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.877005}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606071in}{0.763276in}}%
\pgfpathcurveto{\pgfqpoint{1.607913in}{0.763276in}}{\pgfqpoint{1.609679in}{0.764008in}}{\pgfqpoint{1.610982in}{0.765310in}}%
\pgfpathcurveto{\pgfqpoint{1.612284in}{0.766612in}}{\pgfqpoint{1.613016in}{0.768379in}}{\pgfqpoint{1.613016in}{0.770220in}}%
\pgfpathcurveto{\pgfqpoint{1.613016in}{0.772062in}}{\pgfqpoint{1.612284in}{0.773829in}}{\pgfqpoint{1.610982in}{0.775131in}}%
\pgfpathcurveto{\pgfqpoint{1.609679in}{0.776433in}}{\pgfqpoint{1.607913in}{0.777165in}}{\pgfqpoint{1.606071in}{0.777165in}}%
\pgfpathcurveto{\pgfqpoint{1.604230in}{0.777165in}}{\pgfqpoint{1.602463in}{0.776433in}}{\pgfqpoint{1.601161in}{0.775131in}}%
\pgfpathcurveto{\pgfqpoint{1.599859in}{0.773829in}}{\pgfqpoint{1.599127in}{0.772062in}}{\pgfqpoint{1.599127in}{0.770220in}}%
\pgfpathcurveto{\pgfqpoint{1.599127in}{0.768379in}}{\pgfqpoint{1.599859in}{0.766612in}}{\pgfqpoint{1.601161in}{0.765310in}}%
\pgfpathcurveto{\pgfqpoint{1.602463in}{0.764008in}}{\pgfqpoint{1.604230in}{0.763276in}}{\pgfqpoint{1.606071in}{0.763276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.899567}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.899567}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588228in}{0.759110in}}%
\pgfpathcurveto{\pgfqpoint{1.590070in}{0.759110in}}{\pgfqpoint{1.591836in}{0.759842in}}{\pgfqpoint{1.593139in}{0.761144in}}%
\pgfpathcurveto{\pgfqpoint{1.594441in}{0.762447in}}{\pgfqpoint{1.595173in}{0.764213in}}{\pgfqpoint{1.595173in}{0.766055in}}%
\pgfpathcurveto{\pgfqpoint{1.595173in}{0.767897in}}{\pgfqpoint{1.594441in}{0.769663in}}{\pgfqpoint{1.593139in}{0.770965in}}%
\pgfpathcurveto{\pgfqpoint{1.591836in}{0.772268in}}{\pgfqpoint{1.590070in}{0.772999in}}{\pgfqpoint{1.588228in}{0.772999in}}%
\pgfpathcurveto{\pgfqpoint{1.586387in}{0.772999in}}{\pgfqpoint{1.584620in}{0.772268in}}{\pgfqpoint{1.583318in}{0.770965in}}%
\pgfpathcurveto{\pgfqpoint{1.582016in}{0.769663in}}{\pgfqpoint{1.581284in}{0.767897in}}{\pgfqpoint{1.581284in}{0.766055in}}%
\pgfpathcurveto{\pgfqpoint{1.581284in}{0.764213in}}{\pgfqpoint{1.582016in}{0.762447in}}{\pgfqpoint{1.583318in}{0.761144in}}%
\pgfpathcurveto{\pgfqpoint{1.584620in}{0.759842in}}{\pgfqpoint{1.586387in}{0.759110in}}{\pgfqpoint{1.588228in}{0.759110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.923201}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.923201}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570303in}{0.757401in}}%
\pgfpathcurveto{\pgfqpoint{1.572145in}{0.757401in}}{\pgfqpoint{1.573911in}{0.758133in}}{\pgfqpoint{1.575214in}{0.759435in}}%
\pgfpathcurveto{\pgfqpoint{1.576516in}{0.760738in}}{\pgfqpoint{1.577248in}{0.762504in}}{\pgfqpoint{1.577248in}{0.764346in}}%
\pgfpathcurveto{\pgfqpoint{1.577248in}{0.766188in}}{\pgfqpoint{1.576516in}{0.767954in}}{\pgfqpoint{1.575214in}{0.769256in}}%
\pgfpathcurveto{\pgfqpoint{1.573911in}{0.770559in}}{\pgfqpoint{1.572145in}{0.771290in}}{\pgfqpoint{1.570303in}{0.771290in}}%
\pgfpathcurveto{\pgfqpoint{1.568462in}{0.771290in}}{\pgfqpoint{1.566695in}{0.770559in}}{\pgfqpoint{1.565393in}{0.769256in}}%
\pgfpathcurveto{\pgfqpoint{1.564090in}{0.767954in}}{\pgfqpoint{1.563359in}{0.766188in}}{\pgfqpoint{1.563359in}{0.764346in}}%
\pgfpathcurveto{\pgfqpoint{1.563359in}{0.762504in}}{\pgfqpoint{1.564090in}{0.760738in}}{\pgfqpoint{1.565393in}{0.759435in}}%
\pgfpathcurveto{\pgfqpoint{1.566695in}{0.758133in}}{\pgfqpoint{1.568462in}{0.757401in}}{\pgfqpoint{1.570303in}{0.757401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.947859}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.947859}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552291in}{0.758007in}}%
\pgfpathcurveto{\pgfqpoint{1.554133in}{0.758007in}}{\pgfqpoint{1.555899in}{0.758738in}}{\pgfqpoint{1.557202in}{0.760040in}}%
\pgfpathcurveto{\pgfqpoint{1.558504in}{0.761343in}}{\pgfqpoint{1.559236in}{0.763109in}}{\pgfqpoint{1.559236in}{0.764951in}}%
\pgfpathcurveto{\pgfqpoint{1.559236in}{0.766793in}}{\pgfqpoint{1.558504in}{0.768559in}}{\pgfqpoint{1.557202in}{0.769861in}}%
\pgfpathcurveto{\pgfqpoint{1.555899in}{0.771164in}}{\pgfqpoint{1.554133in}{0.771895in}}{\pgfqpoint{1.552291in}{0.771895in}}%
\pgfpathcurveto{\pgfqpoint{1.550450in}{0.771895in}}{\pgfqpoint{1.548683in}{0.771164in}}{\pgfqpoint{1.547381in}{0.769861in}}%
\pgfpathcurveto{\pgfqpoint{1.546078in}{0.768559in}}{\pgfqpoint{1.545347in}{0.766793in}}{\pgfqpoint{1.545347in}{0.764951in}}%
\pgfpathcurveto{\pgfqpoint{1.545347in}{0.763109in}}{\pgfqpoint{1.546078in}{0.761343in}}{\pgfqpoint{1.547381in}{0.760040in}}%
\pgfpathcurveto{\pgfqpoint{1.548683in}{0.758738in}}{\pgfqpoint{1.550450in}{0.758007in}}{\pgfqpoint{1.552291in}{0.758007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.973482}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.973482}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534188in}{0.760759in}}%
\pgfpathcurveto{\pgfqpoint{1.536030in}{0.760759in}}{\pgfqpoint{1.537796in}{0.761491in}}{\pgfqpoint{1.539098in}{0.762793in}}%
\pgfpathcurveto{\pgfqpoint{1.540401in}{0.764096in}}{\pgfqpoint{1.541132in}{0.765862in}}{\pgfqpoint{1.541132in}{0.767704in}}%
\pgfpathcurveto{\pgfqpoint{1.541132in}{0.769546in}}{\pgfqpoint{1.540401in}{0.771312in}}{\pgfqpoint{1.539098in}{0.772614in}}%
\pgfpathcurveto{\pgfqpoint{1.537796in}{0.773917in}}{\pgfqpoint{1.536030in}{0.774648in}}{\pgfqpoint{1.534188in}{0.774648in}}%
\pgfpathcurveto{\pgfqpoint{1.532346in}{0.774648in}}{\pgfqpoint{1.530580in}{0.773917in}}{\pgfqpoint{1.529277in}{0.772614in}}%
\pgfpathcurveto{\pgfqpoint{1.527975in}{0.771312in}}{\pgfqpoint{1.527243in}{0.769546in}}{\pgfqpoint{1.527243in}{0.767704in}}%
\pgfpathcurveto{\pgfqpoint{1.527243in}{0.765862in}}{\pgfqpoint{1.527975in}{0.764096in}}{\pgfqpoint{1.529277in}{0.762793in}}%
\pgfpathcurveto{\pgfqpoint{1.530580in}{0.761491in}}{\pgfqpoint{1.532346in}{0.760759in}}{\pgfqpoint{1.534188in}{0.760759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515989in}{0.765471in}}%
\pgfpathcurveto{\pgfqpoint{1.517831in}{0.765471in}}{\pgfqpoint{1.519597in}{0.766202in}}{\pgfqpoint{1.520900in}{0.767505in}}%
\pgfpathcurveto{\pgfqpoint{1.522202in}{0.768807in}}{\pgfqpoint{1.522934in}{0.770573in}}{\pgfqpoint{1.522934in}{0.772415in}}%
\pgfpathcurveto{\pgfqpoint{1.522934in}{0.774257in}}{\pgfqpoint{1.522202in}{0.776023in}}{\pgfqpoint{1.520900in}{0.777326in}}%
\pgfpathcurveto{\pgfqpoint{1.519597in}{0.778628in}}{\pgfqpoint{1.517831in}{0.779360in}}{\pgfqpoint{1.515989in}{0.779360in}}%
\pgfpathcurveto{\pgfqpoint{1.514148in}{0.779360in}}{\pgfqpoint{1.512381in}{0.778628in}}{\pgfqpoint{1.511079in}{0.777326in}}%
\pgfpathcurveto{\pgfqpoint{1.509776in}{0.776023in}}{\pgfqpoint{1.509045in}{0.774257in}}{\pgfqpoint{1.509045in}{0.772415in}}%
\pgfpathcurveto{\pgfqpoint{1.509045in}{0.770573in}}{\pgfqpoint{1.509776in}{0.768807in}}{\pgfqpoint{1.511079in}{0.767505in}}%
\pgfpathcurveto{\pgfqpoint{1.512381in}{0.766202in}}{\pgfqpoint{1.514148in}{0.765471in}}{\pgfqpoint{1.515989in}{0.765471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634360in}{0.707052in}}%
\pgfpathlineto{\pgfqpoint{1.631059in}{0.709732in}}%
\pgfpathlineto{\pgfqpoint{1.613053in}{0.725942in}}%
\pgfpathlineto{\pgfqpoint{1.598839in}{0.742582in}}%
\pgfpathlineto{\pgfqpoint{1.595107in}{0.747862in}}%
\pgfpathlineto{\pgfqpoint{1.583711in}{0.769883in}}%
\pgfpathlineto{\pgfqpoint{1.582173in}{0.774333in}}%
\pgfpathlineto{\pgfqpoint{1.578046in}{0.794078in}}%
\pgfpathlineto{\pgfqpoint{1.577847in}{0.808674in}}%
\pgfpathlineto{\pgfqpoint{1.578458in}{0.816254in}}%
\pgfpathlineto{\pgfqpoint{1.584515in}{0.836560in}}%
\pgfpathlineto{\pgfqpoint{1.594975in}{0.855398in}}%
\pgfpathlineto{\pgfqpoint{1.609894in}{0.872759in}}%
\pgfpathlineto{\pgfqpoint{1.629284in}{0.888650in}}%
\pgfpathlineto{\pgfqpoint{1.653114in}{0.903089in}}%
\pgfpathlineto{\pgfqpoint{1.681308in}{0.916110in}}%
\pgfpathlineto{\pgfqpoint{1.699436in}{0.922618in}}%
\pgfpathlineto{\pgfqpoint{1.714602in}{0.927493in}}%
\pgfpathlineto{\pgfqpoint{1.753595in}{0.937063in}}%
\pgfpathlineto{\pgfqpoint{1.755569in}{0.937435in}}%
\pgfpathlineto{\pgfqpoint{1.801005in}{0.943992in}}%
\pgfpathlineto{\pgfqpoint{1.803059in}{0.944202in}}%
\pgfpathlineto{\pgfqpoint{1.845695in}{0.946421in}}%
\pgfpathlineto{\pgfqpoint{1.863345in}{0.946290in}}%
\pgfpathlineto{\pgfqpoint{1.885064in}{0.945549in}}%
\pgfpathlineto{\pgfqpoint{1.921539in}{0.941906in}}%
\pgfpathlineto{\pgfqpoint{1.955560in}{0.935883in}}%
\pgfpathlineto{\pgfqpoint{1.987110in}{0.927437in}}%
\pgfpathlineto{\pgfqpoint{2.016196in}{0.916545in}}%
\pgfpathlineto{\pgfqpoint{2.042846in}{0.903207in}}%
\pgfpathlineto{\pgfqpoint{2.067111in}{0.887445in}}%
\pgfpathlineto{\pgfqpoint{2.074763in}{0.881121in}}%
\pgfpathlineto{\pgfqpoint{2.088326in}{0.868579in}}%
\pgfpathlineto{\pgfqpoint{2.103394in}{0.850583in}}%
\pgfpathlineto{\pgfqpoint{2.106276in}{0.846364in}}%
\pgfpathlineto{\pgfqpoint{2.117320in}{0.824468in}}%
\pgfpathlineto{\pgfqpoint{2.119122in}{0.818948in}}%
\pgfpathlineto{\pgfqpoint{2.122722in}{0.800885in}}%
\pgfpathlineto{\pgfqpoint{2.122704in}{0.782157in}}%
\pgfpathlineto{\pgfqpoint{2.122427in}{0.778972in}}%
\pgfpathlineto{\pgfqpoint{2.116207in}{0.758810in}}%
\pgfpathlineto{\pgfqpoint{2.105495in}{0.739965in}}%
\pgfpathlineto{\pgfqpoint{2.090206in}{0.722471in}}%
\pgfpathlineto{\pgfqpoint{2.070303in}{0.706347in}}%
\pgfpathlineto{\pgfqpoint{2.045802in}{0.691599in}}%
\pgfpathlineto{\pgfqpoint{2.018280in}{0.678911in}}%
\pgfpathlineto{\pgfqpoint{2.016694in}{0.678238in}}%
\pgfpathlineto{\pgfqpoint{1.981277in}{0.666810in}}%
\pgfpathlineto{\pgfqpoint{1.959038in}{0.661290in}}%
\pgfpathlineto{\pgfqpoint{1.939547in}{0.657329in}}%
\pgfpathlineto{\pgfqpoint{1.908940in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{1.888411in}{0.650789in}}%
\pgfpathlineto{\pgfqpoint{1.864006in}{0.649377in}}%
\pgfpathlineto{\pgfqpoint{1.822557in}{0.649395in}}%
\pgfpathlineto{\pgfqpoint{1.820544in}{0.649534in}}%
\pgfpathlineto{\pgfqpoint{1.784633in}{0.652831in}}%
\pgfpathlineto{\pgfqpoint{1.749305in}{0.658749in}}%
\pgfpathlineto{\pgfqpoint{1.716597in}{0.667141in}}%
\pgfpathlineto{\pgfqpoint{1.686539in}{0.678010in}}%
\pgfpathlineto{\pgfqpoint{1.659137in}{0.691333in}}%
\pgfpathlineto{\pgfqpoint{1.634360in}{0.707052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609992in}{0.711445in}}%
\pgfpathlineto{\pgfqpoint{1.587592in}{0.728323in}}%
\pgfpathlineto{\pgfqpoint{1.586993in}{0.728810in}}%
\pgfpathlineto{\pgfqpoint{1.567247in}{0.749109in}}%
\pgfpathlineto{\pgfqpoint{1.558672in}{0.760154in}}%
\pgfpathlineto{\pgfqpoint{1.550708in}{0.772265in}}%
\pgfpathlineto{\pgfqpoint{1.542871in}{0.787698in}}%
\pgfpathlineto{\pgfqpoint{1.538562in}{0.799353in}}%
\pgfpathlineto{\pgfqpoint{1.535159in}{0.812571in}}%
\pgfpathlineto{\pgfqpoint{1.533159in}{0.832519in}}%
\pgfpathlineto{\pgfqpoint{1.533102in}{0.835555in}}%
\pgfpathlineto{\pgfqpoint{1.536443in}{0.856743in}}%
\pgfpathlineto{\pgfqpoint{1.543674in}{0.876621in}}%
\pgfpathlineto{\pgfqpoint{1.548604in}{0.884780in}}%
\pgfpathlineto{\pgfqpoint{1.555166in}{0.895080in}}%
\pgfpathlineto{\pgfqpoint{1.570596in}{0.912231in}}%
\pgfpathlineto{\pgfqpoint{1.589753in}{0.928147in}}%
\pgfpathlineto{\pgfqpoint{1.607998in}{0.939879in}}%
\pgfpathlineto{\pgfqpoint{1.612698in}{0.942818in}}%
\pgfpathlineto{\pgfqpoint{1.639938in}{0.956094in}}%
\pgfpathlineto{\pgfqpoint{1.671016in}{0.968126in}}%
\pgfpathlineto{\pgfqpoint{1.682708in}{0.971771in}}%
\pgfpathlineto{\pgfqpoint{1.706978in}{0.978599in}}%
\pgfpathlineto{\pgfqpoint{1.737695in}{0.985467in}}%
\pgfpathlineto{\pgfqpoint{1.748142in}{0.987424in}}%
\pgfpathlineto{\pgfqpoint{1.785828in}{0.992836in}}%
\pgfpathlineto{\pgfqpoint{1.796696in}{0.993940in}}%
\pgfpathlineto{\pgfqpoint{1.829674in}{0.996223in}}%
\pgfpathlineto{\pgfqpoint{1.857019in}{0.996818in}}%
\pgfpathlineto{\pgfqpoint{1.870518in}{0.996799in}}%
\pgfpathlineto{\pgfqpoint{1.908571in}{0.994731in}}%
\pgfpathlineto{\pgfqpoint{1.944451in}{0.990577in}}%
\pgfpathlineto{\pgfqpoint{1.951249in}{0.989305in}}%
\pgfpathlineto{\pgfqpoint{1.977924in}{0.984091in}}%
\pgfpathlineto{\pgfqpoint{2.009297in}{0.975539in}}%
\pgfpathlineto{\pgfqpoint{2.038622in}{0.964950in}}%
\pgfpathlineto{\pgfqpoint{2.053920in}{0.957875in}}%
\pgfpathlineto{\pgfqpoint{2.065803in}{0.952204in}}%
\pgfpathlineto{\pgfqpoint{2.090679in}{0.937122in}}%
\pgfpathlineto{\pgfqpoint{2.113474in}{0.919894in}}%
\pgfpathlineto{\pgfqpoint{2.116285in}{0.917284in}}%
\pgfpathlineto{\pgfqpoint{2.133375in}{0.899701in}}%
\pgfpathlineto{\pgfqpoint{2.142938in}{0.887498in}}%
\pgfpathlineto{\pgfqpoint{2.150263in}{0.876389in}}%
\pgfpathlineto{\pgfqpoint{2.158160in}{0.861108in}}%
\pgfpathlineto{\pgfqpoint{2.162824in}{0.848628in}}%
\pgfpathlineto{\pgfqpoint{2.165970in}{0.836893in}}%
\pgfpathlineto{\pgfqpoint{2.168382in}{0.814244in}}%
\pgfpathlineto{\pgfqpoint{2.168335in}{0.813666in}}%
\pgfpathlineto{\pgfqpoint{2.165284in}{0.793207in}}%
\pgfpathlineto{\pgfqpoint{2.158164in}{0.773329in}}%
\pgfpathlineto{\pgfqpoint{2.146935in}{0.754645in}}%
\pgfpathlineto{\pgfqpoint{2.131520in}{0.737187in}}%
\pgfpathlineto{\pgfqpoint{2.111886in}{0.720973in}}%
\pgfpathlineto{\pgfqpoint{2.088046in}{0.706006in}}%
\pgfpathlineto{\pgfqpoint{2.060061in}{0.692277in}}%
\pgfpathlineto{\pgfqpoint{2.036368in}{0.683015in}}%
\pgfpathlineto{\pgfqpoint{2.027660in}{0.679878in}}%
\pgfpathlineto{\pgfqpoint{1.989920in}{0.669109in}}%
\pgfpathlineto{\pgfqpoint{1.978029in}{0.666396in}}%
\pgfpathlineto{\pgfqpoint{1.946000in}{0.660246in}}%
\pgfpathlineto{\pgfqpoint{1.927402in}{0.657481in}}%
\pgfpathlineto{\pgfqpoint{1.894003in}{0.653905in}}%
\pgfpathlineto{\pgfqpoint{1.881178in}{0.652945in}}%
\pgfpathlineto{\pgfqpoint{1.838348in}{0.651751in}}%
\pgfpathlineto{\pgfqpoint{1.827827in}{0.652037in}}%
\pgfpathlineto{\pgfqpoint{1.798478in}{0.653441in}}%
\pgfpathlineto{\pgfqpoint{1.761081in}{0.657508in}}%
\pgfpathlineto{\pgfqpoint{1.726027in}{0.663802in}}%
\pgfpathlineto{\pgfqpoint{1.693375in}{0.672353in}}%
\pgfpathlineto{\pgfqpoint{1.663154in}{0.683164in}}%
\pgfpathlineto{\pgfqpoint{1.635369in}{0.696211in}}%
\pgfpathlineto{\pgfqpoint{1.609992in}{0.711445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554246in}{0.743718in}}%
\pgfpathlineto{\pgfqpoint{1.543152in}{0.754087in}}%
\pgfpathlineto{\pgfqpoint{1.524568in}{0.775390in}}%
\pgfpathlineto{\pgfqpoint{1.524165in}{0.775952in}}%
\pgfpathlineto{\pgfqpoint{1.509404in}{0.799723in}}%
\pgfpathlineto{\pgfqpoint{1.507338in}{0.803856in}}%
\pgfpathlineto{\pgfqpoint{1.498165in}{0.827519in}}%
\pgfpathlineto{\pgfqpoint{1.497610in}{0.829399in}}%
\pgfpathlineto{\pgfqpoint{1.493689in}{0.853004in}}%
\pgfpathlineto{\pgfqpoint{1.493566in}{0.861252in}}%
\pgfpathlineto{\pgfqpoint{1.494242in}{0.875101in}}%
\pgfpathlineto{\pgfqpoint{1.498775in}{0.895855in}}%
\pgfpathlineto{\pgfqpoint{1.504103in}{0.908688in}}%
\pgfpathlineto{\pgfqpoint{1.507098in}{0.915335in}}%
\pgfpathlineto{\pgfqpoint{1.519252in}{0.933535in}}%
\pgfpathlineto{\pgfqpoint{1.534884in}{0.950575in}}%
\pgfpathlineto{\pgfqpoint{1.554002in}{0.966458in}}%
\pgfpathlineto{\pgfqpoint{1.576583in}{0.981200in}}%
\pgfpathlineto{\pgfqpoint{1.590928in}{0.988722in}}%
\pgfpathlineto{\pgfqpoint{1.602816in}{0.994749in}}%
\pgfpathlineto{\pgfqpoint{1.632891in}{1.007055in}}%
\pgfpathlineto{\pgfqpoint{1.661510in}{1.016635in}}%
\pgfpathlineto{\pgfqpoint{1.666561in}{1.018201in}}%
\pgfpathlineto{\pgfqpoint{1.704877in}{1.027873in}}%
\pgfpathlineto{\pgfqpoint{1.716507in}{1.030282in}}%
\pgfpathlineto{\pgfqpoint{1.748294in}{1.035939in}}%
\pgfpathlineto{\pgfqpoint{1.765453in}{1.038391in}}%
\pgfpathlineto{\pgfqpoint{1.798261in}{1.041967in}}%
\pgfpathlineto{\pgfqpoint{1.810573in}{1.042981in}}%
\pgfpathlineto{\pgfqpoint{1.852732in}{1.044824in}}%
\pgfpathlineto{\pgfqpoint{1.858559in}{1.044815in}}%
\pgfpathlineto{\pgfqpoint{1.892218in}{1.044162in}}%
\pgfpathlineto{\pgfqpoint{1.929652in}{1.041553in}}%
\pgfpathlineto{\pgfqpoint{1.945534in}{1.039525in}}%
\pgfpathlineto{\pgfqpoint{1.964918in}{1.036864in}}%
\pgfpathlineto{\pgfqpoint{1.998143in}{1.030194in}}%
\pgfpathlineto{\pgfqpoint{2.029453in}{1.021640in}}%
\pgfpathlineto{\pgfqpoint{2.058852in}{1.011184in}}%
\pgfpathlineto{\pgfqpoint{2.086364in}{0.998827in}}%
\pgfpathlineto{\pgfqpoint{2.095180in}{0.993935in}}%
\pgfpathlineto{\pgfqpoint{2.111809in}{0.984374in}}%
\pgfpathlineto{\pgfqpoint{2.135229in}{0.967838in}}%
\pgfpathlineto{\pgfqpoint{2.148862in}{0.956187in}}%
\pgfpathlineto{\pgfqpoint{2.156536in}{0.949111in}}%
\pgfpathlineto{\pgfqpoint{2.175473in}{0.927916in}}%
\pgfpathlineto{\pgfqpoint{2.176776in}{0.926163in}}%
\pgfpathlineto{\pgfqpoint{2.191331in}{0.903525in}}%
\pgfpathlineto{\pgfqpoint{2.193481in}{0.899448in}}%
\pgfpathlineto{\pgfqpoint{2.203425in}{0.875224in}}%
\pgfpathlineto{\pgfqpoint{2.203614in}{0.874637in}}%
\pgfpathlineto{\pgfqpoint{2.208011in}{0.851487in}}%
\pgfpathlineto{\pgfqpoint{2.208423in}{0.839665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059311in}{0.691842in}}%
\pgfpathlineto{\pgfqpoint{2.032668in}{0.683427in}}%
\pgfpathlineto{\pgfqpoint{2.000879in}{0.675224in}}%
\pgfpathlineto{\pgfqpoint{1.992574in}{0.673330in}}%
\pgfpathlineto{\pgfqpoint{1.949184in}{0.665364in}}%
\pgfpathlineto{\pgfqpoint{1.946743in}{0.665001in}}%
\pgfpathlineto{\pgfqpoint{1.901846in}{0.659848in}}%
\pgfpathlineto{\pgfqpoint{1.892886in}{0.659178in}}%
\pgfpathlineto{\pgfqpoint{1.857635in}{0.657429in}}%
\pgfpathlineto{\pgfqpoint{1.826562in}{0.657286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495187in}{0.790021in}}%
\pgfpathlineto{\pgfqpoint{1.484807in}{0.804533in}}%
\pgfpathlineto{\pgfqpoint{1.476511in}{0.818548in}}%
\pgfpathlineto{\pgfqpoint{1.470871in}{0.829880in}}%
\pgfpathlineto{\pgfqpoint{1.464911in}{0.844719in}}%
\pgfpathlineto{\pgfqpoint{1.460843in}{0.858644in}}%
\pgfpathlineto{\pgfqpoint{1.458548in}{0.869129in}}%
\pgfpathlineto{\pgfqpoint{1.456396in}{0.892111in}}%
\pgfpathlineto{\pgfqpoint{1.456407in}{0.892336in}}%
\pgfpathlineto{\pgfqpoint{1.458584in}{0.913634in}}%
\pgfpathlineto{\pgfqpoint{1.464021in}{0.934048in}}%
\pgfpathlineto{\pgfqpoint{1.466186in}{0.938799in}}%
\pgfpathlineto{\pgfqpoint{1.473147in}{0.953223in}}%
\pgfpathlineto{\pgfqpoint{1.485641in}{0.971268in}}%
\pgfpathlineto{\pgfqpoint{1.501434in}{0.988211in}}%
\pgfpathlineto{\pgfqpoint{1.520535in}{1.004055in}}%
\pgfpathlineto{\pgfqpoint{1.542922in}{1.018817in}}%
\pgfpathlineto{\pgfqpoint{1.568471in}{1.032483in}}%
\pgfpathlineto{\pgfqpoint{1.568539in}{1.032519in}}%
\pgfpathlineto{\pgfqpoint{1.597874in}{1.045017in}}%
\pgfpathlineto{\pgfqpoint{1.630391in}{1.056486in}}%
\pgfpathlineto{\pgfqpoint{1.637132in}{1.058476in}}%
\pgfpathlineto{\pgfqpoint{1.666906in}{1.066680in}}%
\pgfpathlineto{\pgfqpoint{1.692754in}{1.072630in}}%
\pgfpathlineto{\pgfqpoint{1.707330in}{1.075636in}}%
\pgfpathlineto{\pgfqpoint{1.742748in}{1.081677in}}%
\pgfpathlineto{\pgfqpoint{1.752591in}{1.083077in}}%
\pgfpathlineto{\pgfqpoint{1.788925in}{1.087244in}}%
\pgfpathlineto{\pgfqpoint{1.804353in}{1.088508in}}%
\pgfpathlineto{\pgfqpoint{1.832274in}{1.090214in}}%
\pgfpathlineto{\pgfqpoint{1.865673in}{1.091012in}}%
\pgfpathlineto{\pgfqpoint{1.873352in}{1.091079in}}%
\pgfpathlineto{\pgfqpoint{1.912135in}{1.089793in}}%
\pgfpathlineto{\pgfqpoint{1.949106in}{1.086786in}}%
\pgfpathlineto{\pgfqpoint{1.949198in}{1.086774in}}%
\pgfpathlineto{\pgfqpoint{1.983983in}{1.081774in}}%
\pgfpathlineto{\pgfqpoint{2.017059in}{1.075011in}}%
\pgfpathlineto{\pgfqpoint{2.048322in}{1.066465in}}%
\pgfpathlineto{\pgfqpoint{2.077777in}{1.056120in}}%
\pgfpathlineto{\pgfqpoint{2.105444in}{1.043976in}}%
\pgfpathlineto{\pgfqpoint{2.124980in}{1.033480in}}%
\pgfpathlineto{\pgfqpoint{2.131303in}{1.029991in}}%
\pgfpathlineto{\pgfqpoint{2.155192in}{1.013987in}}%
\pgfpathlineto{\pgfqpoint{2.177146in}{0.996380in}}%
\pgfpathlineto{\pgfqpoint{2.177368in}{0.996191in}}%
\pgfpathlineto{\pgfqpoint{2.197249in}{0.976012in}}%
\pgfpathlineto{\pgfqpoint{2.205210in}{0.966461in}}%
\pgfpathlineto{\pgfqpoint{2.214921in}{0.953508in}}%
\pgfpathlineto{\pgfqpoint{2.223901in}{0.939274in}}%
\pgfpathlineto{\pgfqpoint{2.229842in}{0.928116in}}%
\pgfpathlineto{\pgfqpoint{2.236078in}{0.913964in}}%
\pgfpathlineto{\pgfqpoint{2.241030in}{0.898831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026529in}{0.686743in}}%
\pgfpathlineto{\pgfqpoint{1.990489in}{0.679078in}}%
\pgfpathlineto{\pgfqpoint{1.974008in}{0.676162in}}%
\pgfpathlineto{\pgfqpoint{1.942243in}{0.671445in}}%
\pgfpathlineto{\pgfqpoint{1.925290in}{0.669396in}}%
\pgfpathlineto{\pgfqpoint{1.886926in}{0.666016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448651in}{0.832325in}}%
\pgfpathlineto{\pgfqpoint{1.446821in}{0.835428in}}%
\pgfpathlineto{\pgfqpoint{1.435172in}{0.859129in}}%
\pgfpathlineto{\pgfqpoint{1.434117in}{0.861772in}}%
\pgfpathlineto{\pgfqpoint{1.426878in}{0.884185in}}%
\pgfpathlineto{\pgfqpoint{1.425301in}{0.891485in}}%
\pgfpathlineto{\pgfqpoint{1.422708in}{0.907838in}}%
\pgfpathlineto{\pgfqpoint{1.422047in}{0.926059in}}%
\pgfpathlineto{\pgfqpoint{1.422069in}{0.930282in}}%
\pgfpathlineto{\pgfqpoint{1.425119in}{0.951477in}}%
\pgfpathlineto{\pgfqpoint{1.431239in}{0.971622in}}%
\pgfpathlineto{\pgfqpoint{1.431313in}{0.971774in}}%
\pgfpathlineto{\pgfqpoint{1.440860in}{0.990591in}}%
\pgfpathlineto{\pgfqpoint{1.453613in}{1.008507in}}%
\pgfpathlineto{\pgfqpoint{1.469536in}{1.025364in}}%
\pgfpathlineto{\pgfqpoint{1.488638in}{1.041166in}}%
\pgfpathlineto{\pgfqpoint{1.510898in}{1.055927in}}%
\pgfpathlineto{\pgfqpoint{1.536260in}{1.069670in}}%
\pgfpathlineto{\pgfqpoint{1.541444in}{1.072000in}}%
\pgfpathlineto{\pgfqpoint{1.564981in}{1.082323in}}%
\pgfpathlineto{\pgfqpoint{1.596797in}{1.093974in}}%
\pgfpathlineto{\pgfqpoint{1.610526in}{1.098220in}}%
\pgfpathlineto{\pgfqpoint{1.632019in}{1.104535in}}%
\pgfpathlineto{\pgfqpoint{1.667229in}{1.113284in}}%
\pgfpathlineto{\pgfqpoint{1.670543in}{1.114044in}}%
\pgfpathlineto{\pgfqpoint{1.713140in}{1.122273in}}%
\pgfpathlineto{\pgfqpoint{1.718092in}{1.123088in}}%
\pgfpathlineto{\pgfqpoint{1.760338in}{1.129070in}}%
\pgfpathlineto{\pgfqpoint{1.765393in}{1.129673in}}%
\pgfpathlineto{\pgfqpoint{1.809983in}{1.133795in}}%
\pgfpathlineto{\pgfqpoint{1.813562in}{1.134012in}}%
\pgfpathlineto{\pgfqpoint{1.852195in}{1.135734in}}%
\pgfpathlineto{\pgfqpoint{1.876670in}{1.135945in}}%
\pgfpathlineto{\pgfqpoint{1.892490in}{1.135898in}}%
\pgfpathlineto{\pgfqpoint{1.930830in}{1.134231in}}%
\pgfpathlineto{\pgfqpoint{1.960770in}{1.131537in}}%
\pgfpathlineto{\pgfqpoint{1.967412in}{1.130895in}}%
\pgfpathlineto{\pgfqpoint{2.002107in}{1.125751in}}%
\pgfpathlineto{\pgfqpoint{2.035075in}{1.118931in}}%
\pgfpathlineto{\pgfqpoint{2.066304in}{1.110402in}}%
\pgfpathlineto{\pgfqpoint{2.095799in}{1.100150in}}%
\pgfpathlineto{\pgfqpoint{2.123580in}{1.088175in}}%
\pgfpathlineto{\pgfqpoint{2.149477in}{1.074601in}}%
\pgfpathlineto{\pgfqpoint{2.149684in}{1.074490in}}%
\pgfpathlineto{\pgfqpoint{2.173922in}{1.058897in}}%
\pgfpathlineto{\pgfqpoint{2.196546in}{1.041613in}}%
\pgfpathlineto{\pgfqpoint{2.200559in}{1.038017in}}%
\pgfpathlineto{\pgfqpoint{2.217232in}{1.022304in}}%
\pgfpathlineto{\pgfqpoint{2.230507in}{1.007681in}}%
\pgfpathlineto{\pgfqpoint{2.236078in}{1.001043in}}%
\pgfpathlineto{\pgfqpoint{2.251168in}{0.980036in}}%
\pgfpathlineto{\pgfqpoint{2.252778in}{0.977505in}}%
\pgfpathlineto{\pgfqpoint{2.265376in}{0.954237in}}%
\pgfpathlineto{\pgfqpoint{2.266769in}{0.951109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000790in}{0.688819in}}%
\pgfpathlineto{\pgfqpoint{1.984803in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{1.950861in}{0.680956in}}%
\pgfpathlineto{\pgfqpoint{1.934415in}{0.678970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408542in}{0.872583in}}%
\pgfpathlineto{\pgfqpoint{1.399169in}{0.895392in}}%
\pgfpathlineto{\pgfqpoint{1.398139in}{0.898343in}}%
\pgfpathlineto{\pgfqpoint{1.391790in}{0.922718in}}%
\pgfpathlineto{\pgfqpoint{1.391310in}{0.925802in}}%
\pgfpathlineto{\pgfqpoint{1.389077in}{0.945850in}}%
\pgfpathlineto{\pgfqpoint{1.389208in}{0.961213in}}%
\pgfpathlineto{\pgfqpoint{1.389471in}{0.967911in}}%
\pgfpathlineto{\pgfqpoint{1.393150in}{0.988852in}}%
\pgfpathlineto{\pgfqpoint{1.399322in}{1.007412in}}%
\pgfpathlineto{\pgfqpoint{1.399800in}{1.008778in}}%
\pgfpathlineto{\pgfqpoint{1.409702in}{1.027610in}}%
\pgfpathlineto{\pgfqpoint{1.422647in}{1.045418in}}%
\pgfpathlineto{\pgfqpoint{1.438674in}{1.062198in}}%
\pgfpathlineto{\pgfqpoint{1.457792in}{1.077953in}}%
\pgfpathlineto{\pgfqpoint{1.479980in}{1.092697in}}%
\pgfpathlineto{\pgfqpoint{1.505185in}{1.106452in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{1.109805in}}%
\pgfpathlineto{\pgfqpoint{1.533531in}{1.119186in}}%
\pgfpathlineto{\pgfqpoint{1.564852in}{1.130957in}}%
\pgfpathlineto{\pgfqpoint{1.582418in}{1.136566in}}%
\pgfpathlineto{\pgfqpoint{1.599240in}{1.141743in}}%
\pgfpathlineto{\pgfqpoint{1.636645in}{1.151566in}}%
\pgfpathlineto{\pgfqpoint{1.639978in}{1.152320in}}%
\pgfpathlineto{\pgfqpoint{1.677600in}{1.160269in}}%
\pgfpathlineto{\pgfqpoint{1.691684in}{1.162838in}}%
\pgfpathlineto{\pgfqpoint{1.722194in}{1.167834in}}%
\pgfpathlineto{\pgfqpoint{1.740027in}{1.170348in}}%
\pgfpathlineto{\pgfqpoint{1.771165in}{1.174044in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{1.175522in}}%
\pgfpathlineto{\pgfqpoint{1.825781in}{1.178525in}}%
\pgfpathlineto{\pgfqpoint{1.829370in}{1.178748in}}%
\pgfpathlineto{\pgfqpoint{1.870895in}{1.180076in}}%
\pgfpathlineto{\pgfqpoint{1.890268in}{1.180018in}}%
\pgfpathlineto{\pgfqpoint{1.910671in}{1.179784in}}%
\pgfpathlineto{\pgfqpoint{1.948689in}{1.177846in}}%
\pgfpathlineto{\pgfqpoint{1.975537in}{1.175265in}}%
\pgfpathlineto{\pgfqpoint{1.985020in}{1.174310in}}%
\pgfpathlineto{\pgfqpoint{2.019589in}{1.169086in}}%
\pgfpathlineto{\pgfqpoint{2.052483in}{1.162238in}}%
\pgfpathlineto{\pgfqpoint{2.083688in}{1.153735in}}%
\pgfpathlineto{\pgfqpoint{2.113210in}{1.143561in}}%
\pgfpathlineto{\pgfqpoint{2.141069in}{1.131717in}}%
\pgfpathlineto{\pgfqpoint{2.167301in}{1.118218in}}%
\pgfpathlineto{\pgfqpoint{2.169001in}{1.117176in}}%
\pgfpathlineto{\pgfqpoint{2.191807in}{1.102949in}}%
\pgfpathlineto{\pgfqpoint{2.214752in}{1.086050in}}%
\pgfpathlineto{\pgfqpoint{2.221319in}{1.080409in}}%
\pgfpathlineto{\pgfqpoint{2.235981in}{1.067349in}}%
\pgfpathlineto{\pgfqpoint{2.253085in}{1.049683in}}%
\pgfpathlineto{\pgfqpoint{2.255601in}{1.046930in}}%
\pgfpathlineto{\pgfqpoint{2.273338in}{1.024506in}}%
\pgfpathlineto{\pgfqpoint{2.275266in}{1.021723in}}%
\pgfpathlineto{\pgfqpoint{2.288980in}{0.999841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978150in}{0.694136in}}%
\pgfpathlineto{\pgfqpoint{1.976222in}{0.693850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355138in}{2.521476in}}%
\pgfpathlineto{\pgfqpoint{1.354036in}{2.518083in}}%
\pgfpathlineto{\pgfqpoint{1.350468in}{2.518083in}}%
\pgfpathlineto{\pgfqpoint{1.353355in}{2.515986in}}%
\pgfpathlineto{\pgfqpoint{1.352252in}{2.512593in}}%
\pgfpathlineto{\pgfqpoint{1.355138in}{2.514690in}}%
\pgfpathlineto{\pgfqpoint{1.358025in}{2.512593in}}%
\pgfpathlineto{\pgfqpoint{1.356922in}{2.515986in}}%
\pgfpathlineto{\pgfqpoint{1.359809in}{2.518083in}}%
\pgfpathlineto{\pgfqpoint{1.356241in}{2.518083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454032in}{2.561005in}}%
\pgfpathlineto{\pgfqpoint{1.452929in}{2.557612in}}%
\pgfpathlineto{\pgfqpoint{1.449362in}{2.557612in}}%
\pgfpathlineto{\pgfqpoint{1.452248in}{2.555515in}}%
\pgfpathlineto{\pgfqpoint{1.451146in}{2.552122in}}%
\pgfpathlineto{\pgfqpoint{1.454032in}{2.554219in}}%
\pgfpathlineto{\pgfqpoint{1.456918in}{2.552122in}}%
\pgfpathlineto{\pgfqpoint{1.455816in}{2.555515in}}%
\pgfpathlineto{\pgfqpoint{1.458702in}{2.557612in}}%
\pgfpathlineto{\pgfqpoint{1.455134in}{2.557612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294751in}{2.541769in}}%
\pgfpathlineto{\pgfqpoint{1.293648in}{2.538376in}}%
\pgfpathlineto{\pgfqpoint{1.290080in}{2.538376in}}%
\pgfpathlineto{\pgfqpoint{1.292967in}{2.536279in}}%
\pgfpathlineto{\pgfqpoint{1.291864in}{2.532886in}}%
\pgfpathlineto{\pgfqpoint{1.294751in}{2.534983in}}%
\pgfpathlineto{\pgfqpoint{1.297637in}{2.532886in}}%
\pgfpathlineto{\pgfqpoint{1.296534in}{2.536279in}}%
\pgfpathlineto{\pgfqpoint{1.299421in}{2.538376in}}%
\pgfpathlineto{\pgfqpoint{1.295853in}{2.538376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554083in}{2.571910in}}%
\pgfpathlineto{\pgfqpoint{1.552981in}{2.568517in}}%
\pgfpathlineto{\pgfqpoint{1.549413in}{2.568517in}}%
\pgfpathlineto{\pgfqpoint{1.552299in}{2.566420in}}%
\pgfpathlineto{\pgfqpoint{1.551197in}{2.563027in}}%
\pgfpathlineto{\pgfqpoint{1.554083in}{2.565124in}}%
\pgfpathlineto{\pgfqpoint{1.556969in}{2.563027in}}%
\pgfpathlineto{\pgfqpoint{1.555867in}{2.566420in}}%
\pgfpathlineto{\pgfqpoint{1.558753in}{2.568517in}}%
\pgfpathlineto{\pgfqpoint{1.555186in}{2.568517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655007in}{2.549069in}}%
\pgfpathlineto{\pgfqpoint{1.653905in}{2.545676in}}%
\pgfpathlineto{\pgfqpoint{1.650337in}{2.545676in}}%
\pgfpathlineto{\pgfqpoint{1.653223in}{2.543579in}}%
\pgfpathlineto{\pgfqpoint{1.652121in}{2.540185in}}%
\pgfpathlineto{\pgfqpoint{1.655007in}{2.542282in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{2.540185in}}%
\pgfpathlineto{\pgfqpoint{1.656791in}{2.543579in}}%
\pgfpathlineto{\pgfqpoint{1.659677in}{2.545676in}}%
\pgfpathlineto{\pgfqpoint{1.656110in}{2.545676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394076in}{2.581710in}}%
\pgfpathlineto{\pgfqpoint{1.392973in}{2.578316in}}%
\pgfpathlineto{\pgfqpoint{1.389406in}{2.578316in}}%
\pgfpathlineto{\pgfqpoint{1.392292in}{2.576219in}}%
\pgfpathlineto{\pgfqpoint{1.391189in}{2.572826in}}%
\pgfpathlineto{\pgfqpoint{1.394076in}{2.574923in}}%
\pgfpathlineto{\pgfqpoint{1.396962in}{2.572826in}}%
\pgfpathlineto{\pgfqpoint{1.395860in}{2.576219in}}%
\pgfpathlineto{\pgfqpoint{1.398746in}{2.578316in}}%
\pgfpathlineto{\pgfqpoint{1.395178in}{2.578316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233854in}{2.533231in}}%
\pgfpathlineto{\pgfqpoint{1.232751in}{2.529838in}}%
\pgfpathlineto{\pgfqpoint{1.229184in}{2.529838in}}%
\pgfpathlineto{\pgfqpoint{1.232070in}{2.527741in}}%
\pgfpathlineto{\pgfqpoint{1.230967in}{2.524348in}}%
\pgfpathlineto{\pgfqpoint{1.233854in}{2.526445in}}%
\pgfpathlineto{\pgfqpoint{1.236740in}{2.524348in}}%
\pgfpathlineto{\pgfqpoint{1.235638in}{2.527741in}}%
\pgfpathlineto{\pgfqpoint{1.238524in}{2.529838in}}%
\pgfpathlineto{\pgfqpoint{1.234956in}{2.529838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756459in}{2.491787in}}%
\pgfpathlineto{\pgfqpoint{1.755357in}{2.488394in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{2.488394in}}%
\pgfpathlineto{\pgfqpoint{1.754675in}{2.486297in}}%
\pgfpathlineto{\pgfqpoint{1.753573in}{2.482904in}}%
\pgfpathlineto{\pgfqpoint{1.756459in}{2.485001in}}%
\pgfpathlineto{\pgfqpoint{1.759346in}{2.482904in}}%
\pgfpathlineto{\pgfqpoint{1.758243in}{2.486297in}}%
\pgfpathlineto{\pgfqpoint{1.761129in}{2.488394in}}%
\pgfpathlineto{\pgfqpoint{1.757562in}{2.488394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162677in}{2.048106in}}%
\pgfpathlineto{\pgfqpoint{2.161575in}{2.044713in}}%
\pgfpathlineto{\pgfqpoint{2.158007in}{2.044713in}}%
\pgfpathlineto{\pgfqpoint{2.160893in}{2.042616in}}%
\pgfpathlineto{\pgfqpoint{2.159791in}{2.039222in}}%
\pgfpathlineto{\pgfqpoint{2.162677in}{2.041319in}}%
\pgfpathlineto{\pgfqpoint{2.165563in}{2.039222in}}%
\pgfpathlineto{\pgfqpoint{2.164461in}{2.042616in}}%
\pgfpathlineto{\pgfqpoint{2.167347in}{2.044713in}}%
\pgfpathlineto{\pgfqpoint{2.163779in}{2.044713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858112in}{2.403923in}}%
\pgfpathlineto{\pgfqpoint{1.857009in}{2.400530in}}%
\pgfpathlineto{\pgfqpoint{1.853442in}{2.400530in}}%
\pgfpathlineto{\pgfqpoint{1.856328in}{2.398432in}}%
\pgfpathlineto{\pgfqpoint{1.855225in}{2.395039in}}%
\pgfpathlineto{\pgfqpoint{1.858112in}{2.397136in}}%
\pgfpathlineto{\pgfqpoint{1.860998in}{2.395039in}}%
\pgfpathlineto{\pgfqpoint{1.859896in}{2.398432in}}%
\pgfpathlineto{\pgfqpoint{1.862782in}{2.400530in}}%
\pgfpathlineto{\pgfqpoint{1.859214in}{2.400530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061222in}{2.170691in}}%
\pgfpathlineto{\pgfqpoint{2.060119in}{2.167298in}}%
\pgfpathlineto{\pgfqpoint{2.056552in}{2.167298in}}%
\pgfpathlineto{\pgfqpoint{2.059438in}{2.165201in}}%
\pgfpathlineto{\pgfqpoint{2.058335in}{2.161808in}}%
\pgfpathlineto{\pgfqpoint{2.061222in}{2.163905in}}%
\pgfpathlineto{\pgfqpoint{2.064108in}{2.161808in}}%
\pgfpathlineto{\pgfqpoint{2.063006in}{2.165201in}}%
\pgfpathlineto{\pgfqpoint{2.065892in}{2.167298in}}%
\pgfpathlineto{\pgfqpoint{2.062324in}{2.167298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264350in}{1.937440in}}%
\pgfpathlineto{\pgfqpoint{2.263247in}{1.934047in}}%
\pgfpathlineto{\pgfqpoint{2.259680in}{1.934047in}}%
\pgfpathlineto{\pgfqpoint{2.262566in}{1.931950in}}%
\pgfpathlineto{\pgfqpoint{2.261463in}{1.928557in}}%
\pgfpathlineto{\pgfqpoint{2.264350in}{1.930654in}}%
\pgfpathlineto{\pgfqpoint{2.267236in}{1.928557in}}%
\pgfpathlineto{\pgfqpoint{2.266134in}{1.931950in}}%
\pgfpathlineto{\pgfqpoint{2.269020in}{1.934047in}}%
\pgfpathlineto{\pgfqpoint{2.265452in}{1.934047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959729in}{2.293323in}}%
\pgfpathlineto{\pgfqpoint{1.958626in}{2.289930in}}%
\pgfpathlineto{\pgfqpoint{1.955059in}{2.289930in}}%
\pgfpathlineto{\pgfqpoint{1.957945in}{2.287833in}}%
\pgfpathlineto{\pgfqpoint{1.956842in}{2.284440in}}%
\pgfpathlineto{\pgfqpoint{1.959729in}{2.286537in}}%
\pgfpathlineto{\pgfqpoint{1.962615in}{2.284440in}}%
\pgfpathlineto{\pgfqpoint{1.961513in}{2.287833in}}%
\pgfpathlineto{\pgfqpoint{1.964399in}{2.289930in}}%
\pgfpathlineto{\pgfqpoint{1.960831in}{2.289930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366627in}{1.848919in}}%
\pgfpathlineto{\pgfqpoint{2.365525in}{1.845525in}}%
\pgfpathlineto{\pgfqpoint{2.361957in}{1.845525in}}%
\pgfpathlineto{\pgfqpoint{2.364844in}{1.843428in}}%
\pgfpathlineto{\pgfqpoint{2.363741in}{1.840035in}}%
\pgfpathlineto{\pgfqpoint{2.366627in}{1.842132in}}%
\pgfpathlineto{\pgfqpoint{2.369514in}{1.840035in}}%
\pgfpathlineto{\pgfqpoint{2.368411in}{1.843428in}}%
\pgfpathlineto{\pgfqpoint{2.371298in}{1.845525in}}%
\pgfpathlineto{\pgfqpoint{2.367730in}{1.845525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494632in}{2.592789in}}%
\pgfpathlineto{\pgfqpoint{1.493529in}{2.589396in}}%
\pgfpathlineto{\pgfqpoint{1.489962in}{2.589396in}}%
\pgfpathlineto{\pgfqpoint{1.492848in}{2.587299in}}%
\pgfpathlineto{\pgfqpoint{1.491746in}{2.583906in}}%
\pgfpathlineto{\pgfqpoint{1.494632in}{2.586003in}}%
\pgfpathlineto{\pgfqpoint{1.497518in}{2.583906in}}%
\pgfpathlineto{\pgfqpoint{1.496416in}{2.587299in}}%
\pgfpathlineto{\pgfqpoint{1.499302in}{2.589396in}}%
\pgfpathlineto{\pgfqpoint{1.495734in}{2.589396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469969in}{1.789955in}}%
\pgfpathlineto{\pgfqpoint{2.468867in}{1.786562in}}%
\pgfpathlineto{\pgfqpoint{2.465299in}{1.786562in}}%
\pgfpathlineto{\pgfqpoint{2.468186in}{1.784465in}}%
\pgfpathlineto{\pgfqpoint{2.467083in}{1.781072in}}%
\pgfpathlineto{\pgfqpoint{2.469969in}{1.783169in}}%
\pgfpathlineto{\pgfqpoint{2.472856in}{1.781072in}}%
\pgfpathlineto{\pgfqpoint{2.471753in}{1.784465in}}%
\pgfpathlineto{\pgfqpoint{2.474640in}{1.786562in}}%
\pgfpathlineto{\pgfqpoint{2.471072in}{1.786562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333514in}{2.573393in}}%
\pgfpathlineto{\pgfqpoint{1.332412in}{2.570000in}}%
\pgfpathlineto{\pgfqpoint{1.328844in}{2.570000in}}%
\pgfpathlineto{\pgfqpoint{1.331730in}{2.567903in}}%
\pgfpathlineto{\pgfqpoint{1.330628in}{2.564510in}}%
\pgfpathlineto{\pgfqpoint{1.333514in}{2.566607in}}%
\pgfpathlineto{\pgfqpoint{1.336401in}{2.564510in}}%
\pgfpathlineto{\pgfqpoint{1.335298in}{2.567903in}}%
\pgfpathlineto{\pgfqpoint{1.338184in}{2.570000in}}%
\pgfpathlineto{\pgfqpoint{1.334617in}{2.570000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172699in}{2.490573in}}%
\pgfpathlineto{\pgfqpoint{1.171596in}{2.487180in}}%
\pgfpathlineto{\pgfqpoint{1.168029in}{2.487180in}}%
\pgfpathlineto{\pgfqpoint{1.170915in}{2.485083in}}%
\pgfpathlineto{\pgfqpoint{1.169813in}{2.481690in}}%
\pgfpathlineto{\pgfqpoint{1.172699in}{2.483787in}}%
\pgfpathlineto{\pgfqpoint{1.175585in}{2.481690in}}%
\pgfpathlineto{\pgfqpoint{1.174483in}{2.485083in}}%
\pgfpathlineto{\pgfqpoint{1.177369in}{2.487180in}}%
\pgfpathlineto{\pgfqpoint{1.173801in}{2.487180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596141in}{2.569840in}}%
\pgfpathlineto{\pgfqpoint{1.595038in}{2.566447in}}%
\pgfpathlineto{\pgfqpoint{1.591471in}{2.566447in}}%
\pgfpathlineto{\pgfqpoint{1.594357in}{2.564350in}}%
\pgfpathlineto{\pgfqpoint{1.593254in}{2.560956in}}%
\pgfpathlineto{\pgfqpoint{1.596141in}{2.563054in}}%
\pgfpathlineto{\pgfqpoint{1.599027in}{2.560956in}}%
\pgfpathlineto{\pgfqpoint{1.597924in}{2.564350in}}%
\pgfpathlineto{\pgfqpoint{1.600811in}{2.566447in}}%
\pgfpathlineto{\pgfqpoint{1.597243in}{2.566447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574832in}{1.764353in}}%
\pgfpathlineto{\pgfqpoint{2.573730in}{1.760960in}}%
\pgfpathlineto{\pgfqpoint{2.570162in}{1.760960in}}%
\pgfpathlineto{\pgfqpoint{2.573048in}{1.758863in}}%
\pgfpathlineto{\pgfqpoint{2.571946in}{1.755470in}}%
\pgfpathlineto{\pgfqpoint{2.574832in}{1.757567in}}%
\pgfpathlineto{\pgfqpoint{2.577719in}{1.755470in}}%
\pgfpathlineto{\pgfqpoint{2.576616in}{1.758863in}}%
\pgfpathlineto{\pgfqpoint{2.579502in}{1.760960in}}%
\pgfpathlineto{\pgfqpoint{2.575935in}{1.760960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698254in}{2.512158in}}%
\pgfpathlineto{\pgfqpoint{1.697152in}{2.508765in}}%
\pgfpathlineto{\pgfqpoint{1.693584in}{2.508765in}}%
\pgfpathlineto{\pgfqpoint{1.696471in}{2.506668in}}%
\pgfpathlineto{\pgfqpoint{1.695368in}{2.503275in}}%
\pgfpathlineto{\pgfqpoint{1.698254in}{2.505372in}}%
\pgfpathlineto{\pgfqpoint{1.701141in}{2.503275in}}%
\pgfpathlineto{\pgfqpoint{1.700038in}{2.506668in}}%
\pgfpathlineto{\pgfqpoint{1.702925in}{2.508765in}}%
\pgfpathlineto{\pgfqpoint{1.699357in}{2.508765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107561in}{2.065065in}}%
\pgfpathlineto{\pgfqpoint{2.106459in}{2.061672in}}%
\pgfpathlineto{\pgfqpoint{2.102891in}{2.061672in}}%
\pgfpathlineto{\pgfqpoint{2.105777in}{2.059575in}}%
\pgfpathlineto{\pgfqpoint{2.104675in}{2.056182in}}%
\pgfpathlineto{\pgfqpoint{2.107561in}{2.058279in}}%
\pgfpathlineto{\pgfqpoint{2.110448in}{2.056182in}}%
\pgfpathlineto{\pgfqpoint{2.109345in}{2.059575in}}%
\pgfpathlineto{\pgfqpoint{2.112231in}{2.061672in}}%
\pgfpathlineto{\pgfqpoint{2.108664in}{2.061672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800634in}{2.423636in}}%
\pgfpathlineto{\pgfqpoint{1.799531in}{2.420243in}}%
\pgfpathlineto{\pgfqpoint{1.795964in}{2.420243in}}%
\pgfpathlineto{\pgfqpoint{1.798850in}{2.418146in}}%
\pgfpathlineto{\pgfqpoint{1.797747in}{2.414752in}}%
\pgfpathlineto{\pgfqpoint{1.800634in}{2.416849in}}%
\pgfpathlineto{\pgfqpoint{1.803520in}{2.414752in}}%
\pgfpathlineto{\pgfqpoint{1.802417in}{2.418146in}}%
\pgfpathlineto{\pgfqpoint{1.805304in}{2.420243in}}%
\pgfpathlineto{\pgfqpoint{1.801736in}{2.420243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005311in}{2.188602in}}%
\pgfpathlineto{\pgfqpoint{2.004209in}{2.185209in}}%
\pgfpathlineto{\pgfqpoint{2.000641in}{2.185209in}}%
\pgfpathlineto{\pgfqpoint{2.003528in}{2.183112in}}%
\pgfpathlineto{\pgfqpoint{2.002425in}{2.179719in}}%
\pgfpathlineto{\pgfqpoint{2.005311in}{2.181816in}}%
\pgfpathlineto{\pgfqpoint{2.008198in}{2.179719in}}%
\pgfpathlineto{\pgfqpoint{2.007095in}{2.183112in}}%
\pgfpathlineto{\pgfqpoint{2.009981in}{2.185209in}}%
\pgfpathlineto{\pgfqpoint{2.006414in}{2.185209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210007in}{1.953548in}}%
\pgfpathlineto{\pgfqpoint{2.208905in}{1.950155in}}%
\pgfpathlineto{\pgfqpoint{2.205337in}{1.950155in}}%
\pgfpathlineto{\pgfqpoint{2.208224in}{1.948058in}}%
\pgfpathlineto{\pgfqpoint{2.207121in}{1.944665in}}%
\pgfpathlineto{\pgfqpoint{2.210007in}{1.946762in}}%
\pgfpathlineto{\pgfqpoint{2.212894in}{1.944665in}}%
\pgfpathlineto{\pgfqpoint{2.211791in}{1.948058in}}%
\pgfpathlineto{\pgfqpoint{2.214677in}{1.950155in}}%
\pgfpathlineto{\pgfqpoint{2.211110in}{1.950155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903023in}{2.312185in}}%
\pgfpathlineto{\pgfqpoint{1.901921in}{2.308792in}}%
\pgfpathlineto{\pgfqpoint{1.898353in}{2.308792in}}%
\pgfpathlineto{\pgfqpoint{1.901239in}{2.306695in}}%
\pgfpathlineto{\pgfqpoint{1.900137in}{2.303302in}}%
\pgfpathlineto{\pgfqpoint{1.903023in}{2.305399in}}%
\pgfpathlineto{\pgfqpoint{1.905909in}{2.303302in}}%
\pgfpathlineto{\pgfqpoint{1.904807in}{2.306695in}}%
\pgfpathlineto{\pgfqpoint{1.907693in}{2.308792in}}%
\pgfpathlineto{\pgfqpoint{1.904126in}{2.308792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434478in}{2.584510in}}%
\pgfpathlineto{\pgfqpoint{1.433376in}{2.581117in}}%
\pgfpathlineto{\pgfqpoint{1.429808in}{2.581117in}}%
\pgfpathlineto{\pgfqpoint{1.432694in}{2.579020in}}%
\pgfpathlineto{\pgfqpoint{1.431592in}{2.575627in}}%
\pgfpathlineto{\pgfqpoint{1.434478in}{2.577724in}}%
\pgfpathlineto{\pgfqpoint{1.437365in}{2.575627in}}%
\pgfpathlineto{\pgfqpoint{1.436262in}{2.579020in}}%
\pgfpathlineto{\pgfqpoint{1.439148in}{2.581117in}}%
\pgfpathlineto{\pgfqpoint{1.435581in}{2.581117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111505in}{2.412926in}}%
\pgfpathlineto{\pgfqpoint{1.110403in}{2.409533in}}%
\pgfpathlineto{\pgfqpoint{1.106835in}{2.409533in}}%
\pgfpathlineto{\pgfqpoint{1.109721in}{2.407436in}}%
\pgfpathlineto{\pgfqpoint{1.108619in}{2.404043in}}%
\pgfpathlineto{\pgfqpoint{1.111505in}{2.406140in}}%
\pgfpathlineto{\pgfqpoint{1.114391in}{2.404043in}}%
\pgfpathlineto{\pgfqpoint{1.113289in}{2.407436in}}%
\pgfpathlineto{\pgfqpoint{1.116175in}{2.409533in}}%
\pgfpathlineto{\pgfqpoint{1.112608in}{2.409533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313021in}{1.864358in}}%
\pgfpathlineto{\pgfqpoint{2.311919in}{1.860965in}}%
\pgfpathlineto{\pgfqpoint{2.308351in}{1.860965in}}%
\pgfpathlineto{\pgfqpoint{2.311237in}{1.858868in}}%
\pgfpathlineto{\pgfqpoint{2.310135in}{1.855475in}}%
\pgfpathlineto{\pgfqpoint{2.313021in}{1.857572in}}%
\pgfpathlineto{\pgfqpoint{2.315908in}{1.855475in}}%
\pgfpathlineto{\pgfqpoint{2.314805in}{1.858868in}}%
\pgfpathlineto{\pgfqpoint{2.317691in}{1.860965in}}%
\pgfpathlineto{\pgfqpoint{2.314124in}{1.860965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272581in}{2.530726in}}%
\pgfpathlineto{\pgfqpoint{1.271478in}{2.527333in}}%
\pgfpathlineto{\pgfqpoint{1.267910in}{2.527333in}}%
\pgfpathlineto{\pgfqpoint{1.270797in}{2.525236in}}%
\pgfpathlineto{\pgfqpoint{1.269694in}{2.521842in}}%
\pgfpathlineto{\pgfqpoint{1.272581in}{2.523939in}}%
\pgfpathlineto{\pgfqpoint{1.275467in}{2.521842in}}%
\pgfpathlineto{\pgfqpoint{1.274364in}{2.525236in}}%
\pgfpathlineto{\pgfqpoint{1.277251in}{2.527333in}}%
\pgfpathlineto{\pgfqpoint{1.273683in}{2.527333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681589in}{1.771907in}}%
\pgfpathlineto{\pgfqpoint{2.680487in}{1.768514in}}%
\pgfpathlineto{\pgfqpoint{2.676919in}{1.768514in}}%
\pgfpathlineto{\pgfqpoint{2.679806in}{1.766417in}}%
\pgfpathlineto{\pgfqpoint{2.678703in}{1.763024in}}%
\pgfpathlineto{\pgfqpoint{2.681589in}{1.765121in}}%
\pgfpathlineto{\pgfqpoint{2.684476in}{1.763024in}}%
\pgfpathlineto{\pgfqpoint{2.683373in}{1.766417in}}%
\pgfpathlineto{\pgfqpoint{2.686260in}{1.768514in}}%
\pgfpathlineto{\pgfqpoint{2.682692in}{1.768514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417053in}{1.804969in}}%
\pgfpathlineto{\pgfqpoint{2.415951in}{1.801576in}}%
\pgfpathlineto{\pgfqpoint{2.412383in}{1.801576in}}%
\pgfpathlineto{\pgfqpoint{2.415270in}{1.799479in}}%
\pgfpathlineto{\pgfqpoint{2.414167in}{1.796086in}}%
\pgfpathlineto{\pgfqpoint{2.417053in}{1.798183in}}%
\pgfpathlineto{\pgfqpoint{2.419940in}{1.796086in}}%
\pgfpathlineto{\pgfqpoint{2.418837in}{1.799479in}}%
\pgfpathlineto{\pgfqpoint{2.421724in}{1.801576in}}%
\pgfpathlineto{\pgfqpoint{2.418156in}{1.801576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536475in}{2.561379in}}%
\pgfpathlineto{\pgfqpoint{1.535373in}{2.557986in}}%
\pgfpathlineto{\pgfqpoint{1.531805in}{2.557986in}}%
\pgfpathlineto{\pgfqpoint{1.534692in}{2.555889in}}%
\pgfpathlineto{\pgfqpoint{1.533589in}{2.552496in}}%
\pgfpathlineto{\pgfqpoint{1.536475in}{2.554593in}}%
\pgfpathlineto{\pgfqpoint{1.539362in}{2.552496in}}%
\pgfpathlineto{\pgfqpoint{1.538259in}{2.555889in}}%
\pgfpathlineto{\pgfqpoint{1.541146in}{2.557986in}}%
\pgfpathlineto{\pgfqpoint{1.537578in}{2.557986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050410in}{2.304007in}}%
\pgfpathlineto{\pgfqpoint{1.049307in}{2.300614in}}%
\pgfpathlineto{\pgfqpoint{1.045740in}{2.300614in}}%
\pgfpathlineto{\pgfqpoint{1.048626in}{2.298517in}}%
\pgfpathlineto{\pgfqpoint{1.047523in}{2.295124in}}%
\pgfpathlineto{\pgfqpoint{1.050410in}{2.297221in}}%
\pgfpathlineto{\pgfqpoint{1.053296in}{2.295124in}}%
\pgfpathlineto{\pgfqpoint{1.052194in}{2.298517in}}%
\pgfpathlineto{\pgfqpoint{1.055080in}{2.300614in}}%
\pgfpathlineto{\pgfqpoint{1.051512in}{2.300614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639155in}{2.503290in}}%
\pgfpathlineto{\pgfqpoint{1.638053in}{2.499897in}}%
\pgfpathlineto{\pgfqpoint{1.634485in}{2.499897in}}%
\pgfpathlineto{\pgfqpoint{1.637372in}{2.497800in}}%
\pgfpathlineto{\pgfqpoint{1.636269in}{2.494407in}}%
\pgfpathlineto{\pgfqpoint{1.639155in}{2.496504in}}%
\pgfpathlineto{\pgfqpoint{1.642042in}{2.494407in}}%
\pgfpathlineto{\pgfqpoint{1.640939in}{2.497800in}}%
\pgfpathlineto{\pgfqpoint{1.643826in}{2.499897in}}%
\pgfpathlineto{\pgfqpoint{1.640258in}{2.499897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211491in}{2.452830in}}%
\pgfpathlineto{\pgfqpoint{1.210388in}{2.449437in}}%
\pgfpathlineto{\pgfqpoint{1.206821in}{2.449437in}}%
\pgfpathlineto{\pgfqpoint{1.209707in}{2.447340in}}%
\pgfpathlineto{\pgfqpoint{1.208604in}{2.443947in}}%
\pgfpathlineto{\pgfqpoint{1.211491in}{2.446044in}}%
\pgfpathlineto{\pgfqpoint{1.214377in}{2.443947in}}%
\pgfpathlineto{\pgfqpoint{1.213274in}{2.447340in}}%
\pgfpathlineto{\pgfqpoint{1.216161in}{2.449437in}}%
\pgfpathlineto{\pgfqpoint{1.212593in}{2.449437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373837in}{2.541715in}}%
\pgfpathlineto{\pgfqpoint{1.372734in}{2.538322in}}%
\pgfpathlineto{\pgfqpoint{1.369167in}{2.538322in}}%
\pgfpathlineto{\pgfqpoint{1.372053in}{2.536225in}}%
\pgfpathlineto{\pgfqpoint{1.370951in}{2.532832in}}%
\pgfpathlineto{\pgfqpoint{1.373837in}{2.534929in}}%
\pgfpathlineto{\pgfqpoint{1.376723in}{2.532832in}}%
\pgfpathlineto{\pgfqpoint{1.375621in}{2.536225in}}%
\pgfpathlineto{\pgfqpoint{1.378507in}{2.538322in}}%
\pgfpathlineto{\pgfqpoint{1.374939in}{2.538322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989430in}{2.171587in}}%
\pgfpathlineto{\pgfqpoint{0.988327in}{2.168194in}}%
\pgfpathlineto{\pgfqpoint{0.984760in}{2.168194in}}%
\pgfpathlineto{\pgfqpoint{0.987646in}{2.166097in}}%
\pgfpathlineto{\pgfqpoint{0.986544in}{2.162704in}}%
\pgfpathlineto{\pgfqpoint{0.989430in}{2.164801in}}%
\pgfpathlineto{\pgfqpoint{0.992316in}{2.162704in}}%
\pgfpathlineto{\pgfqpoint{0.991214in}{2.166097in}}%
\pgfpathlineto{\pgfqpoint{0.994100in}{2.168194in}}%
\pgfpathlineto{\pgfqpoint{0.990532in}{2.168194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522559in}{1.779217in}}%
\pgfpathlineto{\pgfqpoint{2.521456in}{1.775824in}}%
\pgfpathlineto{\pgfqpoint{2.517889in}{1.775824in}}%
\pgfpathlineto{\pgfqpoint{2.520775in}{1.773727in}}%
\pgfpathlineto{\pgfqpoint{2.519673in}{1.770334in}}%
\pgfpathlineto{\pgfqpoint{2.522559in}{1.772431in}}%
\pgfpathlineto{\pgfqpoint{2.525445in}{1.770334in}}%
\pgfpathlineto{\pgfqpoint{2.524343in}{1.773727in}}%
\pgfpathlineto{\pgfqpoint{2.527229in}{1.775824in}}%
\pgfpathlineto{\pgfqpoint{2.523661in}{1.775824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051180in}{2.053163in}}%
\pgfpathlineto{\pgfqpoint{2.050078in}{2.049770in}}%
\pgfpathlineto{\pgfqpoint{2.046510in}{2.049770in}}%
\pgfpathlineto{\pgfqpoint{2.049396in}{2.047673in}}%
\pgfpathlineto{\pgfqpoint{2.048294in}{2.044280in}}%
\pgfpathlineto{\pgfqpoint{2.051180in}{2.046377in}}%
\pgfpathlineto{\pgfqpoint{2.054067in}{2.044280in}}%
\pgfpathlineto{\pgfqpoint{2.052964in}{2.047673in}}%
\pgfpathlineto{\pgfqpoint{2.055850in}{2.049770in}}%
\pgfpathlineto{\pgfqpoint{2.052283in}{2.049770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742167in}{2.414159in}}%
\pgfpathlineto{\pgfqpoint{1.741065in}{2.410766in}}%
\pgfpathlineto{\pgfqpoint{1.737497in}{2.410766in}}%
\pgfpathlineto{\pgfqpoint{1.740383in}{2.408669in}}%
\pgfpathlineto{\pgfqpoint{1.739281in}{2.405276in}}%
\pgfpathlineto{\pgfqpoint{1.742167in}{2.407373in}}%
\pgfpathlineto{\pgfqpoint{1.745053in}{2.405276in}}%
\pgfpathlineto{\pgfqpoint{1.743951in}{2.408669in}}%
\pgfpathlineto{\pgfqpoint{1.746837in}{2.410766in}}%
\pgfpathlineto{\pgfqpoint{1.743270in}{2.410766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948228in}{2.177534in}}%
\pgfpathlineto{\pgfqpoint{1.947125in}{2.174141in}}%
\pgfpathlineto{\pgfqpoint{1.943557in}{2.174141in}}%
\pgfpathlineto{\pgfqpoint{1.946444in}{2.172044in}}%
\pgfpathlineto{\pgfqpoint{1.945341in}{2.168651in}}%
\pgfpathlineto{\pgfqpoint{1.948228in}{2.170748in}}%
\pgfpathlineto{\pgfqpoint{1.951114in}{2.168651in}}%
\pgfpathlineto{\pgfqpoint{1.950011in}{2.172044in}}%
\pgfpathlineto{\pgfqpoint{1.952898in}{2.174141in}}%
\pgfpathlineto{\pgfqpoint{1.949330in}{2.174141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154307in}{1.940888in}}%
\pgfpathlineto{\pgfqpoint{2.153204in}{1.937495in}}%
\pgfpathlineto{\pgfqpoint{2.149636in}{1.937495in}}%
\pgfpathlineto{\pgfqpoint{2.152523in}{1.935398in}}%
\pgfpathlineto{\pgfqpoint{2.151420in}{1.932005in}}%
\pgfpathlineto{\pgfqpoint{2.154307in}{1.934102in}}%
\pgfpathlineto{\pgfqpoint{2.157193in}{1.932005in}}%
\pgfpathlineto{\pgfqpoint{2.156090in}{1.935398in}}%
\pgfpathlineto{\pgfqpoint{2.158977in}{1.937495in}}%
\pgfpathlineto{\pgfqpoint{2.155409in}{1.937495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845236in}{2.301952in}}%
\pgfpathlineto{\pgfqpoint{1.844134in}{2.298559in}}%
\pgfpathlineto{\pgfqpoint{1.840566in}{2.298559in}}%
\pgfpathlineto{\pgfqpoint{1.843452in}{2.296462in}}%
\pgfpathlineto{\pgfqpoint{1.842350in}{2.293069in}}%
\pgfpathlineto{\pgfqpoint{1.845236in}{2.295166in}}%
\pgfpathlineto{\pgfqpoint{1.848122in}{2.293069in}}%
\pgfpathlineto{\pgfqpoint{1.847020in}{2.296462in}}%
\pgfpathlineto{\pgfqpoint{1.849906in}{2.298559in}}%
\pgfpathlineto{\pgfqpoint{1.846338in}{2.298559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257961in}{1.851081in}}%
\pgfpathlineto{\pgfqpoint{2.256859in}{1.847688in}}%
\pgfpathlineto{\pgfqpoint{2.253291in}{1.847688in}}%
\pgfpathlineto{\pgfqpoint{2.256177in}{1.845591in}}%
\pgfpathlineto{\pgfqpoint{2.255075in}{1.842198in}}%
\pgfpathlineto{\pgfqpoint{2.257961in}{1.844295in}}%
\pgfpathlineto{\pgfqpoint{2.260848in}{1.842198in}}%
\pgfpathlineto{\pgfqpoint{2.259745in}{1.845591in}}%
\pgfpathlineto{\pgfqpoint{2.262631in}{1.847688in}}%
\pgfpathlineto{\pgfqpoint{2.259064in}{1.847688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928445in}{2.026378in}}%
\pgfpathlineto{\pgfqpoint{0.927342in}{2.022985in}}%
\pgfpathlineto{\pgfqpoint{0.923774in}{2.022985in}}%
\pgfpathlineto{\pgfqpoint{0.926661in}{2.020888in}}%
\pgfpathlineto{\pgfqpoint{0.925558in}{2.017495in}}%
\pgfpathlineto{\pgfqpoint{0.928445in}{2.019592in}}%
\pgfpathlineto{\pgfqpoint{0.931331in}{2.017495in}}%
\pgfpathlineto{\pgfqpoint{0.930228in}{2.020888in}}%
\pgfpathlineto{\pgfqpoint{0.933115in}{2.022985in}}%
\pgfpathlineto{\pgfqpoint{0.929547in}{2.022985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790457in}{1.808405in}}%
\pgfpathlineto{\pgfqpoint{2.789354in}{1.805012in}}%
\pgfpathlineto{\pgfqpoint{2.785787in}{1.805012in}}%
\pgfpathlineto{\pgfqpoint{2.788673in}{1.802915in}}%
\pgfpathlineto{\pgfqpoint{2.787571in}{1.799522in}}%
\pgfpathlineto{\pgfqpoint{2.790457in}{1.801619in}}%
\pgfpathlineto{\pgfqpoint{2.793343in}{1.799522in}}%
\pgfpathlineto{\pgfqpoint{2.792241in}{1.802915in}}%
\pgfpathlineto{\pgfqpoint{2.795127in}{1.805012in}}%
\pgfpathlineto{\pgfqpoint{2.791559in}{1.805012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150394in}{2.343447in}}%
\pgfpathlineto{\pgfqpoint{1.149292in}{2.340054in}}%
\pgfpathlineto{\pgfqpoint{1.145724in}{2.340054in}}%
\pgfpathlineto{\pgfqpoint{1.148610in}{2.337957in}}%
\pgfpathlineto{\pgfqpoint{1.147508in}{2.334564in}}%
\pgfpathlineto{\pgfqpoint{1.150394in}{2.336661in}}%
\pgfpathlineto{\pgfqpoint{1.153280in}{2.334564in}}%
\pgfpathlineto{\pgfqpoint{1.152178in}{2.337957in}}%
\pgfpathlineto{\pgfqpoint{1.155064in}{2.340054in}}%
\pgfpathlineto{\pgfqpoint{1.151497in}{2.340054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476206in}{2.518313in}}%
\pgfpathlineto{\pgfqpoint{1.475104in}{2.514920in}}%
\pgfpathlineto{\pgfqpoint{1.471536in}{2.514920in}}%
\pgfpathlineto{\pgfqpoint{1.474422in}{2.512823in}}%
\pgfpathlineto{\pgfqpoint{1.473320in}{2.509430in}}%
\pgfpathlineto{\pgfqpoint{1.476206in}{2.511527in}}%
\pgfpathlineto{\pgfqpoint{1.479093in}{2.509430in}}%
\pgfpathlineto{\pgfqpoint{1.477990in}{2.512823in}}%
\pgfpathlineto{\pgfqpoint{1.480876in}{2.514920in}}%
\pgfpathlineto{\pgfqpoint{1.477309in}{2.514920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362585in}{1.791261in}}%
\pgfpathlineto{\pgfqpoint{2.361482in}{1.787868in}}%
\pgfpathlineto{\pgfqpoint{2.357915in}{1.787868in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{1.785771in}}%
\pgfpathlineto{\pgfqpoint{2.359699in}{1.782378in}}%
\pgfpathlineto{\pgfqpoint{2.362585in}{1.784475in}}%
\pgfpathlineto{\pgfqpoint{2.365471in}{1.782378in}}%
\pgfpathlineto{\pgfqpoint{2.364369in}{1.785771in}}%
\pgfpathlineto{\pgfqpoint{2.367255in}{1.787868in}}%
\pgfpathlineto{\pgfqpoint{2.363687in}{1.787868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312920in}{2.463520in}}%
\pgfpathlineto{\pgfqpoint{1.311818in}{2.460127in}}%
\pgfpathlineto{\pgfqpoint{1.308250in}{2.460127in}}%
\pgfpathlineto{\pgfqpoint{1.311136in}{2.458030in}}%
\pgfpathlineto{\pgfqpoint{1.310034in}{2.454637in}}%
\pgfpathlineto{\pgfqpoint{1.312920in}{2.456734in}}%
\pgfpathlineto{\pgfqpoint{1.315807in}{2.454637in}}%
\pgfpathlineto{\pgfqpoint{1.314704in}{2.458030in}}%
\pgfpathlineto{\pgfqpoint{1.317590in}{2.460127in}}%
\pgfpathlineto{\pgfqpoint{1.314023in}{2.460127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867200in}{1.880551in}}%
\pgfpathlineto{\pgfqpoint{0.866097in}{1.877158in}}%
\pgfpathlineto{\pgfqpoint{0.862529in}{1.877158in}}%
\pgfpathlineto{\pgfqpoint{0.865416in}{1.875061in}}%
\pgfpathlineto{\pgfqpoint{0.864313in}{1.871668in}}%
\pgfpathlineto{\pgfqpoint{0.867200in}{1.873765in}}%
\pgfpathlineto{\pgfqpoint{0.870086in}{1.871668in}}%
\pgfpathlineto{\pgfqpoint{0.868983in}{1.875061in}}%
\pgfpathlineto{\pgfqpoint{0.871870in}{1.877158in}}%
\pgfpathlineto{\pgfqpoint{0.868302in}{1.877158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629916in}{1.786897in}}%
\pgfpathlineto{\pgfqpoint{2.628814in}{1.783503in}}%
\pgfpathlineto{\pgfqpoint{2.625246in}{1.783503in}}%
\pgfpathlineto{\pgfqpoint{2.628132in}{1.781406in}}%
\pgfpathlineto{\pgfqpoint{2.627030in}{1.778013in}}%
\pgfpathlineto{\pgfqpoint{2.629916in}{1.780110in}}%
\pgfpathlineto{\pgfqpoint{2.632803in}{1.778013in}}%
\pgfpathlineto{\pgfqpoint{2.631700in}{1.781406in}}%
\pgfpathlineto{\pgfqpoint{2.634586in}{1.783503in}}%
\pgfpathlineto{\pgfqpoint{2.631019in}{1.783503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579337in}{2.459808in}}%
\pgfpathlineto{\pgfqpoint{1.578234in}{2.456415in}}%
\pgfpathlineto{\pgfqpoint{1.574666in}{2.456415in}}%
\pgfpathlineto{\pgfqpoint{1.577553in}{2.454318in}}%
\pgfpathlineto{\pgfqpoint{1.576450in}{2.450925in}}%
\pgfpathlineto{\pgfqpoint{1.579337in}{2.453022in}}%
\pgfpathlineto{\pgfqpoint{1.582223in}{2.450925in}}%
\pgfpathlineto{\pgfqpoint{1.581120in}{2.454318in}}%
\pgfpathlineto{\pgfqpoint{1.584007in}{2.456415in}}%
\pgfpathlineto{\pgfqpoint{1.580439in}{2.456415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089334in}{2.210400in}}%
\pgfpathlineto{\pgfqpoint{1.088232in}{2.207007in}}%
\pgfpathlineto{\pgfqpoint{1.084664in}{2.207007in}}%
\pgfpathlineto{\pgfqpoint{1.087551in}{2.204910in}}%
\pgfpathlineto{\pgfqpoint{1.086448in}{2.201517in}}%
\pgfpathlineto{\pgfqpoint{1.089334in}{2.203614in}}%
\pgfpathlineto{\pgfqpoint{1.092221in}{2.201517in}}%
\pgfpathlineto{\pgfqpoint{1.091118in}{2.204910in}}%
\pgfpathlineto{\pgfqpoint{1.094005in}{2.207007in}}%
\pgfpathlineto{\pgfqpoint{1.090437in}{2.207007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993624in}{2.007113in}}%
\pgfpathlineto{\pgfqpoint{1.992521in}{2.003720in}}%
\pgfpathlineto{\pgfqpoint{1.988954in}{2.003720in}}%
\pgfpathlineto{\pgfqpoint{1.991840in}{2.001623in}}%
\pgfpathlineto{\pgfqpoint{1.990737in}{1.998230in}}%
\pgfpathlineto{\pgfqpoint{1.993624in}{2.000327in}}%
\pgfpathlineto{\pgfqpoint{1.996510in}{1.998230in}}%
\pgfpathlineto{\pgfqpoint{1.995408in}{2.001623in}}%
\pgfpathlineto{\pgfqpoint{1.998294in}{2.003720in}}%
\pgfpathlineto{\pgfqpoint{1.994726in}{2.003720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682866in}{2.370131in}}%
\pgfpathlineto{\pgfqpoint{1.681763in}{2.366738in}}%
\pgfpathlineto{\pgfqpoint{1.678195in}{2.366738in}}%
\pgfpathlineto{\pgfqpoint{1.681082in}{2.364641in}}%
\pgfpathlineto{\pgfqpoint{1.679979in}{2.361248in}}%
\pgfpathlineto{\pgfqpoint{1.682866in}{2.363345in}}%
\pgfpathlineto{\pgfqpoint{1.685752in}{2.361248in}}%
\pgfpathlineto{\pgfqpoint{1.684649in}{2.364641in}}%
\pgfpathlineto{\pgfqpoint{1.687536in}{2.366738in}}%
\pgfpathlineto{\pgfqpoint{1.683968in}{2.366738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890082in}{2.132175in}}%
\pgfpathlineto{\pgfqpoint{1.888979in}{2.128782in}}%
\pgfpathlineto{\pgfqpoint{1.885411in}{2.128782in}}%
\pgfpathlineto{\pgfqpoint{1.888298in}{2.126685in}}%
\pgfpathlineto{\pgfqpoint{1.887195in}{2.123291in}}%
\pgfpathlineto{\pgfqpoint{1.890082in}{2.125388in}}%
\pgfpathlineto{\pgfqpoint{1.892968in}{2.123291in}}%
\pgfpathlineto{\pgfqpoint{1.891865in}{2.126685in}}%
\pgfpathlineto{\pgfqpoint{1.894752in}{2.128782in}}%
\pgfpathlineto{\pgfqpoint{1.891184in}{2.128782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097316in}{1.894196in}}%
\pgfpathlineto{\pgfqpoint{2.096214in}{1.890803in}}%
\pgfpathlineto{\pgfqpoint{2.092646in}{1.890803in}}%
\pgfpathlineto{\pgfqpoint{2.095532in}{1.888706in}}%
\pgfpathlineto{\pgfqpoint{2.094430in}{1.885313in}}%
\pgfpathlineto{\pgfqpoint{2.097316in}{1.887410in}}%
\pgfpathlineto{\pgfqpoint{2.100203in}{1.885313in}}%
\pgfpathlineto{\pgfqpoint{2.099100in}{1.888706in}}%
\pgfpathlineto{\pgfqpoint{2.101986in}{1.890803in}}%
\pgfpathlineto{\pgfqpoint{2.098419in}{1.890803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786500in}{2.257283in}}%
\pgfpathlineto{\pgfqpoint{1.785398in}{2.253890in}}%
\pgfpathlineto{\pgfqpoint{1.781830in}{2.253890in}}%
\pgfpathlineto{\pgfqpoint{1.784716in}{2.251793in}}%
\pgfpathlineto{\pgfqpoint{1.783614in}{2.248400in}}%
\pgfpathlineto{\pgfqpoint{1.786500in}{2.250497in}}%
\pgfpathlineto{\pgfqpoint{1.789386in}{2.248400in}}%
\pgfpathlineto{\pgfqpoint{1.788284in}{2.251793in}}%
\pgfpathlineto{\pgfqpoint{1.791170in}{2.253890in}}%
\pgfpathlineto{\pgfqpoint{1.787602in}{2.253890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805334in}{1.746143in}}%
\pgfpathlineto{\pgfqpoint{0.804232in}{1.742750in}}%
\pgfpathlineto{\pgfqpoint{0.800664in}{1.742750in}}%
\pgfpathlineto{\pgfqpoint{0.803550in}{1.740653in}}%
\pgfpathlineto{\pgfqpoint{0.802448in}{1.737260in}}%
\pgfpathlineto{\pgfqpoint{0.805334in}{1.739357in}}%
\pgfpathlineto{\pgfqpoint{0.808221in}{1.737260in}}%
\pgfpathlineto{\pgfqpoint{0.807118in}{1.740653in}}%
\pgfpathlineto{\pgfqpoint{0.810004in}{1.742750in}}%
\pgfpathlineto{\pgfqpoint{0.806437in}{1.742750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468629in}{1.765288in}}%
\pgfpathlineto{\pgfqpoint{2.467527in}{1.761895in}}%
\pgfpathlineto{\pgfqpoint{2.463959in}{1.761895in}}%
\pgfpathlineto{\pgfqpoint{2.466845in}{1.759798in}}%
\pgfpathlineto{\pgfqpoint{2.465743in}{1.756405in}}%
\pgfpathlineto{\pgfqpoint{2.468629in}{1.758502in}}%
\pgfpathlineto{\pgfqpoint{2.471515in}{1.756405in}}%
\pgfpathlineto{\pgfqpoint{2.470413in}{1.759798in}}%
\pgfpathlineto{\pgfqpoint{2.473299in}{1.761895in}}%
\pgfpathlineto{\pgfqpoint{2.469732in}{1.761895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201496in}{1.803836in}}%
\pgfpathlineto{\pgfqpoint{2.200393in}{1.800443in}}%
\pgfpathlineto{\pgfqpoint{2.196825in}{1.800443in}}%
\pgfpathlineto{\pgfqpoint{2.199712in}{1.798346in}}%
\pgfpathlineto{\pgfqpoint{2.198609in}{1.794953in}}%
\pgfpathlineto{\pgfqpoint{2.201496in}{1.797050in}}%
\pgfpathlineto{\pgfqpoint{2.204382in}{1.794953in}}%
\pgfpathlineto{\pgfqpoint{2.203279in}{1.798346in}}%
\pgfpathlineto{\pgfqpoint{2.206166in}{1.800443in}}%
\pgfpathlineto{\pgfqpoint{2.202598in}{1.800443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415541in}{2.439756in}}%
\pgfpathlineto{\pgfqpoint{1.414439in}{2.436363in}}%
\pgfpathlineto{\pgfqpoint{1.410871in}{2.436363in}}%
\pgfpathlineto{\pgfqpoint{1.413757in}{2.434266in}}%
\pgfpathlineto{\pgfqpoint{1.412655in}{2.430873in}}%
\pgfpathlineto{\pgfqpoint{1.415541in}{2.432970in}}%
\pgfpathlineto{\pgfqpoint{1.418428in}{2.430873in}}%
\pgfpathlineto{\pgfqpoint{1.417325in}{2.434266in}}%
\pgfpathlineto{\pgfqpoint{1.420211in}{2.436363in}}%
\pgfpathlineto{\pgfqpoint{1.416644in}{2.436363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251890in}{2.353681in}}%
\pgfpathlineto{\pgfqpoint{1.250788in}{2.350288in}}%
\pgfpathlineto{\pgfqpoint{1.247220in}{2.350288in}}%
\pgfpathlineto{\pgfqpoint{1.250106in}{2.348191in}}%
\pgfpathlineto{\pgfqpoint{1.249004in}{2.344798in}}%
\pgfpathlineto{\pgfqpoint{1.251890in}{2.346895in}}%
\pgfpathlineto{\pgfqpoint{1.254776in}{2.344798in}}%
\pgfpathlineto{\pgfqpoint{1.253674in}{2.348191in}}%
\pgfpathlineto{\pgfqpoint{1.256560in}{2.350288in}}%
\pgfpathlineto{\pgfqpoint{1.252992in}{2.350288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028226in}{2.064473in}}%
\pgfpathlineto{\pgfqpoint{1.027124in}{2.061080in}}%
\pgfpathlineto{\pgfqpoint{1.023556in}{2.061080in}}%
\pgfpathlineto{\pgfqpoint{1.026443in}{2.058983in}}%
\pgfpathlineto{\pgfqpoint{1.025340in}{2.055590in}}%
\pgfpathlineto{\pgfqpoint{1.028226in}{2.057687in}}%
\pgfpathlineto{\pgfqpoint{1.031113in}{2.055590in}}%
\pgfpathlineto{\pgfqpoint{1.030010in}{2.058983in}}%
\pgfpathlineto{\pgfqpoint{1.032897in}{2.061080in}}%
\pgfpathlineto{\pgfqpoint{1.029329in}{2.061080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306590in}{1.743579in}}%
\pgfpathlineto{\pgfqpoint{2.305488in}{1.740186in}}%
\pgfpathlineto{\pgfqpoint{2.301920in}{1.740186in}}%
\pgfpathlineto{\pgfqpoint{2.304806in}{1.738089in}}%
\pgfpathlineto{\pgfqpoint{2.303704in}{1.734696in}}%
\pgfpathlineto{\pgfqpoint{2.306590in}{1.736793in}}%
\pgfpathlineto{\pgfqpoint{2.309476in}{1.734696in}}%
\pgfpathlineto{\pgfqpoint{2.308374in}{1.738089in}}%
\pgfpathlineto{\pgfqpoint{2.311260in}{1.740186in}}%
\pgfpathlineto{\pgfqpoint{2.307693in}{1.740186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519001in}{2.380826in}}%
\pgfpathlineto{\pgfqpoint{1.517899in}{2.377433in}}%
\pgfpathlineto{\pgfqpoint{1.514331in}{2.377433in}}%
\pgfpathlineto{\pgfqpoint{1.517218in}{2.375336in}}%
\pgfpathlineto{\pgfqpoint{1.516115in}{2.371943in}}%
\pgfpathlineto{\pgfqpoint{1.519001in}{2.374040in}}%
\pgfpathlineto{\pgfqpoint{1.521888in}{2.371943in}}%
\pgfpathlineto{\pgfqpoint{1.520785in}{2.375336in}}%
\pgfpathlineto{\pgfqpoint{1.523672in}{2.377433in}}%
\pgfpathlineto{\pgfqpoint{1.520104in}{2.377433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966857in}{1.917922in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{1.914529in}}%
\pgfpathlineto{\pgfqpoint{0.962187in}{1.914529in}}%
\pgfpathlineto{\pgfqpoint{0.965073in}{1.912432in}}%
\pgfpathlineto{\pgfqpoint{0.963971in}{1.909039in}}%
\pgfpathlineto{\pgfqpoint{0.966857in}{1.911136in}}%
\pgfpathlineto{\pgfqpoint{0.969743in}{1.909039in}}%
\pgfpathlineto{\pgfqpoint{0.968641in}{1.912432in}}%
\pgfpathlineto{\pgfqpoint{0.971527in}{1.914529in}}%
\pgfpathlineto{\pgfqpoint{0.967959in}{1.914529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190816in}{2.220061in}}%
\pgfpathlineto{\pgfqpoint{1.189714in}{2.216668in}}%
\pgfpathlineto{\pgfqpoint{1.186146in}{2.216668in}}%
\pgfpathlineto{\pgfqpoint{1.189032in}{2.214571in}}%
\pgfpathlineto{\pgfqpoint{1.187930in}{2.211178in}}%
\pgfpathlineto{\pgfqpoint{1.190816in}{2.213275in}}%
\pgfpathlineto{\pgfqpoint{1.193702in}{2.211178in}}%
\pgfpathlineto{\pgfqpoint{1.192600in}{2.214571in}}%
\pgfpathlineto{\pgfqpoint{1.195486in}{2.216668in}}%
\pgfpathlineto{\pgfqpoint{1.191919in}{2.216668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739354in}{1.823764in}}%
\pgfpathlineto{\pgfqpoint{2.738251in}{1.820371in}}%
\pgfpathlineto{\pgfqpoint{2.734684in}{1.820371in}}%
\pgfpathlineto{\pgfqpoint{2.737570in}{1.818274in}}%
\pgfpathlineto{\pgfqpoint{2.736468in}{1.814881in}}%
\pgfpathlineto{\pgfqpoint{2.739354in}{1.816978in}}%
\pgfpathlineto{\pgfqpoint{2.742240in}{1.814881in}}%
\pgfpathlineto{\pgfqpoint{2.741138in}{1.818274in}}%
\pgfpathlineto{\pgfqpoint{2.744024in}{1.820371in}}%
\pgfpathlineto{\pgfqpoint{2.740456in}{1.820371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742427in}{1.633586in}}%
\pgfpathlineto{\pgfqpoint{0.741324in}{1.630193in}}%
\pgfpathlineto{\pgfqpoint{0.737757in}{1.630193in}}%
\pgfpathlineto{\pgfqpoint{0.740643in}{1.628096in}}%
\pgfpathlineto{\pgfqpoint{0.739540in}{1.624703in}}%
\pgfpathlineto{\pgfqpoint{0.742427in}{1.626800in}}%
\pgfpathlineto{\pgfqpoint{0.745313in}{1.624703in}}%
\pgfpathlineto{\pgfqpoint{0.744210in}{1.628096in}}%
\pgfpathlineto{\pgfqpoint{0.747097in}{1.630193in}}%
\pgfpathlineto{\pgfqpoint{0.743529in}{1.630193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935073in}{1.926053in}}%
\pgfpathlineto{\pgfqpoint{1.933971in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{1.930403in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{1.933290in}{1.920563in}}%
\pgfpathlineto{\pgfqpoint{1.932187in}{1.917170in}}%
\pgfpathlineto{\pgfqpoint{1.935073in}{1.919267in}}%
\pgfpathlineto{\pgfqpoint{1.937960in}{1.917170in}}%
\pgfpathlineto{\pgfqpoint{1.936857in}{1.920563in}}%
\pgfpathlineto{\pgfqpoint{1.939743in}{1.922660in}}%
\pgfpathlineto{\pgfqpoint{1.936176in}{1.922660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622927in}{2.290670in}}%
\pgfpathlineto{\pgfqpoint{1.621825in}{2.287277in}}%
\pgfpathlineto{\pgfqpoint{1.618257in}{2.287277in}}%
\pgfpathlineto{\pgfqpoint{1.621144in}{2.285180in}}%
\pgfpathlineto{\pgfqpoint{1.620041in}{2.281787in}}%
\pgfpathlineto{\pgfqpoint{1.622927in}{2.283884in}}%
\pgfpathlineto{\pgfqpoint{1.625814in}{2.281787in}}%
\pgfpathlineto{\pgfqpoint{1.624711in}{2.285180in}}%
\pgfpathlineto{\pgfqpoint{1.627598in}{2.287277in}}%
\pgfpathlineto{\pgfqpoint{1.624030in}{2.287277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831060in}{2.051653in}}%
\pgfpathlineto{\pgfqpoint{1.829958in}{2.048260in}}%
\pgfpathlineto{\pgfqpoint{1.826390in}{2.048260in}}%
\pgfpathlineto{\pgfqpoint{1.829277in}{2.046163in}}%
\pgfpathlineto{\pgfqpoint{1.828174in}{2.042770in}}%
\pgfpathlineto{\pgfqpoint{1.831060in}{2.044867in}}%
\pgfpathlineto{\pgfqpoint{1.833947in}{2.042770in}}%
\pgfpathlineto{\pgfqpoint{1.832844in}{2.046163in}}%
\pgfpathlineto{\pgfqpoint{1.835730in}{2.048260in}}%
\pgfpathlineto{\pgfqpoint{1.832163in}{2.048260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039212in}{1.812615in}}%
\pgfpathlineto{\pgfqpoint{2.038110in}{1.809222in}}%
\pgfpathlineto{\pgfqpoint{2.034542in}{1.809222in}}%
\pgfpathlineto{\pgfqpoint{2.037428in}{1.807125in}}%
\pgfpathlineto{\pgfqpoint{2.036326in}{1.803732in}}%
\pgfpathlineto{\pgfqpoint{2.039212in}{1.805829in}}%
\pgfpathlineto{\pgfqpoint{2.042099in}{1.803732in}}%
\pgfpathlineto{\pgfqpoint{2.040996in}{1.807125in}}%
\pgfpathlineto{\pgfqpoint{2.043882in}{1.809222in}}%
\pgfpathlineto{\pgfqpoint{2.040315in}{1.809222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354655in}{2.329474in}}%
\pgfpathlineto{\pgfqpoint{1.353552in}{2.326081in}}%
\pgfpathlineto{\pgfqpoint{1.349984in}{2.326081in}}%
\pgfpathlineto{\pgfqpoint{1.352871in}{2.323984in}}%
\pgfpathlineto{\pgfqpoint{1.351768in}{2.320591in}}%
\pgfpathlineto{\pgfqpoint{1.354655in}{2.322688in}}%
\pgfpathlineto{\pgfqpoint{1.357541in}{2.320591in}}%
\pgfpathlineto{\pgfqpoint{1.356438in}{2.323984in}}%
\pgfpathlineto{\pgfqpoint{1.359325in}{2.326081in}}%
\pgfpathlineto{\pgfqpoint{1.355757in}{2.326081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727008in}{2.177302in}}%
\pgfpathlineto{\pgfqpoint{1.725905in}{2.173909in}}%
\pgfpathlineto{\pgfqpoint{1.722338in}{2.173909in}}%
\pgfpathlineto{\pgfqpoint{1.725224in}{2.171812in}}%
\pgfpathlineto{\pgfqpoint{1.724121in}{2.168419in}}%
\pgfpathlineto{\pgfqpoint{1.727008in}{2.170516in}}%
\pgfpathlineto{\pgfqpoint{1.729894in}{2.168419in}}%
\pgfpathlineto{\pgfqpoint{1.728792in}{2.171812in}}%
\pgfpathlineto{\pgfqpoint{1.731678in}{2.173909in}}%
\pgfpathlineto{\pgfqpoint{1.728110in}{2.173909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576478in}{1.772958in}}%
\pgfpathlineto{\pgfqpoint{2.575376in}{1.769565in}}%
\pgfpathlineto{\pgfqpoint{2.571808in}{1.769565in}}%
\pgfpathlineto{\pgfqpoint{2.574694in}{1.767468in}}%
\pgfpathlineto{\pgfqpoint{2.573592in}{1.764075in}}%
\pgfpathlineto{\pgfqpoint{2.576478in}{1.766172in}}%
\pgfpathlineto{\pgfqpoint{2.579365in}{1.764075in}}%
\pgfpathlineto{\pgfqpoint{2.578262in}{1.767468in}}%
\pgfpathlineto{\pgfqpoint{2.581148in}{1.769565in}}%
\pgfpathlineto{\pgfqpoint{2.577581in}{1.769565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143794in}{1.721769in}}%
\pgfpathlineto{\pgfqpoint{2.142692in}{1.718375in}}%
\pgfpathlineto{\pgfqpoint{2.139124in}{1.718375in}}%
\pgfpathlineto{\pgfqpoint{2.142010in}{1.716278in}}%
\pgfpathlineto{\pgfqpoint{2.140908in}{1.712885in}}%
\pgfpathlineto{\pgfqpoint{2.143794in}{1.714982in}}%
\pgfpathlineto{\pgfqpoint{2.146681in}{1.712885in}}%
\pgfpathlineto{\pgfqpoint{2.145578in}{1.716278in}}%
\pgfpathlineto{\pgfqpoint{2.148464in}{1.718375in}}%
\pgfpathlineto{\pgfqpoint{2.144897in}{1.718375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129650in}{2.073498in}}%
\pgfpathlineto{\pgfqpoint{1.128548in}{2.070105in}}%
\pgfpathlineto{\pgfqpoint{1.124980in}{2.070105in}}%
\pgfpathlineto{\pgfqpoint{1.127866in}{2.068008in}}%
\pgfpathlineto{\pgfqpoint{1.126764in}{2.064615in}}%
\pgfpathlineto{\pgfqpoint{1.129650in}{2.066712in}}%
\pgfpathlineto{\pgfqpoint{1.132537in}{2.064615in}}%
\pgfpathlineto{\pgfqpoint{1.131434in}{2.068008in}}%
\pgfpathlineto{\pgfqpoint{1.134320in}{2.070105in}}%
\pgfpathlineto{\pgfqpoint{1.130753in}{2.070105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904905in}{1.782866in}}%
\pgfpathlineto{\pgfqpoint{0.903803in}{1.779473in}}%
\pgfpathlineto{\pgfqpoint{0.900235in}{1.779473in}}%
\pgfpathlineto{\pgfqpoint{0.903122in}{1.777376in}}%
\pgfpathlineto{\pgfqpoint{0.902019in}{1.773983in}}%
\pgfpathlineto{\pgfqpoint{0.904905in}{1.776080in}}%
\pgfpathlineto{\pgfqpoint{0.907792in}{1.773983in}}%
\pgfpathlineto{\pgfqpoint{0.906689in}{1.777376in}}%
\pgfpathlineto{\pgfqpoint{0.909575in}{1.779473in}}%
\pgfpathlineto{\pgfqpoint{0.906008in}{1.779473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413049in}{1.717301in}}%
\pgfpathlineto{\pgfqpoint{2.411946in}{1.713908in}}%
\pgfpathlineto{\pgfqpoint{2.408378in}{1.713908in}}%
\pgfpathlineto{\pgfqpoint{2.411265in}{1.711811in}}%
\pgfpathlineto{\pgfqpoint{2.410162in}{1.708418in}}%
\pgfpathlineto{\pgfqpoint{2.413049in}{1.710515in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.708418in}}%
\pgfpathlineto{\pgfqpoint{2.414832in}{1.711811in}}%
\pgfpathlineto{\pgfqpoint{2.417719in}{1.713908in}}%
\pgfpathlineto{\pgfqpoint{2.414151in}{1.713908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458335in}{2.270112in}}%
\pgfpathlineto{\pgfqpoint{1.457233in}{2.266719in}}%
\pgfpathlineto{\pgfqpoint{1.453665in}{2.266719in}}%
\pgfpathlineto{\pgfqpoint{1.456552in}{2.264622in}}%
\pgfpathlineto{\pgfqpoint{1.455449in}{2.261229in}}%
\pgfpathlineto{\pgfqpoint{1.458335in}{2.263326in}}%
\pgfpathlineto{\pgfqpoint{1.461222in}{2.261229in}}%
\pgfpathlineto{\pgfqpoint{1.460119in}{2.264622in}}%
\pgfpathlineto{\pgfqpoint{1.463006in}{2.266719in}}%
\pgfpathlineto{\pgfqpoint{1.459438in}{2.266719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293643in}{2.195348in}}%
\pgfpathlineto{\pgfqpoint{1.292540in}{2.191955in}}%
\pgfpathlineto{\pgfqpoint{1.288972in}{2.191955in}}%
\pgfpathlineto{\pgfqpoint{1.291859in}{2.189858in}}%
\pgfpathlineto{\pgfqpoint{1.290756in}{2.186465in}}%
\pgfpathlineto{\pgfqpoint{1.293643in}{2.188562in}}%
\pgfpathlineto{\pgfqpoint{1.296529in}{2.186465in}}%
\pgfpathlineto{\pgfqpoint{1.295426in}{2.189858in}}%
\pgfpathlineto{\pgfqpoint{1.298313in}{2.191955in}}%
\pgfpathlineto{\pgfqpoint{1.294745in}{2.191955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875759in}{1.813703in}}%
\pgfpathlineto{\pgfqpoint{1.874657in}{1.810310in}}%
\pgfpathlineto{\pgfqpoint{1.871089in}{1.810310in}}%
\pgfpathlineto{\pgfqpoint{1.873975in}{1.808213in}}%
\pgfpathlineto{\pgfqpoint{1.872873in}{1.804820in}}%
\pgfpathlineto{\pgfqpoint{1.875759in}{1.806917in}}%
\pgfpathlineto{\pgfqpoint{1.878645in}{1.804820in}}%
\pgfpathlineto{\pgfqpoint{1.877543in}{1.808213in}}%
\pgfpathlineto{\pgfqpoint{1.880429in}{1.810310in}}%
\pgfpathlineto{\pgfqpoint{1.876862in}{1.810310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249235in}{1.661070in}}%
\pgfpathlineto{\pgfqpoint{2.248133in}{1.657677in}}%
\pgfpathlineto{\pgfqpoint{2.244565in}{1.657677in}}%
\pgfpathlineto{\pgfqpoint{2.247451in}{1.655580in}}%
\pgfpathlineto{\pgfqpoint{2.246349in}{1.652187in}}%
\pgfpathlineto{\pgfqpoint{2.249235in}{1.654284in}}%
\pgfpathlineto{\pgfqpoint{2.252121in}{1.652187in}}%
\pgfpathlineto{\pgfqpoint{2.251019in}{1.655580in}}%
\pgfpathlineto{\pgfqpoint{2.253905in}{1.657677in}}%
\pgfpathlineto{\pgfqpoint{2.250338in}{1.657677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562550in}{2.179536in}}%
\pgfpathlineto{\pgfqpoint{1.561447in}{2.176143in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{2.176143in}}%
\pgfpathlineto{\pgfqpoint{1.560766in}{2.174046in}}%
\pgfpathlineto{\pgfqpoint{1.559663in}{2.170653in}}%
\pgfpathlineto{\pgfqpoint{1.562550in}{2.172750in}}%
\pgfpathlineto{\pgfqpoint{1.565436in}{2.170653in}}%
\pgfpathlineto{\pgfqpoint{1.564334in}{2.174046in}}%
\pgfpathlineto{\pgfqpoint{1.567220in}{2.176143in}}%
\pgfpathlineto{\pgfqpoint{1.563652in}{2.176143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771383in}{1.939707in}}%
\pgfpathlineto{\pgfqpoint{1.770281in}{1.936314in}}%
\pgfpathlineto{\pgfqpoint{1.766713in}{1.936314in}}%
\pgfpathlineto{\pgfqpoint{1.769599in}{1.934217in}}%
\pgfpathlineto{\pgfqpoint{1.768497in}{1.930824in}}%
\pgfpathlineto{\pgfqpoint{1.771383in}{1.932921in}}%
\pgfpathlineto{\pgfqpoint{1.774270in}{1.930824in}}%
\pgfpathlineto{\pgfqpoint{1.773167in}{1.934217in}}%
\pgfpathlineto{\pgfqpoint{1.776053in}{1.936314in}}%
\pgfpathlineto{\pgfqpoint{1.772486in}{1.936314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980236in}{1.699856in}}%
\pgfpathlineto{\pgfqpoint{1.979133in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{1.975566in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{1.978452in}{1.694366in}}%
\pgfpathlineto{\pgfqpoint{1.977350in}{1.690973in}}%
\pgfpathlineto{\pgfqpoint{1.980236in}{1.693070in}}%
\pgfpathlineto{\pgfqpoint{1.983122in}{1.690973in}}%
\pgfpathlineto{\pgfqpoint{1.982020in}{1.694366in}}%
\pgfpathlineto{\pgfqpoint{1.984906in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{1.981338in}{1.696463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666968in}{2.065759in}}%
\pgfpathlineto{\pgfqpoint{1.665865in}{2.062366in}}%
\pgfpathlineto{\pgfqpoint{1.662297in}{2.062366in}}%
\pgfpathlineto{\pgfqpoint{1.665184in}{2.060269in}}%
\pgfpathlineto{\pgfqpoint{1.664081in}{2.056876in}}%
\pgfpathlineto{\pgfqpoint{1.666968in}{2.058973in}}%
\pgfpathlineto{\pgfqpoint{1.669854in}{2.056876in}}%
\pgfpathlineto{\pgfqpoint{1.668751in}{2.060269in}}%
\pgfpathlineto{\pgfqpoint{1.671638in}{2.062366in}}%
\pgfpathlineto{\pgfqpoint{1.668070in}{2.062366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068221in}{1.926303in}}%
\pgfpathlineto{\pgfqpoint{1.067119in}{1.922910in}}%
\pgfpathlineto{\pgfqpoint{1.063551in}{1.922910in}}%
\pgfpathlineto{\pgfqpoint{1.066438in}{1.920813in}}%
\pgfpathlineto{\pgfqpoint{1.065335in}{1.917420in}}%
\pgfpathlineto{\pgfqpoint{1.068221in}{1.919517in}}%
\pgfpathlineto{\pgfqpoint{1.071108in}{1.917420in}}%
\pgfpathlineto{\pgfqpoint{1.070005in}{1.920813in}}%
\pgfpathlineto{\pgfqpoint{1.072892in}{1.922910in}}%
\pgfpathlineto{\pgfqpoint{1.069324in}{1.922910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678050in}{1.550514in}}%
\pgfpathlineto{\pgfqpoint{0.676947in}{1.547121in}}%
\pgfpathlineto{\pgfqpoint{0.673379in}{1.547121in}}%
\pgfpathlineto{\pgfqpoint{0.676266in}{1.545024in}}%
\pgfpathlineto{\pgfqpoint{0.675163in}{1.541631in}}%
\pgfpathlineto{\pgfqpoint{0.678050in}{1.543728in}}%
\pgfpathlineto{\pgfqpoint{0.680936in}{1.541631in}}%
\pgfpathlineto{\pgfqpoint{0.679833in}{1.545024in}}%
\pgfpathlineto{\pgfqpoint{0.682720in}{1.547121in}}%
\pgfpathlineto{\pgfqpoint{0.679152in}{1.547121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085110in}{1.608585in}}%
\pgfpathlineto{\pgfqpoint{2.084008in}{1.605192in}}%
\pgfpathlineto{\pgfqpoint{2.080440in}{1.605192in}}%
\pgfpathlineto{\pgfqpoint{2.083327in}{1.603095in}}%
\pgfpathlineto{\pgfqpoint{2.082224in}{1.599702in}}%
\pgfpathlineto{\pgfqpoint{2.085110in}{1.601799in}}%
\pgfpathlineto{\pgfqpoint{2.087997in}{1.599702in}}%
\pgfpathlineto{\pgfqpoint{2.086894in}{1.603095in}}%
\pgfpathlineto{\pgfqpoint{2.089781in}{1.605192in}}%
\pgfpathlineto{\pgfqpoint{2.086213in}{1.605192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397462in}{2.135549in}}%
\pgfpathlineto{\pgfqpoint{1.396360in}{2.132156in}}%
\pgfpathlineto{\pgfqpoint{1.392792in}{2.132156in}}%
\pgfpathlineto{\pgfqpoint{1.395678in}{2.130059in}}%
\pgfpathlineto{\pgfqpoint{1.394576in}{2.126666in}}%
\pgfpathlineto{\pgfqpoint{1.397462in}{2.128763in}}%
\pgfpathlineto{\pgfqpoint{1.400348in}{2.126666in}}%
\pgfpathlineto{\pgfqpoint{1.399246in}{2.130059in}}%
\pgfpathlineto{\pgfqpoint{1.402132in}{2.132156in}}%
\pgfpathlineto{\pgfqpoint{1.398565in}{2.132156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232495in}{2.048243in}}%
\pgfpathlineto{\pgfqpoint{1.231392in}{2.044850in}}%
\pgfpathlineto{\pgfqpoint{1.227825in}{2.044850in}}%
\pgfpathlineto{\pgfqpoint{1.230711in}{2.042753in}}%
\pgfpathlineto{\pgfqpoint{1.229608in}{2.039360in}}%
\pgfpathlineto{\pgfqpoint{1.232495in}{2.041457in}}%
\pgfpathlineto{\pgfqpoint{1.235381in}{2.039360in}}%
\pgfpathlineto{\pgfqpoint{1.234278in}{2.042753in}}%
\pgfpathlineto{\pgfqpoint{1.237165in}{2.044850in}}%
\pgfpathlineto{\pgfqpoint{1.233597in}{2.044850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841985in}{1.669808in}}%
\pgfpathlineto{\pgfqpoint{0.840883in}{1.666415in}}%
\pgfpathlineto{\pgfqpoint{0.837315in}{1.666415in}}%
\pgfpathlineto{\pgfqpoint{0.840201in}{1.664318in}}%
\pgfpathlineto{\pgfqpoint{0.839099in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{0.841985in}{1.663022in}}%
\pgfpathlineto{\pgfqpoint{0.844872in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{0.843769in}{1.664318in}}%
\pgfpathlineto{\pgfqpoint{0.846655in}{1.666415in}}%
\pgfpathlineto{\pgfqpoint{0.843088in}{1.666415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815910in}{1.677840in}}%
\pgfpathlineto{\pgfqpoint{1.814807in}{1.674447in}}%
\pgfpathlineto{\pgfqpoint{1.811240in}{1.674447in}}%
\pgfpathlineto{\pgfqpoint{1.814126in}{1.672350in}}%
\pgfpathlineto{\pgfqpoint{1.813024in}{1.668957in}}%
\pgfpathlineto{\pgfqpoint{1.815910in}{1.671054in}}%
\pgfpathlineto{\pgfqpoint{1.818796in}{1.668957in}}%
\pgfpathlineto{\pgfqpoint{1.817694in}{1.672350in}}%
\pgfpathlineto{\pgfqpoint{1.820580in}{1.674447in}}%
\pgfpathlineto{\pgfqpoint{1.817012in}{1.674447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501882in}{2.044599in}}%
\pgfpathlineto{\pgfqpoint{1.500780in}{2.041206in}}%
\pgfpathlineto{\pgfqpoint{1.497212in}{2.041206in}}%
\pgfpathlineto{\pgfqpoint{1.500098in}{2.039109in}}%
\pgfpathlineto{\pgfqpoint{1.498996in}{2.035716in}}%
\pgfpathlineto{\pgfqpoint{1.501882in}{2.037813in}}%
\pgfpathlineto{\pgfqpoint{1.504769in}{2.035716in}}%
\pgfpathlineto{\pgfqpoint{1.503666in}{2.039109in}}%
\pgfpathlineto{\pgfqpoint{1.506552in}{2.041206in}}%
\pgfpathlineto{\pgfqpoint{1.502985in}{2.041206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711253in}{1.804144in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{1.800751in}}%
\pgfpathlineto{\pgfqpoint{1.706583in}{1.800751in}}%
\pgfpathlineto{\pgfqpoint{1.709469in}{1.798654in}}%
\pgfpathlineto{\pgfqpoint{1.708367in}{1.795261in}}%
\pgfpathlineto{\pgfqpoint{1.711253in}{1.797358in}}%
\pgfpathlineto{\pgfqpoint{1.714139in}{1.795261in}}%
\pgfpathlineto{\pgfqpoint{1.713037in}{1.798654in}}%
\pgfpathlineto{\pgfqpoint{1.715923in}{1.800751in}}%
\pgfpathlineto{\pgfqpoint{1.712355in}{1.800751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920643in}{1.563666in}}%
\pgfpathlineto{\pgfqpoint{1.919540in}{1.560273in}}%
\pgfpathlineto{\pgfqpoint{1.915972in}{1.560273in}}%
\pgfpathlineto{\pgfqpoint{1.918859in}{1.558176in}}%
\pgfpathlineto{\pgfqpoint{1.917756in}{1.554783in}}%
\pgfpathlineto{\pgfqpoint{1.920643in}{1.556880in}}%
\pgfpathlineto{\pgfqpoint{1.923529in}{1.554783in}}%
\pgfpathlineto{\pgfqpoint{1.922426in}{1.558176in}}%
\pgfpathlineto{\pgfqpoint{1.925313in}{1.560273in}}%
\pgfpathlineto{\pgfqpoint{1.921745in}{1.560273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606556in}{1.930496in}}%
\pgfpathlineto{\pgfqpoint{1.605453in}{1.927102in}}%
\pgfpathlineto{\pgfqpoint{1.601886in}{1.927102in}}%
\pgfpathlineto{\pgfqpoint{1.604772in}{1.925005in}}%
\pgfpathlineto{\pgfqpoint{1.603669in}{1.921612in}}%
\pgfpathlineto{\pgfqpoint{1.606556in}{1.923709in}}%
\pgfpathlineto{\pgfqpoint{1.609442in}{1.921612in}}%
\pgfpathlineto{\pgfqpoint{1.608340in}{1.925005in}}%
\pgfpathlineto{\pgfqpoint{1.611226in}{1.927102in}}%
\pgfpathlineto{\pgfqpoint{1.607658in}{1.927102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006251in}{1.790656in}}%
\pgfpathlineto{\pgfqpoint{1.005149in}{1.787263in}}%
\pgfpathlineto{\pgfqpoint{1.001581in}{1.787263in}}%
\pgfpathlineto{\pgfqpoint{1.004467in}{1.785166in}}%
\pgfpathlineto{\pgfqpoint{1.003365in}{1.781773in}}%
\pgfpathlineto{\pgfqpoint{1.006251in}{1.783870in}}%
\pgfpathlineto{\pgfqpoint{1.009138in}{1.781773in}}%
\pgfpathlineto{\pgfqpoint{1.008035in}{1.785166in}}%
\pgfpathlineto{\pgfqpoint{1.010921in}{1.787263in}}%
\pgfpathlineto{\pgfqpoint{1.007354in}{1.787263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686371in}{1.810002in}}%
\pgfpathlineto{\pgfqpoint{2.685269in}{1.806609in}}%
\pgfpathlineto{\pgfqpoint{2.681701in}{1.806609in}}%
\pgfpathlineto{\pgfqpoint{2.684588in}{1.804512in}}%
\pgfpathlineto{\pgfqpoint{2.683485in}{1.801118in}}%
\pgfpathlineto{\pgfqpoint{2.686371in}{1.803215in}}%
\pgfpathlineto{\pgfqpoint{2.689258in}{1.801118in}}%
\pgfpathlineto{\pgfqpoint{2.688155in}{1.804512in}}%
\pgfpathlineto{\pgfqpoint{2.691042in}{1.806609in}}%
\pgfpathlineto{\pgfqpoint{2.687474in}{1.806609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355978in}{1.634400in}}%
\pgfpathlineto{\pgfqpoint{2.354875in}{1.631007in}}%
\pgfpathlineto{\pgfqpoint{2.351308in}{1.631007in}}%
\pgfpathlineto{\pgfqpoint{2.354194in}{1.628910in}}%
\pgfpathlineto{\pgfqpoint{2.353092in}{1.625517in}}%
\pgfpathlineto{\pgfqpoint{2.355978in}{1.627614in}}%
\pgfpathlineto{\pgfqpoint{2.358864in}{1.625517in}}%
\pgfpathlineto{\pgfqpoint{2.357762in}{1.628910in}}%
\pgfpathlineto{\pgfqpoint{2.360648in}{1.631007in}}%
\pgfpathlineto{\pgfqpoint{2.357080in}{1.631007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190784in}{1.547441in}}%
\pgfpathlineto{\pgfqpoint{2.189682in}{1.544048in}}%
\pgfpathlineto{\pgfqpoint{2.186114in}{1.544048in}}%
\pgfpathlineto{\pgfqpoint{2.189001in}{1.541951in}}%
\pgfpathlineto{\pgfqpoint{2.187898in}{1.538558in}}%
\pgfpathlineto{\pgfqpoint{2.190784in}{1.540655in}}%
\pgfpathlineto{\pgfqpoint{2.193671in}{1.538558in}}%
\pgfpathlineto{\pgfqpoint{2.192568in}{1.541951in}}%
\pgfpathlineto{\pgfqpoint{2.195454in}{1.544048in}}%
\pgfpathlineto{\pgfqpoint{2.191887in}{1.544048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521259in}{1.724797in}}%
\pgfpathlineto{\pgfqpoint{2.520156in}{1.721404in}}%
\pgfpathlineto{\pgfqpoint{2.516588in}{1.721404in}}%
\pgfpathlineto{\pgfqpoint{2.519475in}{1.719307in}}%
\pgfpathlineto{\pgfqpoint{2.518372in}{1.715913in}}%
\pgfpathlineto{\pgfqpoint{2.521259in}{1.718011in}}%
\pgfpathlineto{\pgfqpoint{2.524145in}{1.715913in}}%
\pgfpathlineto{\pgfqpoint{2.523042in}{1.719307in}}%
\pgfpathlineto{\pgfqpoint{2.525929in}{1.721404in}}%
\pgfpathlineto{\pgfqpoint{2.522361in}{1.721404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336409in}{1.988004in}}%
\pgfpathlineto{\pgfqpoint{1.335306in}{1.984611in}}%
\pgfpathlineto{\pgfqpoint{1.331738in}{1.984611in}}%
\pgfpathlineto{\pgfqpoint{1.334625in}{1.982514in}}%
\pgfpathlineto{\pgfqpoint{1.333522in}{1.979120in}}%
\pgfpathlineto{\pgfqpoint{1.336409in}{1.981217in}}%
\pgfpathlineto{\pgfqpoint{1.339295in}{1.979120in}}%
\pgfpathlineto{\pgfqpoint{1.338192in}{1.982514in}}%
\pgfpathlineto{\pgfqpoint{1.341079in}{1.984611in}}%
\pgfpathlineto{\pgfqpoint{1.337511in}{1.984611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025726in}{1.472017in}}%
\pgfpathlineto{\pgfqpoint{2.024624in}{1.468624in}}%
\pgfpathlineto{\pgfqpoint{2.021056in}{1.468624in}}%
\pgfpathlineto{\pgfqpoint{2.023943in}{1.466527in}}%
\pgfpathlineto{\pgfqpoint{2.022840in}{1.463134in}}%
\pgfpathlineto{\pgfqpoint{2.025726in}{1.465231in}}%
\pgfpathlineto{\pgfqpoint{2.028613in}{1.463134in}}%
\pgfpathlineto{\pgfqpoint{2.027510in}{1.466527in}}%
\pgfpathlineto{\pgfqpoint{2.030396in}{1.468624in}}%
\pgfpathlineto{\pgfqpoint{2.026829in}{1.468624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171083in}{1.900503in}}%
\pgfpathlineto{\pgfqpoint{1.169980in}{1.897110in}}%
\pgfpathlineto{\pgfqpoint{1.166413in}{1.897110in}}%
\pgfpathlineto{\pgfqpoint{1.169299in}{1.895013in}}%
\pgfpathlineto{\pgfqpoint{1.168196in}{1.891620in}}%
\pgfpathlineto{\pgfqpoint{1.171083in}{1.893717in}}%
\pgfpathlineto{\pgfqpoint{1.173969in}{1.891620in}}%
\pgfpathlineto{\pgfqpoint{1.172867in}{1.895013in}}%
\pgfpathlineto{\pgfqpoint{1.175753in}{1.897110in}}%
\pgfpathlineto{\pgfqpoint{1.172185in}{1.897110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755706in}{1.529174in}}%
\pgfpathlineto{\pgfqpoint{1.754603in}{1.525780in}}%
\pgfpathlineto{\pgfqpoint{1.751035in}{1.525780in}}%
\pgfpathlineto{\pgfqpoint{1.753922in}{1.523683in}}%
\pgfpathlineto{\pgfqpoint{1.752819in}{1.520290in}}%
\pgfpathlineto{\pgfqpoint{1.755706in}{1.522387in}}%
\pgfpathlineto{\pgfqpoint{1.758592in}{1.520290in}}%
\pgfpathlineto{\pgfqpoint{1.757489in}{1.523683in}}%
\pgfpathlineto{\pgfqpoint{1.760376in}{1.525780in}}%
\pgfpathlineto{\pgfqpoint{1.756808in}{1.525780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440991in}{1.896703in}}%
\pgfpathlineto{\pgfqpoint{1.439888in}{1.893310in}}%
\pgfpathlineto{\pgfqpoint{1.436321in}{1.893310in}}%
\pgfpathlineto{\pgfqpoint{1.439207in}{1.891213in}}%
\pgfpathlineto{\pgfqpoint{1.438104in}{1.887820in}}%
\pgfpathlineto{\pgfqpoint{1.440991in}{1.889917in}}%
\pgfpathlineto{\pgfqpoint{1.443877in}{1.887820in}}%
\pgfpathlineto{\pgfqpoint{1.442775in}{1.891213in}}%
\pgfpathlineto{\pgfqpoint{1.445661in}{1.893310in}}%
\pgfpathlineto{\pgfqpoint{1.442093in}{1.893310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650811in}{1.655721in}}%
\pgfpathlineto{\pgfqpoint{1.649708in}{1.652328in}}%
\pgfpathlineto{\pgfqpoint{1.646141in}{1.652328in}}%
\pgfpathlineto{\pgfqpoint{1.649027in}{1.650231in}}%
\pgfpathlineto{\pgfqpoint{1.647925in}{1.646838in}}%
\pgfpathlineto{\pgfqpoint{1.650811in}{1.648935in}}%
\pgfpathlineto{\pgfqpoint{1.653697in}{1.646838in}}%
\pgfpathlineto{\pgfqpoint{1.652595in}{1.650231in}}%
\pgfpathlineto{\pgfqpoint{1.655481in}{1.652328in}}%
\pgfpathlineto{\pgfqpoint{1.651913in}{1.652328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860650in}{1.414718in}}%
\pgfpathlineto{\pgfqpoint{1.859548in}{1.411324in}}%
\pgfpathlineto{\pgfqpoint{1.855980in}{1.411324in}}%
\pgfpathlineto{\pgfqpoint{1.858866in}{1.409227in}}%
\pgfpathlineto{\pgfqpoint{1.857764in}{1.405834in}}%
\pgfpathlineto{\pgfqpoint{1.860650in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.863536in}{1.405834in}}%
\pgfpathlineto{\pgfqpoint{1.862434in}{1.409227in}}%
\pgfpathlineto{\pgfqpoint{1.865320in}{1.411324in}}%
\pgfpathlineto{\pgfqpoint{1.861753in}{1.411324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545876in}{1.782318in}}%
\pgfpathlineto{\pgfqpoint{1.544773in}{1.778925in}}%
\pgfpathlineto{\pgfqpoint{1.541206in}{1.778925in}}%
\pgfpathlineto{\pgfqpoint{1.544092in}{1.776828in}}%
\pgfpathlineto{\pgfqpoint{1.542989in}{1.773434in}}%
\pgfpathlineto{\pgfqpoint{1.545876in}{1.775532in}}%
\pgfpathlineto{\pgfqpoint{1.548762in}{1.773434in}}%
\pgfpathlineto{\pgfqpoint{1.547660in}{1.776828in}}%
\pgfpathlineto{\pgfqpoint{1.550546in}{1.778925in}}%
\pgfpathlineto{\pgfqpoint{1.546978in}{1.778925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131548in}{1.410425in}}%
\pgfpathlineto{\pgfqpoint{2.130446in}{1.407031in}}%
\pgfpathlineto{\pgfqpoint{2.126878in}{1.407031in}}%
\pgfpathlineto{\pgfqpoint{2.129764in}{1.404934in}}%
\pgfpathlineto{\pgfqpoint{2.128662in}{1.401541in}}%
\pgfpathlineto{\pgfqpoint{2.131548in}{1.403638in}}%
\pgfpathlineto{\pgfqpoint{2.134434in}{1.401541in}}%
\pgfpathlineto{\pgfqpoint{2.133332in}{1.404934in}}%
\pgfpathlineto{\pgfqpoint{2.136218in}{1.407031in}}%
\pgfpathlineto{\pgfqpoint{2.132651in}{1.407031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275091in}{1.839820in}}%
\pgfpathlineto{\pgfqpoint{1.273989in}{1.836427in}}%
\pgfpathlineto{\pgfqpoint{1.270421in}{1.836427in}}%
\pgfpathlineto{\pgfqpoint{1.273307in}{1.834329in}}%
\pgfpathlineto{\pgfqpoint{1.272205in}{1.830936in}}%
\pgfpathlineto{\pgfqpoint{1.275091in}{1.833033in}}%
\pgfpathlineto{\pgfqpoint{1.277977in}{1.830936in}}%
\pgfpathlineto{\pgfqpoint{1.276875in}{1.834329in}}%
\pgfpathlineto{\pgfqpoint{1.279761in}{1.836427in}}%
\pgfpathlineto{\pgfqpoint{1.276193in}{1.836427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965899in}{1.322714in}}%
\pgfpathlineto{\pgfqpoint{1.964796in}{1.319321in}}%
\pgfpathlineto{\pgfqpoint{1.961228in}{1.319321in}}%
\pgfpathlineto{\pgfqpoint{1.964115in}{1.317224in}}%
\pgfpathlineto{\pgfqpoint{1.963012in}{1.313831in}}%
\pgfpathlineto{\pgfqpoint{1.965899in}{1.315928in}}%
\pgfpathlineto{\pgfqpoint{1.968785in}{1.313831in}}%
\pgfpathlineto{\pgfqpoint{1.967682in}{1.317224in}}%
\pgfpathlineto{\pgfqpoint{1.970569in}{1.319321in}}%
\pgfpathlineto{\pgfqpoint{1.967001in}{1.319321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777695in}{1.586434in}}%
\pgfpathlineto{\pgfqpoint{0.776592in}{1.583041in}}%
\pgfpathlineto{\pgfqpoint{0.773025in}{1.583041in}}%
\pgfpathlineto{\pgfqpoint{0.775911in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{0.774809in}{1.577551in}}%
\pgfpathlineto{\pgfqpoint{0.777695in}{1.579648in}}%
\pgfpathlineto{\pgfqpoint{0.780581in}{1.577551in}}%
\pgfpathlineto{\pgfqpoint{0.779479in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{0.782365in}{1.583041in}}%
\pgfpathlineto{\pgfqpoint{0.778797in}{1.583041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109172in}{1.764336in}}%
\pgfpathlineto{\pgfqpoint{1.108070in}{1.760943in}}%
\pgfpathlineto{\pgfqpoint{1.104502in}{1.760943in}}%
\pgfpathlineto{\pgfqpoint{1.107388in}{1.758846in}}%
\pgfpathlineto{\pgfqpoint{1.106286in}{1.755453in}}%
\pgfpathlineto{\pgfqpoint{1.109172in}{1.757550in}}%
\pgfpathlineto{\pgfqpoint{1.112059in}{1.755453in}}%
\pgfpathlineto{\pgfqpoint{1.110956in}{1.758846in}}%
\pgfpathlineto{\pgfqpoint{1.113842in}{1.760943in}}%
\pgfpathlineto{\pgfqpoint{1.110275in}{1.760943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943390in}{1.677111in}}%
\pgfpathlineto{\pgfqpoint{0.942287in}{1.673718in}}%
\pgfpathlineto{\pgfqpoint{0.938720in}{1.673718in}}%
\pgfpathlineto{\pgfqpoint{0.941606in}{1.671621in}}%
\pgfpathlineto{\pgfqpoint{0.940503in}{1.668228in}}%
\pgfpathlineto{\pgfqpoint{0.943390in}{1.670325in}}%
\pgfpathlineto{\pgfqpoint{0.946276in}{1.668228in}}%
\pgfpathlineto{\pgfqpoint{0.945174in}{1.671621in}}%
\pgfpathlineto{\pgfqpoint{0.948060in}{1.673718in}}%
\pgfpathlineto{\pgfqpoint{0.944492in}{1.673718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611831in}{1.500932in}}%
\pgfpathlineto{\pgfqpoint{0.610729in}{1.497539in}}%
\pgfpathlineto{\pgfqpoint{0.607161in}{1.497539in}}%
\pgfpathlineto{\pgfqpoint{0.610047in}{1.495442in}}%
\pgfpathlineto{\pgfqpoint{0.608945in}{1.492048in}}%
\pgfpathlineto{\pgfqpoint{0.611831in}{1.494146in}}%
\pgfpathlineto{\pgfqpoint{0.614718in}{1.492048in}}%
\pgfpathlineto{\pgfqpoint{0.613615in}{1.495442in}}%
\pgfpathlineto{\pgfqpoint{0.616501in}{1.497539in}}%
\pgfpathlineto{\pgfqpoint{0.612934in}{1.497539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297695in}{1.520299in}}%
\pgfpathlineto{\pgfqpoint{2.296592in}{1.516906in}}%
\pgfpathlineto{\pgfqpoint{2.293025in}{1.516906in}}%
\pgfpathlineto{\pgfqpoint{2.295911in}{1.514809in}}%
\pgfpathlineto{\pgfqpoint{2.294808in}{1.511416in}}%
\pgfpathlineto{\pgfqpoint{2.297695in}{1.513513in}}%
\pgfpathlineto{\pgfqpoint{2.300581in}{1.511416in}}%
\pgfpathlineto{\pgfqpoint{2.299479in}{1.514809in}}%
\pgfpathlineto{\pgfqpoint{2.302365in}{1.516906in}}%
\pgfpathlineto{\pgfqpoint{2.298797in}{1.516906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695241in}{1.379863in}}%
\pgfpathlineto{\pgfqpoint{1.694138in}{1.376470in}}%
\pgfpathlineto{\pgfqpoint{1.690570in}{1.376470in}}%
\pgfpathlineto{\pgfqpoint{1.693457in}{1.374373in}}%
\pgfpathlineto{\pgfqpoint{1.692354in}{1.370980in}}%
\pgfpathlineto{\pgfqpoint{1.695241in}{1.373077in}}%
\pgfpathlineto{\pgfqpoint{1.698127in}{1.370980in}}%
\pgfpathlineto{\pgfqpoint{1.697024in}{1.374373in}}%
\pgfpathlineto{\pgfqpoint{1.699911in}{1.376470in}}%
\pgfpathlineto{\pgfqpoint{1.696343in}{1.376470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379835in}{1.748166in}}%
\pgfpathlineto{\pgfqpoint{1.378733in}{1.744773in}}%
\pgfpathlineto{\pgfqpoint{1.375165in}{1.744773in}}%
\pgfpathlineto{\pgfqpoint{1.378052in}{1.742676in}}%
\pgfpathlineto{\pgfqpoint{1.376949in}{1.739283in}}%
\pgfpathlineto{\pgfqpoint{1.379835in}{1.741380in}}%
\pgfpathlineto{\pgfqpoint{1.382722in}{1.739283in}}%
\pgfpathlineto{\pgfqpoint{1.381619in}{1.742676in}}%
\pgfpathlineto{\pgfqpoint{1.384506in}{1.744773in}}%
\pgfpathlineto{\pgfqpoint{1.380938in}{1.744773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590107in}{1.506656in}}%
\pgfpathlineto{\pgfqpoint{1.589005in}{1.503263in}}%
\pgfpathlineto{\pgfqpoint{1.585437in}{1.503263in}}%
\pgfpathlineto{\pgfqpoint{1.588323in}{1.501166in}}%
\pgfpathlineto{\pgfqpoint{1.587221in}{1.497773in}}%
\pgfpathlineto{\pgfqpoint{1.590107in}{1.499870in}}%
\pgfpathlineto{\pgfqpoint{1.592993in}{1.497773in}}%
\pgfpathlineto{\pgfqpoint{1.591891in}{1.501166in}}%
\pgfpathlineto{\pgfqpoint{1.594777in}{1.503263in}}%
\pgfpathlineto{\pgfqpoint{1.591209in}{1.503263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800398in}{1.265124in}}%
\pgfpathlineto{\pgfqpoint{1.799296in}{1.261731in}}%
\pgfpathlineto{\pgfqpoint{1.795728in}{1.261731in}}%
\pgfpathlineto{\pgfqpoint{1.798614in}{1.259634in}}%
\pgfpathlineto{\pgfqpoint{1.797512in}{1.256241in}}%
\pgfpathlineto{\pgfqpoint{1.800398in}{1.258338in}}%
\pgfpathlineto{\pgfqpoint{1.803284in}{1.256241in}}%
\pgfpathlineto{\pgfqpoint{1.802182in}{1.259634in}}%
\pgfpathlineto{\pgfqpoint{1.805068in}{1.261731in}}%
\pgfpathlineto{\pgfqpoint{1.801500in}{1.261731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484933in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.483831in}{1.630105in}}%
\pgfpathlineto{\pgfqpoint{1.480263in}{1.630105in}}%
\pgfpathlineto{\pgfqpoint{1.483149in}{1.628008in}}%
\pgfpathlineto{\pgfqpoint{1.482047in}{1.624615in}}%
\pgfpathlineto{\pgfqpoint{1.484933in}{1.626712in}}%
\pgfpathlineto{\pgfqpoint{1.487819in}{1.624615in}}%
\pgfpathlineto{\pgfqpoint{1.486717in}{1.628008in}}%
\pgfpathlineto{\pgfqpoint{1.489603in}{1.630105in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{1.630105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464414in}{1.641552in}}%
\pgfpathlineto{\pgfqpoint{2.463311in}{1.638158in}}%
\pgfpathlineto{\pgfqpoint{2.459743in}{1.638158in}}%
\pgfpathlineto{\pgfqpoint{2.462630in}{1.636061in}}%
\pgfpathlineto{\pgfqpoint{2.461527in}{1.632668in}}%
\pgfpathlineto{\pgfqpoint{2.464414in}{1.634765in}}%
\pgfpathlineto{\pgfqpoint{2.467300in}{1.632668in}}%
\pgfpathlineto{\pgfqpoint{2.466197in}{1.636061in}}%
\pgfpathlineto{\pgfqpoint{2.469084in}{1.638158in}}%
\pgfpathlineto{\pgfqpoint{2.465516in}{1.638158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071822in}{1.260671in}}%
\pgfpathlineto{\pgfqpoint{2.070720in}{1.257277in}}%
\pgfpathlineto{\pgfqpoint{2.067152in}{1.257277in}}%
\pgfpathlineto{\pgfqpoint{2.070038in}{1.255180in}}%
\pgfpathlineto{\pgfqpoint{2.068936in}{1.251787in}}%
\pgfpathlineto{\pgfqpoint{2.071822in}{1.253884in}}%
\pgfpathlineto{\pgfqpoint{2.074709in}{1.251787in}}%
\pgfpathlineto{\pgfqpoint{2.073606in}{1.255180in}}%
\pgfpathlineto{\pgfqpoint{2.076492in}{1.257277in}}%
\pgfpathlineto{\pgfqpoint{2.072925in}{1.257277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905811in}{1.172765in}}%
\pgfpathlineto{\pgfqpoint{1.904709in}{1.169372in}}%
\pgfpathlineto{\pgfqpoint{1.901141in}{1.169372in}}%
\pgfpathlineto{\pgfqpoint{1.904028in}{1.167275in}}%
\pgfpathlineto{\pgfqpoint{1.902925in}{1.163881in}}%
\pgfpathlineto{\pgfqpoint{1.905811in}{1.165978in}}%
\pgfpathlineto{\pgfqpoint{1.908698in}{1.163881in}}%
\pgfpathlineto{\pgfqpoint{1.907595in}{1.167275in}}%
\pgfpathlineto{\pgfqpoint{1.910482in}{1.169372in}}%
\pgfpathlineto{\pgfqpoint{1.906914in}{1.169372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213319in}{1.703204in}}%
\pgfpathlineto{\pgfqpoint{1.212216in}{1.699811in}}%
\pgfpathlineto{\pgfqpoint{1.208649in}{1.699811in}}%
\pgfpathlineto{\pgfqpoint{1.211535in}{1.697714in}}%
\pgfpathlineto{\pgfqpoint{1.210433in}{1.694321in}}%
\pgfpathlineto{\pgfqpoint{1.213319in}{1.696418in}}%
\pgfpathlineto{\pgfqpoint{1.216205in}{1.694321in}}%
\pgfpathlineto{\pgfqpoint{1.215103in}{1.697714in}}%
\pgfpathlineto{\pgfqpoint{1.217989in}{1.699811in}}%
\pgfpathlineto{\pgfqpoint{1.214421in}{1.699811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631471in}{1.761783in}}%
\pgfpathlineto{\pgfqpoint{2.630368in}{1.758390in}}%
\pgfpathlineto{\pgfqpoint{2.626801in}{1.758390in}}%
\pgfpathlineto{\pgfqpoint{2.629687in}{1.756293in}}%
\pgfpathlineto{\pgfqpoint{2.628585in}{1.752900in}}%
\pgfpathlineto{\pgfqpoint{2.631471in}{1.754997in}}%
\pgfpathlineto{\pgfqpoint{2.634357in}{1.752900in}}%
\pgfpathlineto{\pgfqpoint{2.633255in}{1.756293in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{1.758390in}}%
\pgfpathlineto{\pgfqpoint{2.632573in}{1.758390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238538in}{1.382753in}}%
\pgfpathlineto{\pgfqpoint{2.237436in}{1.379360in}}%
\pgfpathlineto{\pgfqpoint{2.233868in}{1.379360in}}%
\pgfpathlineto{\pgfqpoint{2.236754in}{1.377263in}}%
\pgfpathlineto{\pgfqpoint{2.235652in}{1.373870in}}%
\pgfpathlineto{\pgfqpoint{2.238538in}{1.375967in}}%
\pgfpathlineto{\pgfqpoint{2.241424in}{1.373870in}}%
\pgfpathlineto{\pgfqpoint{2.240322in}{1.377263in}}%
\pgfpathlineto{\pgfqpoint{2.243208in}{1.379360in}}%
\pgfpathlineto{\pgfqpoint{2.239640in}{1.379360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634506in}{1.241928in}}%
\pgfpathlineto{\pgfqpoint{1.633404in}{1.238535in}}%
\pgfpathlineto{\pgfqpoint{1.629836in}{1.238535in}}%
\pgfpathlineto{\pgfqpoint{1.632722in}{1.236438in}}%
\pgfpathlineto{\pgfqpoint{1.631620in}{1.233045in}}%
\pgfpathlineto{\pgfqpoint{1.634506in}{1.235142in}}%
\pgfpathlineto{\pgfqpoint{1.637392in}{1.233045in}}%
\pgfpathlineto{\pgfqpoint{1.636290in}{1.236438in}}%
\pgfpathlineto{\pgfqpoint{1.639176in}{1.238535in}}%
\pgfpathlineto{\pgfqpoint{1.635609in}{1.238535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318271in}{1.611169in}}%
\pgfpathlineto{\pgfqpoint{1.317169in}{1.607776in}}%
\pgfpathlineto{\pgfqpoint{1.313601in}{1.607776in}}%
\pgfpathlineto{\pgfqpoint{1.316487in}{1.605679in}}%
\pgfpathlineto{\pgfqpoint{1.315385in}{1.602286in}}%
\pgfpathlineto{\pgfqpoint{1.318271in}{1.604383in}}%
\pgfpathlineto{\pgfqpoint{1.321158in}{1.602286in}}%
\pgfpathlineto{\pgfqpoint{1.320055in}{1.605679in}}%
\pgfpathlineto{\pgfqpoint{1.322941in}{1.607776in}}%
\pgfpathlineto{\pgfqpoint{1.319374in}{1.607776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529087in}{1.369024in}}%
\pgfpathlineto{\pgfqpoint{1.527985in}{1.365631in}}%
\pgfpathlineto{\pgfqpoint{1.524417in}{1.365631in}}%
\pgfpathlineto{\pgfqpoint{1.527303in}{1.363534in}}%
\pgfpathlineto{\pgfqpoint{1.526201in}{1.360141in}}%
\pgfpathlineto{\pgfqpoint{1.529087in}{1.362238in}}%
\pgfpathlineto{\pgfqpoint{1.531974in}{1.360141in}}%
\pgfpathlineto{\pgfqpoint{1.530871in}{1.363534in}}%
\pgfpathlineto{\pgfqpoint{1.533757in}{1.365631in}}%
\pgfpathlineto{\pgfqpoint{1.530190in}{1.365631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739923in}{1.126857in}}%
\pgfpathlineto{\pgfqpoint{1.738820in}{1.123464in}}%
\pgfpathlineto{\pgfqpoint{1.735253in}{1.123464in}}%
\pgfpathlineto{\pgfqpoint{1.738139in}{1.121367in}}%
\pgfpathlineto{\pgfqpoint{1.737036in}{1.117974in}}%
\pgfpathlineto{\pgfqpoint{1.739923in}{1.120071in}}%
\pgfpathlineto{\pgfqpoint{1.742809in}{1.117974in}}%
\pgfpathlineto{\pgfqpoint{1.741707in}{1.121367in}}%
\pgfpathlineto{\pgfqpoint{1.744593in}{1.123464in}}%
\pgfpathlineto{\pgfqpoint{1.741025in}{1.123464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046451in}{1.650319in}}%
\pgfpathlineto{\pgfqpoint{1.045348in}{1.646926in}}%
\pgfpathlineto{\pgfqpoint{1.041781in}{1.646926in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.644829in}}%
\pgfpathlineto{\pgfqpoint{1.043565in}{1.641436in}}%
\pgfpathlineto{\pgfqpoint{1.046451in}{1.643533in}}%
\pgfpathlineto{\pgfqpoint{1.049337in}{1.641436in}}%
\pgfpathlineto{\pgfqpoint{1.048235in}{1.644829in}}%
\pgfpathlineto{\pgfqpoint{1.051121in}{1.646926in}}%
\pgfpathlineto{\pgfqpoint{1.047553in}{1.646926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423628in}{1.496170in}}%
\pgfpathlineto{\pgfqpoint{1.422525in}{1.492777in}}%
\pgfpathlineto{\pgfqpoint{1.418958in}{1.492777in}}%
\pgfpathlineto{\pgfqpoint{1.421844in}{1.490680in}}%
\pgfpathlineto{\pgfqpoint{1.420741in}{1.487287in}}%
\pgfpathlineto{\pgfqpoint{1.423628in}{1.489384in}}%
\pgfpathlineto{\pgfqpoint{1.426514in}{1.487287in}}%
\pgfpathlineto{\pgfqpoint{1.425412in}{1.490680in}}%
\pgfpathlineto{\pgfqpoint{1.428298in}{1.492777in}}%
\pgfpathlineto{\pgfqpoint{1.424730in}{1.492777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011837in}{1.110266in}}%
\pgfpathlineto{\pgfqpoint{2.010735in}{1.106873in}}%
\pgfpathlineto{\pgfqpoint{2.007167in}{1.106873in}}%
\pgfpathlineto{\pgfqpoint{2.010053in}{1.104776in}}%
\pgfpathlineto{\pgfqpoint{2.008951in}{1.101383in}}%
\pgfpathlineto{\pgfqpoint{2.011837in}{1.103480in}}%
\pgfpathlineto{\pgfqpoint{2.014723in}{1.101383in}}%
\pgfpathlineto{\pgfqpoint{2.013621in}{1.104776in}}%
\pgfpathlineto{\pgfqpoint{2.016507in}{1.106873in}}%
\pgfpathlineto{\pgfqpoint{2.012940in}{1.106873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845547in}{1.034112in}}%
\pgfpathlineto{\pgfqpoint{1.844445in}{1.030719in}}%
\pgfpathlineto{\pgfqpoint{1.840877in}{1.030719in}}%
\pgfpathlineto{\pgfqpoint{1.843764in}{1.028622in}}%
\pgfpathlineto{\pgfqpoint{1.842661in}{1.025229in}}%
\pgfpathlineto{\pgfqpoint{1.845547in}{1.027326in}}%
\pgfpathlineto{\pgfqpoint{1.848434in}{1.025229in}}%
\pgfpathlineto{\pgfqpoint{1.847331in}{1.028622in}}%
\pgfpathlineto{\pgfqpoint{1.850218in}{1.030719in}}%
\pgfpathlineto{\pgfqpoint{1.846650in}{1.030719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879262in}{1.593389in}}%
\pgfpathlineto{\pgfqpoint{0.878160in}{1.589996in}}%
\pgfpathlineto{\pgfqpoint{0.874592in}{1.589996in}}%
\pgfpathlineto{\pgfqpoint{0.877478in}{1.587899in}}%
\pgfpathlineto{\pgfqpoint{0.876376in}{1.584506in}}%
\pgfpathlineto{\pgfqpoint{0.879262in}{1.586603in}}%
\pgfpathlineto{\pgfqpoint{0.882149in}{1.584506in}}%
\pgfpathlineto{\pgfqpoint{0.881046in}{1.587899in}}%
\pgfpathlineto{\pgfqpoint{0.883932in}{1.589996in}}%
\pgfpathlineto{\pgfqpoint{0.880365in}{1.589996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406235in}{1.526954in}}%
\pgfpathlineto{\pgfqpoint{2.405132in}{1.523561in}}%
\pgfpathlineto{\pgfqpoint{2.401565in}{1.523561in}}%
\pgfpathlineto{\pgfqpoint{2.404451in}{1.521464in}}%
\pgfpathlineto{\pgfqpoint{2.403348in}{1.518071in}}%
\pgfpathlineto{\pgfqpoint{2.406235in}{1.520168in}}%
\pgfpathlineto{\pgfqpoint{2.409121in}{1.518071in}}%
\pgfpathlineto{\pgfqpoint{2.408019in}{1.521464in}}%
\pgfpathlineto{\pgfqpoint{2.410905in}{1.523561in}}%
\pgfpathlineto{\pgfqpoint{2.407337in}{1.523561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178844in}{1.232436in}}%
\pgfpathlineto{\pgfqpoint{2.177742in}{1.229042in}}%
\pgfpathlineto{\pgfqpoint{2.174174in}{1.229042in}}%
\pgfpathlineto{\pgfqpoint{2.177060in}{1.226945in}}%
\pgfpathlineto{\pgfqpoint{2.175958in}{1.223552in}}%
\pgfpathlineto{\pgfqpoint{2.178844in}{1.225649in}}%
\pgfpathlineto{\pgfqpoint{2.181730in}{1.223552in}}%
\pgfpathlineto{\pgfqpoint{2.180628in}{1.226945in}}%
\pgfpathlineto{\pgfqpoint{2.183514in}{1.229042in}}%
\pgfpathlineto{\pgfqpoint{2.179947in}{1.229042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150820in}{1.588735in}}%
\pgfpathlineto{\pgfqpoint{1.149717in}{1.585342in}}%
\pgfpathlineto{\pgfqpoint{1.146150in}{1.585342in}}%
\pgfpathlineto{\pgfqpoint{1.149036in}{1.583245in}}%
\pgfpathlineto{\pgfqpoint{1.147933in}{1.579852in}}%
\pgfpathlineto{\pgfqpoint{1.150820in}{1.581949in}}%
\pgfpathlineto{\pgfqpoint{1.153706in}{1.579852in}}%
\pgfpathlineto{\pgfqpoint{1.152604in}{1.583245in}}%
\pgfpathlineto{\pgfqpoint{1.155490in}{1.585342in}}%
\pgfpathlineto{\pgfqpoint{1.151922in}{1.585342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711676in}{1.536779in}}%
\pgfpathlineto{\pgfqpoint{0.710574in}{1.533386in}}%
\pgfpathlineto{\pgfqpoint{0.707006in}{1.533386in}}%
\pgfpathlineto{\pgfqpoint{0.709892in}{1.531289in}}%
\pgfpathlineto{\pgfqpoint{0.708790in}{1.527896in}}%
\pgfpathlineto{\pgfqpoint{0.711676in}{1.529993in}}%
\pgfpathlineto{\pgfqpoint{0.714562in}{1.527896in}}%
\pgfpathlineto{\pgfqpoint{0.713460in}{1.531289in}}%
\pgfpathlineto{\pgfqpoint{0.716346in}{1.533386in}}%
\pgfpathlineto{\pgfqpoint{0.712779in}{1.533386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573392in}{1.125776in}}%
\pgfpathlineto{\pgfqpoint{1.572290in}{1.122383in}}%
\pgfpathlineto{\pgfqpoint{1.568722in}{1.122383in}}%
\pgfpathlineto{\pgfqpoint{1.571608in}{1.120286in}}%
\pgfpathlineto{\pgfqpoint{1.570506in}{1.116893in}}%
\pgfpathlineto{\pgfqpoint{1.573392in}{1.118990in}}%
\pgfpathlineto{\pgfqpoint{1.576278in}{1.116893in}}%
\pgfpathlineto{\pgfqpoint{1.575176in}{1.120286in}}%
\pgfpathlineto{\pgfqpoint{1.578062in}{1.122383in}}%
\pgfpathlineto{\pgfqpoint{1.574494in}{1.122383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951721in}{0.971154in}}%
\pgfpathlineto{\pgfqpoint{1.950618in}{0.967761in}}%
\pgfpathlineto{\pgfqpoint{1.947051in}{0.967761in}}%
\pgfpathlineto{\pgfqpoint{1.949937in}{0.965664in}}%
\pgfpathlineto{\pgfqpoint{1.948835in}{0.962271in}}%
\pgfpathlineto{\pgfqpoint{1.951721in}{0.964368in}}%
\pgfpathlineto{\pgfqpoint{1.954607in}{0.962271in}}%
\pgfpathlineto{\pgfqpoint{1.953505in}{0.965664in}}%
\pgfpathlineto{\pgfqpoint{1.956391in}{0.967761in}}%
\pgfpathlineto{\pgfqpoint{1.952823in}{0.967761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256066in}{1.496265in}}%
\pgfpathlineto{\pgfqpoint{1.254963in}{1.492872in}}%
\pgfpathlineto{\pgfqpoint{1.251395in}{1.492872in}}%
\pgfpathlineto{\pgfqpoint{1.254282in}{1.490775in}}%
\pgfpathlineto{\pgfqpoint{1.253179in}{1.487382in}}%
\pgfpathlineto{\pgfqpoint{1.256066in}{1.489479in}}%
\pgfpathlineto{\pgfqpoint{1.258952in}{1.487382in}}%
\pgfpathlineto{\pgfqpoint{1.257849in}{1.490775in}}%
\pgfpathlineto{\pgfqpoint{1.260736in}{1.492872in}}%
\pgfpathlineto{\pgfqpoint{1.257168in}{1.492872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467600in}{1.253285in}}%
\pgfpathlineto{\pgfqpoint{1.466498in}{1.249892in}}%
\pgfpathlineto{\pgfqpoint{1.462930in}{1.249892in}}%
\pgfpathlineto{\pgfqpoint{1.465817in}{1.247795in}}%
\pgfpathlineto{\pgfqpoint{1.464714in}{1.244402in}}%
\pgfpathlineto{\pgfqpoint{1.467600in}{1.246499in}}%
\pgfpathlineto{\pgfqpoint{1.470487in}{1.244402in}}%
\pgfpathlineto{\pgfqpoint{1.469384in}{1.247795in}}%
\pgfpathlineto{\pgfqpoint{1.472271in}{1.249892in}}%
\pgfpathlineto{\pgfqpoint{1.468703in}{1.249892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679155in}{1.010284in}}%
\pgfpathlineto{\pgfqpoint{1.678052in}{1.006890in}}%
\pgfpathlineto{\pgfqpoint{1.674485in}{1.006890in}}%
\pgfpathlineto{\pgfqpoint{1.677371in}{1.004793in}}%
\pgfpathlineto{\pgfqpoint{1.676269in}{1.001400in}}%
\pgfpathlineto{\pgfqpoint{1.679155in}{1.003497in}}%
\pgfpathlineto{\pgfqpoint{1.682041in}{1.001400in}}%
\pgfpathlineto{\pgfqpoint{1.680939in}{1.004793in}}%
\pgfpathlineto{\pgfqpoint{1.683825in}{1.006890in}}%
\pgfpathlineto{\pgfqpoint{1.680257in}{1.006890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361768in}{1.380844in}}%
\pgfpathlineto{\pgfqpoint{1.360665in}{1.377451in}}%
\pgfpathlineto{\pgfqpoint{1.357098in}{1.377451in}}%
\pgfpathlineto{\pgfqpoint{1.359984in}{1.375354in}}%
\pgfpathlineto{\pgfqpoint{1.358882in}{1.371961in}}%
\pgfpathlineto{\pgfqpoint{1.361768in}{1.374058in}}%
\pgfpathlineto{\pgfqpoint{1.364654in}{1.371961in}}%
\pgfpathlineto{\pgfqpoint{1.363552in}{1.375354in}}%
\pgfpathlineto{\pgfqpoint{1.366438in}{1.377451in}}%
\pgfpathlineto{\pgfqpoint{1.362870in}{1.377451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574804in}{1.678237in}}%
\pgfpathlineto{\pgfqpoint{2.573701in}{1.674844in}}%
\pgfpathlineto{\pgfqpoint{2.570134in}{1.674844in}}%
\pgfpathlineto{\pgfqpoint{2.573020in}{1.672746in}}%
\pgfpathlineto{\pgfqpoint{2.571917in}{1.669353in}}%
\pgfpathlineto{\pgfqpoint{2.574804in}{1.671450in}}%
\pgfpathlineto{\pgfqpoint{2.577690in}{1.669353in}}%
\pgfpathlineto{\pgfqpoint{2.576588in}{1.672746in}}%
\pgfpathlineto{\pgfqpoint{2.579474in}{1.674844in}}%
\pgfpathlineto{\pgfqpoint{2.575906in}{1.674844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543514in}{1.484783in}}%
\pgfpathlineto{\pgfqpoint{0.542411in}{1.481390in}}%
\pgfpathlineto{\pgfqpoint{0.538844in}{1.481390in}}%
\pgfpathlineto{\pgfqpoint{0.541730in}{1.479293in}}%
\pgfpathlineto{\pgfqpoint{0.540628in}{1.475900in}}%
\pgfpathlineto{\pgfqpoint{0.543514in}{1.477997in}}%
\pgfpathlineto{\pgfqpoint{0.546400in}{1.475900in}}%
\pgfpathlineto{\pgfqpoint{0.545298in}{1.479293in}}%
\pgfpathlineto{\pgfqpoint{0.548184in}{1.481390in}}%
\pgfpathlineto{\pgfqpoint{0.544616in}{1.481390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118890in}{1.081463in}}%
\pgfpathlineto{\pgfqpoint{2.117788in}{1.078070in}}%
\pgfpathlineto{\pgfqpoint{2.114220in}{1.078070in}}%
\pgfpathlineto{\pgfqpoint{2.117106in}{1.075973in}}%
\pgfpathlineto{\pgfqpoint{2.116004in}{1.072580in}}%
\pgfpathlineto{\pgfqpoint{2.118890in}{1.074677in}}%
\pgfpathlineto{\pgfqpoint{2.121776in}{1.072580in}}%
\pgfpathlineto{\pgfqpoint{2.120674in}{1.075973in}}%
\pgfpathlineto{\pgfqpoint{2.123560in}{1.078070in}}%
\pgfpathlineto{\pgfqpoint{2.119992in}{1.078070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347091in}{1.388795in}}%
\pgfpathlineto{\pgfqpoint{2.345988in}{1.385402in}}%
\pgfpathlineto{\pgfqpoint{2.342421in}{1.385402in}}%
\pgfpathlineto{\pgfqpoint{2.345307in}{1.383305in}}%
\pgfpathlineto{\pgfqpoint{2.344204in}{1.379912in}}%
\pgfpathlineto{\pgfqpoint{2.347091in}{1.382009in}}%
\pgfpathlineto{\pgfqpoint{2.349977in}{1.379912in}}%
\pgfpathlineto{\pgfqpoint{2.348874in}{1.383305in}}%
\pgfpathlineto{\pgfqpoint{2.351761in}{1.385402in}}%
\pgfpathlineto{\pgfqpoint{2.348193in}{1.385402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785078in}{0.917098in}}%
\pgfpathlineto{\pgfqpoint{1.783975in}{0.913705in}}%
\pgfpathlineto{\pgfqpoint{1.780407in}{0.913705in}}%
\pgfpathlineto{\pgfqpoint{1.783294in}{0.911608in}}%
\pgfpathlineto{\pgfqpoint{1.782191in}{0.908215in}}%
\pgfpathlineto{\pgfqpoint{1.785078in}{0.910312in}}%
\pgfpathlineto{\pgfqpoint{1.787964in}{0.908215in}}%
\pgfpathlineto{\pgfqpoint{1.786861in}{0.911608in}}%
\pgfpathlineto{\pgfqpoint{1.789748in}{0.913705in}}%
\pgfpathlineto{\pgfqpoint{1.786180in}{0.913705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982573in}{1.566194in}}%
\pgfpathlineto{\pgfqpoint{0.981470in}{1.562801in}}%
\pgfpathlineto{\pgfqpoint{0.977903in}{1.562801in}}%
\pgfpathlineto{\pgfqpoint{0.980789in}{1.560704in}}%
\pgfpathlineto{\pgfqpoint{0.979687in}{1.557311in}}%
\pgfpathlineto{\pgfqpoint{0.982573in}{1.559408in}}%
\pgfpathlineto{\pgfqpoint{0.985459in}{1.557311in}}%
\pgfpathlineto{\pgfqpoint{0.984357in}{1.560704in}}%
\pgfpathlineto{\pgfqpoint{0.987243in}{1.562801in}}%
\pgfpathlineto{\pgfqpoint{0.983675in}{1.562801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287360in}{1.237801in}}%
\pgfpathlineto{\pgfqpoint{2.286257in}{1.234408in}}%
\pgfpathlineto{\pgfqpoint{2.282690in}{1.234408in}}%
\pgfpathlineto{\pgfqpoint{2.285576in}{1.232311in}}%
\pgfpathlineto{\pgfqpoint{2.284474in}{1.228918in}}%
\pgfpathlineto{\pgfqpoint{2.287360in}{1.231015in}}%
\pgfpathlineto{\pgfqpoint{2.290246in}{1.228918in}}%
\pgfpathlineto{\pgfqpoint{2.289144in}{1.232311in}}%
\pgfpathlineto{\pgfqpoint{2.292030in}{1.234408in}}%
\pgfpathlineto{\pgfqpoint{2.288462in}{1.234408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058851in}{0.941805in}}%
\pgfpathlineto{\pgfqpoint{2.057749in}{0.938412in}}%
\pgfpathlineto{\pgfqpoint{2.054181in}{0.938412in}}%
\pgfpathlineto{\pgfqpoint{2.057067in}{0.936315in}}%
\pgfpathlineto{\pgfqpoint{2.055965in}{0.932922in}}%
\pgfpathlineto{\pgfqpoint{2.058851in}{0.935019in}}%
\pgfpathlineto{\pgfqpoint{2.061738in}{0.932922in}}%
\pgfpathlineto{\pgfqpoint{2.060635in}{0.936315in}}%
\pgfpathlineto{\pgfqpoint{2.063521in}{0.938412in}}%
\pgfpathlineto{\pgfqpoint{2.059954in}{0.938412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891486in}{0.853672in}}%
\pgfpathlineto{\pgfqpoint{1.890383in}{0.850279in}}%
\pgfpathlineto{\pgfqpoint{1.886816in}{0.850279in}}%
\pgfpathlineto{\pgfqpoint{1.889702in}{0.848182in}}%
\pgfpathlineto{\pgfqpoint{1.888600in}{0.844789in}}%
\pgfpathlineto{\pgfqpoint{1.891486in}{0.846886in}}%
\pgfpathlineto{\pgfqpoint{1.894372in}{0.844789in}}%
\pgfpathlineto{\pgfqpoint{1.893270in}{0.848182in}}%
\pgfpathlineto{\pgfqpoint{1.896156in}{0.850279in}}%
\pgfpathlineto{\pgfqpoint{1.892588in}{0.850279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087277in}{1.504151in}}%
\pgfpathlineto{\pgfqpoint{1.086175in}{1.500758in}}%
\pgfpathlineto{\pgfqpoint{1.082607in}{1.500758in}}%
\pgfpathlineto{\pgfqpoint{1.085493in}{1.498661in}}%
\pgfpathlineto{\pgfqpoint{1.084391in}{1.495268in}}%
\pgfpathlineto{\pgfqpoint{1.087277in}{1.497365in}}%
\pgfpathlineto{\pgfqpoint{1.090163in}{1.495268in}}%
\pgfpathlineto{\pgfqpoint{1.089061in}{1.498661in}}%
\pgfpathlineto{\pgfqpoint{1.091947in}{1.500758in}}%
\pgfpathlineto{\pgfqpoint{1.088379in}{1.500758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813525in}{1.543546in}}%
\pgfpathlineto{\pgfqpoint{0.812423in}{1.540153in}}%
\pgfpathlineto{\pgfqpoint{0.808855in}{1.540153in}}%
\pgfpathlineto{\pgfqpoint{0.811741in}{1.538056in}}%
\pgfpathlineto{\pgfqpoint{0.810639in}{1.534663in}}%
\pgfpathlineto{\pgfqpoint{0.813525in}{1.536760in}}%
\pgfpathlineto{\pgfqpoint{0.816411in}{1.534663in}}%
\pgfpathlineto{\pgfqpoint{0.815309in}{1.538056in}}%
\pgfpathlineto{\pgfqpoint{0.818195in}{1.540153in}}%
\pgfpathlineto{\pgfqpoint{0.814628in}{1.540153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516676in}{1.563119in}}%
\pgfpathlineto{\pgfqpoint{2.515574in}{1.559726in}}%
\pgfpathlineto{\pgfqpoint{2.512006in}{1.559726in}}%
\pgfpathlineto{\pgfqpoint{2.514892in}{1.557629in}}%
\pgfpathlineto{\pgfqpoint{2.513790in}{1.554236in}}%
\pgfpathlineto{\pgfqpoint{2.516676in}{1.556333in}}%
\pgfpathlineto{\pgfqpoint{2.519562in}{1.554236in}}%
\pgfpathlineto{\pgfqpoint{2.518460in}{1.557629in}}%
\pgfpathlineto{\pgfqpoint{2.521346in}{1.559726in}}%
\pgfpathlineto{\pgfqpoint{2.517778in}{1.559726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511706in}{1.039018in}}%
\pgfpathlineto{\pgfqpoint{1.510604in}{1.035625in}}%
\pgfpathlineto{\pgfqpoint{1.507036in}{1.035625in}}%
\pgfpathlineto{\pgfqpoint{1.509922in}{1.033528in}}%
\pgfpathlineto{\pgfqpoint{1.508820in}{1.030135in}}%
\pgfpathlineto{\pgfqpoint{1.511706in}{1.032232in}}%
\pgfpathlineto{\pgfqpoint{1.514593in}{1.030135in}}%
\pgfpathlineto{\pgfqpoint{1.513490in}{1.033528in}}%
\pgfpathlineto{\pgfqpoint{1.516376in}{1.035625in}}%
\pgfpathlineto{\pgfqpoint{1.512809in}{1.035625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192933in}{1.411172in}}%
\pgfpathlineto{\pgfqpoint{1.191830in}{1.407779in}}%
\pgfpathlineto{\pgfqpoint{1.188263in}{1.407779in}}%
\pgfpathlineto{\pgfqpoint{1.191149in}{1.405682in}}%
\pgfpathlineto{\pgfqpoint{1.190046in}{1.402289in}}%
\pgfpathlineto{\pgfqpoint{1.192933in}{1.404386in}}%
\pgfpathlineto{\pgfqpoint{1.195819in}{1.402289in}}%
\pgfpathlineto{\pgfqpoint{1.194717in}{1.405682in}}%
\pgfpathlineto{\pgfqpoint{1.197603in}{1.407779in}}%
\pgfpathlineto{\pgfqpoint{1.194035in}{1.407779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405423in}{1.167088in}}%
\pgfpathlineto{\pgfqpoint{1.404321in}{1.163695in}}%
\pgfpathlineto{\pgfqpoint{1.400753in}{1.163695in}}%
\pgfpathlineto{\pgfqpoint{1.403639in}{1.161598in}}%
\pgfpathlineto{\pgfqpoint{1.402537in}{1.158205in}}%
\pgfpathlineto{\pgfqpoint{1.405423in}{1.160302in}}%
\pgfpathlineto{\pgfqpoint{1.408310in}{1.158205in}}%
\pgfpathlineto{\pgfqpoint{1.407207in}{1.161598in}}%
\pgfpathlineto{\pgfqpoint{1.410093in}{1.163695in}}%
\pgfpathlineto{\pgfqpoint{1.406526in}{1.163695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617934in}{0.922980in}}%
\pgfpathlineto{\pgfqpoint{1.616831in}{0.919587in}}%
\pgfpathlineto{\pgfqpoint{1.613263in}{0.919587in}}%
\pgfpathlineto{\pgfqpoint{1.616150in}{0.917490in}}%
\pgfpathlineto{\pgfqpoint{1.615047in}{0.914097in}}%
\pgfpathlineto{\pgfqpoint{1.617934in}{0.916194in}}%
\pgfpathlineto{\pgfqpoint{1.620820in}{0.914097in}}%
\pgfpathlineto{\pgfqpoint{1.619717in}{0.917490in}}%
\pgfpathlineto{\pgfqpoint{1.622604in}{0.919587in}}%
\pgfpathlineto{\pgfqpoint{1.619036in}{0.919587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299099in}{1.295207in}}%
\pgfpathlineto{\pgfqpoint{1.297996in}{1.291814in}}%
\pgfpathlineto{\pgfqpoint{1.294429in}{1.291814in}}%
\pgfpathlineto{\pgfqpoint{1.297315in}{1.289717in}}%
\pgfpathlineto{\pgfqpoint{1.296213in}{1.286324in}}%
\pgfpathlineto{\pgfqpoint{1.299099in}{1.288421in}}%
\pgfpathlineto{\pgfqpoint{1.301985in}{1.286324in}}%
\pgfpathlineto{\pgfqpoint{1.300883in}{1.289717in}}%
\pgfpathlineto{\pgfqpoint{1.303769in}{1.291814in}}%
\pgfpathlineto{\pgfqpoint{1.300201in}{1.291814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227368in}{1.086145in}}%
\pgfpathlineto{\pgfqpoint{2.226265in}{1.082752in}}%
\pgfpathlineto{\pgfqpoint{2.222697in}{1.082752in}}%
\pgfpathlineto{\pgfqpoint{2.225584in}{1.080655in}}%
\pgfpathlineto{\pgfqpoint{2.224481in}{1.077262in}}%
\pgfpathlineto{\pgfqpoint{2.227368in}{1.079359in}}%
\pgfpathlineto{\pgfqpoint{2.230254in}{1.077262in}}%
\pgfpathlineto{\pgfqpoint{2.229151in}{1.080655in}}%
\pgfpathlineto{\pgfqpoint{2.232038in}{1.082752in}}%
\pgfpathlineto{\pgfqpoint{2.228470in}{1.082752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724272in}{0.829280in}}%
\pgfpathlineto{\pgfqpoint{1.723170in}{0.825887in}}%
\pgfpathlineto{\pgfqpoint{1.719602in}{0.825887in}}%
\pgfpathlineto{\pgfqpoint{1.722488in}{0.823790in}}%
\pgfpathlineto{\pgfqpoint{1.721386in}{0.820397in}}%
\pgfpathlineto{\pgfqpoint{1.724272in}{0.822494in}}%
\pgfpathlineto{\pgfqpoint{1.727158in}{0.820397in}}%
\pgfpathlineto{\pgfqpoint{1.726056in}{0.823790in}}%
\pgfpathlineto{\pgfqpoint{1.728942in}{0.825887in}}%
\pgfpathlineto{\pgfqpoint{1.725375in}{0.825887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643671in}{1.520790in}}%
\pgfpathlineto{\pgfqpoint{0.642568in}{1.517397in}}%
\pgfpathlineto{\pgfqpoint{0.639000in}{1.517397in}}%
\pgfpathlineto{\pgfqpoint{0.641887in}{1.515300in}}%
\pgfpathlineto{\pgfqpoint{0.640784in}{1.511907in}}%
\pgfpathlineto{\pgfqpoint{0.643671in}{1.514004in}}%
\pgfpathlineto{\pgfqpoint{0.646557in}{1.511907in}}%
\pgfpathlineto{\pgfqpoint{0.645454in}{1.515300in}}%
\pgfpathlineto{\pgfqpoint{0.648341in}{1.517397in}}%
\pgfpathlineto{\pgfqpoint{0.644773in}{1.517397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457488in}{1.424273in}}%
\pgfpathlineto{\pgfqpoint{2.456385in}{1.420880in}}%
\pgfpathlineto{\pgfqpoint{2.452818in}{1.420880in}}%
\pgfpathlineto{\pgfqpoint{2.455704in}{1.418783in}}%
\pgfpathlineto{\pgfqpoint{2.454601in}{1.415390in}}%
\pgfpathlineto{\pgfqpoint{2.457488in}{1.417487in}}%
\pgfpathlineto{\pgfqpoint{2.460374in}{1.415390in}}%
\pgfpathlineto{\pgfqpoint{2.459272in}{1.418783in}}%
\pgfpathlineto{\pgfqpoint{2.462158in}{1.420880in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{1.420880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998781in}{0.823825in}}%
\pgfpathlineto{\pgfqpoint{1.997679in}{0.820431in}}%
\pgfpathlineto{\pgfqpoint{1.994111in}{0.820431in}}%
\pgfpathlineto{\pgfqpoint{1.996998in}{0.818334in}}%
\pgfpathlineto{\pgfqpoint{1.995895in}{0.814941in}}%
\pgfpathlineto{\pgfqpoint{1.998781in}{0.817038in}}%
\pgfpathlineto{\pgfqpoint{2.001668in}{0.814941in}}%
\pgfpathlineto{\pgfqpoint{2.000565in}{0.818334in}}%
\pgfpathlineto{\pgfqpoint{2.003451in}{0.820431in}}%
\pgfpathlineto{\pgfqpoint{1.999884in}{0.820431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917210in}{1.516025in}}%
\pgfpathlineto{\pgfqpoint{0.916107in}{1.512632in}}%
\pgfpathlineto{\pgfqpoint{0.912540in}{1.512632in}}%
\pgfpathlineto{\pgfqpoint{0.915426in}{1.510535in}}%
\pgfpathlineto{\pgfqpoint{0.914324in}{1.507142in}}%
\pgfpathlineto{\pgfqpoint{0.917210in}{1.509239in}}%
\pgfpathlineto{\pgfqpoint{0.920096in}{1.507142in}}%
\pgfpathlineto{\pgfqpoint{0.918994in}{1.510535in}}%
\pgfpathlineto{\pgfqpoint{0.921880in}{1.512632in}}%
\pgfpathlineto{\pgfqpoint{0.918312in}{1.512632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831033in}{0.765376in}}%
\pgfpathlineto{\pgfqpoint{1.829931in}{0.761983in}}%
\pgfpathlineto{\pgfqpoint{1.826363in}{0.761983in}}%
\pgfpathlineto{\pgfqpoint{1.829249in}{0.759886in}}%
\pgfpathlineto{\pgfqpoint{1.828147in}{0.756493in}}%
\pgfpathlineto{\pgfqpoint{1.831033in}{0.758590in}}%
\pgfpathlineto{\pgfqpoint{1.833919in}{0.756493in}}%
\pgfpathlineto{\pgfqpoint{1.832817in}{0.759886in}}%
\pgfpathlineto{\pgfqpoint{1.835703in}{0.761983in}}%
\pgfpathlineto{\pgfqpoint{1.832136in}{0.761983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167337in}{0.945855in}}%
\pgfpathlineto{\pgfqpoint{2.166235in}{0.942462in}}%
\pgfpathlineto{\pgfqpoint{2.162667in}{0.942462in}}%
\pgfpathlineto{\pgfqpoint{2.165554in}{0.940365in}}%
\pgfpathlineto{\pgfqpoint{2.164451in}{0.936972in}}%
\pgfpathlineto{\pgfqpoint{2.167337in}{0.939069in}}%
\pgfpathlineto{\pgfqpoint{2.170224in}{0.936972in}}%
\pgfpathlineto{\pgfqpoint{2.169121in}{0.940365in}}%
\pgfpathlineto{\pgfqpoint{2.172007in}{0.942462in}}%
\pgfpathlineto{\pgfqpoint{2.168440in}{0.942462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473003in}{1.497925in}}%
\pgfpathlineto{\pgfqpoint{0.471901in}{1.494532in}}%
\pgfpathlineto{\pgfqpoint{0.468333in}{1.494532in}}%
\pgfpathlineto{\pgfqpoint{0.471220in}{1.492435in}}%
\pgfpathlineto{\pgfqpoint{0.470117in}{1.489042in}}%
\pgfpathlineto{\pgfqpoint{0.473003in}{1.491139in}}%
\pgfpathlineto{\pgfqpoint{0.475890in}{1.489042in}}%
\pgfpathlineto{\pgfqpoint{0.474787in}{1.492435in}}%
\pgfpathlineto{\pgfqpoint{0.477674in}{1.494532in}}%
\pgfpathlineto{\pgfqpoint{0.474106in}{1.494532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397661in}{1.272501in}}%
\pgfpathlineto{\pgfqpoint{2.396558in}{1.269108in}}%
\pgfpathlineto{\pgfqpoint{2.392991in}{1.269108in}}%
\pgfpathlineto{\pgfqpoint{2.395877in}{1.267011in}}%
\pgfpathlineto{\pgfqpoint{2.394775in}{1.263618in}}%
\pgfpathlineto{\pgfqpoint{2.397661in}{1.265715in}}%
\pgfpathlineto{\pgfqpoint{2.400547in}{1.263618in}}%
\pgfpathlineto{\pgfqpoint{2.399445in}{1.267011in}}%
\pgfpathlineto{\pgfqpoint{2.402331in}{1.269108in}}%
\pgfpathlineto{\pgfqpoint{2.398763in}{1.269108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022379in}{1.453514in}}%
\pgfpathlineto{\pgfqpoint{1.021277in}{1.450121in}}%
\pgfpathlineto{\pgfqpoint{1.017709in}{1.450121in}}%
\pgfpathlineto{\pgfqpoint{1.020595in}{1.448024in}}%
\pgfpathlineto{\pgfqpoint{1.019493in}{1.444631in}}%
\pgfpathlineto{\pgfqpoint{1.022379in}{1.446728in}}%
\pgfpathlineto{\pgfqpoint{1.025265in}{1.444631in}}%
\pgfpathlineto{\pgfqpoint{1.024163in}{1.448024in}}%
\pgfpathlineto{\pgfqpoint{1.027049in}{1.450121in}}%
\pgfpathlineto{\pgfqpoint{1.023482in}{1.450121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449209in}{0.985638in}}%
\pgfpathlineto{\pgfqpoint{1.448107in}{0.982245in}}%
\pgfpathlineto{\pgfqpoint{1.444539in}{0.982245in}}%
\pgfpathlineto{\pgfqpoint{1.447426in}{0.980148in}}%
\pgfpathlineto{\pgfqpoint{1.446323in}{0.976755in}}%
\pgfpathlineto{\pgfqpoint{1.449209in}{0.978852in}}%
\pgfpathlineto{\pgfqpoint{1.452096in}{0.976755in}}%
\pgfpathlineto{\pgfqpoint{1.450993in}{0.980148in}}%
\pgfpathlineto{\pgfqpoint{1.453880in}{0.982245in}}%
\pgfpathlineto{\pgfqpoint{1.450312in}{0.982245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128578in}{1.359942in}}%
\pgfpathlineto{\pgfqpoint{1.127476in}{1.356549in}}%
\pgfpathlineto{\pgfqpoint{1.123908in}{1.356549in}}%
\pgfpathlineto{\pgfqpoint{1.126795in}{1.354452in}}%
\pgfpathlineto{\pgfqpoint{1.125692in}{1.351059in}}%
\pgfpathlineto{\pgfqpoint{1.128578in}{1.353156in}}%
\pgfpathlineto{\pgfqpoint{1.131465in}{1.351059in}}%
\pgfpathlineto{\pgfqpoint{1.130362in}{1.354452in}}%
\pgfpathlineto{\pgfqpoint{1.133249in}{1.356549in}}%
\pgfpathlineto{\pgfqpoint{1.129681in}{1.356549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342298in}{1.114440in}}%
\pgfpathlineto{\pgfqpoint{1.341196in}{1.111047in}}%
\pgfpathlineto{\pgfqpoint{1.337628in}{1.111047in}}%
\pgfpathlineto{\pgfqpoint{1.340514in}{1.108950in}}%
\pgfpathlineto{\pgfqpoint{1.339412in}{1.105557in}}%
\pgfpathlineto{\pgfqpoint{1.342298in}{1.107654in}}%
\pgfpathlineto{\pgfqpoint{1.345184in}{1.105557in}}%
\pgfpathlineto{\pgfqpoint{1.344082in}{1.108950in}}%
\pgfpathlineto{\pgfqpoint{1.346968in}{1.111047in}}%
\pgfpathlineto{\pgfqpoint{1.343400in}{1.111047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556038in}{0.868915in}}%
\pgfpathlineto{\pgfqpoint{1.554935in}{0.865522in}}%
\pgfpathlineto{\pgfqpoint{1.551367in}{0.865522in}}%
\pgfpathlineto{\pgfqpoint{1.554254in}{0.863425in}}%
\pgfpathlineto{\pgfqpoint{1.553151in}{0.860032in}}%
\pgfpathlineto{\pgfqpoint{1.556038in}{0.862129in}}%
\pgfpathlineto{\pgfqpoint{1.558924in}{0.860032in}}%
\pgfpathlineto{\pgfqpoint{1.557821in}{0.863425in}}%
\pgfpathlineto{\pgfqpoint{1.560708in}{0.865522in}}%
\pgfpathlineto{\pgfqpoint{1.557140in}{0.865522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235345in}{1.243293in}}%
\pgfpathlineto{\pgfqpoint{1.234242in}{1.239900in}}%
\pgfpathlineto{\pgfqpoint{1.230675in}{1.239900in}}%
\pgfpathlineto{\pgfqpoint{1.233561in}{1.237803in}}%
\pgfpathlineto{\pgfqpoint{1.232458in}{1.234410in}}%
\pgfpathlineto{\pgfqpoint{1.235345in}{1.236507in}}%
\pgfpathlineto{\pgfqpoint{1.238231in}{1.234410in}}%
\pgfpathlineto{\pgfqpoint{1.237129in}{1.237803in}}%
\pgfpathlineto{\pgfqpoint{1.240015in}{1.239900in}}%
\pgfpathlineto{\pgfqpoint{1.236447in}{1.239900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745920in}{1.527531in}}%
\pgfpathlineto{\pgfqpoint{0.744818in}{1.524138in}}%
\pgfpathlineto{\pgfqpoint{0.741250in}{1.524138in}}%
\pgfpathlineto{\pgfqpoint{0.744136in}{1.522041in}}%
\pgfpathlineto{\pgfqpoint{0.743034in}{1.518648in}}%
\pgfpathlineto{\pgfqpoint{0.745920in}{1.520745in}}%
\pgfpathlineto{\pgfqpoint{0.748806in}{1.518648in}}%
\pgfpathlineto{\pgfqpoint{0.747704in}{1.522041in}}%
\pgfpathlineto{\pgfqpoint{0.750590in}{1.524138in}}%
\pgfpathlineto{\pgfqpoint{0.747023in}{1.524138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337571in}{1.120060in}}%
\pgfpathlineto{\pgfqpoint{2.336468in}{1.116667in}}%
\pgfpathlineto{\pgfqpoint{2.332900in}{1.116667in}}%
\pgfpathlineto{\pgfqpoint{2.335787in}{1.114570in}}%
\pgfpathlineto{\pgfqpoint{2.334684in}{1.111177in}}%
\pgfpathlineto{\pgfqpoint{2.337571in}{1.113274in}}%
\pgfpathlineto{\pgfqpoint{2.340457in}{1.111177in}}%
\pgfpathlineto{\pgfqpoint{2.339354in}{1.114570in}}%
\pgfpathlineto{\pgfqpoint{2.342241in}{1.116667in}}%
\pgfpathlineto{\pgfqpoint{2.338673in}{1.116667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938612in}{0.735092in}}%
\pgfpathlineto{\pgfqpoint{1.937510in}{0.731699in}}%
\pgfpathlineto{\pgfqpoint{1.933942in}{0.731699in}}%
\pgfpathlineto{\pgfqpoint{1.936828in}{0.729602in}}%
\pgfpathlineto{\pgfqpoint{1.935726in}{0.726209in}}%
\pgfpathlineto{\pgfqpoint{1.938612in}{0.728306in}}%
\pgfpathlineto{\pgfqpoint{1.941499in}{0.726209in}}%
\pgfpathlineto{\pgfqpoint{1.940396in}{0.729602in}}%
\pgfpathlineto{\pgfqpoint{1.943282in}{0.731699in}}%
\pgfpathlineto{\pgfqpoint{1.939715in}{0.731699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107365in}{0.827343in}}%
\pgfpathlineto{\pgfqpoint{2.106262in}{0.823950in}}%
\pgfpathlineto{\pgfqpoint{2.102695in}{0.823950in}}%
\pgfpathlineto{\pgfqpoint{2.105581in}{0.821853in}}%
\pgfpathlineto{\pgfqpoint{2.104479in}{0.818460in}}%
\pgfpathlineto{\pgfqpoint{2.107365in}{0.820557in}}%
\pgfpathlineto{\pgfqpoint{2.110251in}{0.818460in}}%
\pgfpathlineto{\pgfqpoint{2.109149in}{0.821853in}}%
\pgfpathlineto{\pgfqpoint{2.112035in}{0.823950in}}%
\pgfpathlineto{\pgfqpoint{2.108467in}{0.823950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662927in}{0.774614in}}%
\pgfpathlineto{\pgfqpoint{1.661825in}{0.771221in}}%
\pgfpathlineto{\pgfqpoint{1.658257in}{0.771221in}}%
\pgfpathlineto{\pgfqpoint{1.661144in}{0.769124in}}%
\pgfpathlineto{\pgfqpoint{1.660041in}{0.765730in}}%
\pgfpathlineto{\pgfqpoint{1.662927in}{0.767827in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{0.765730in}}%
\pgfpathlineto{\pgfqpoint{1.664711in}{0.769124in}}%
\pgfpathlineto{\pgfqpoint{1.667597in}{0.771221in}}%
\pgfpathlineto{\pgfqpoint{1.664030in}{0.771221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277490in}{0.979061in}}%
\pgfpathlineto{\pgfqpoint{2.276388in}{0.975668in}}%
\pgfpathlineto{\pgfqpoint{2.272820in}{0.975668in}}%
\pgfpathlineto{\pgfqpoint{2.275706in}{0.973571in}}%
\pgfpathlineto{\pgfqpoint{2.274604in}{0.970178in}}%
\pgfpathlineto{\pgfqpoint{2.277490in}{0.972275in}}%
\pgfpathlineto{\pgfqpoint{2.280376in}{0.970178in}}%
\pgfpathlineto{\pgfqpoint{2.279274in}{0.973571in}}%
\pgfpathlineto{\pgfqpoint{2.282160in}{0.975668in}}%
\pgfpathlineto{\pgfqpoint{2.278593in}{0.975668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770176in}{0.710220in}}%
\pgfpathlineto{\pgfqpoint{1.769074in}{0.706827in}}%
\pgfpathlineto{\pgfqpoint{1.765506in}{0.706827in}}%
\pgfpathlineto{\pgfqpoint{1.768393in}{0.704730in}}%
\pgfpathlineto{\pgfqpoint{1.767290in}{0.701337in}}%
\pgfpathlineto{\pgfqpoint{1.770176in}{0.703434in}}%
\pgfpathlineto{\pgfqpoint{1.773063in}{0.701337in}}%
\pgfpathlineto{\pgfqpoint{1.771960in}{0.704730in}}%
\pgfpathlineto{\pgfqpoint{1.774846in}{0.706827in}}%
\pgfpathlineto{\pgfqpoint{1.771279in}{0.706827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850105in}{1.499761in}}%
\pgfpathlineto{\pgfqpoint{0.849002in}{1.496368in}}%
\pgfpathlineto{\pgfqpoint{0.845435in}{1.496368in}}%
\pgfpathlineto{\pgfqpoint{0.848321in}{1.494271in}}%
\pgfpathlineto{\pgfqpoint{0.847219in}{1.490878in}}%
\pgfpathlineto{\pgfqpoint{0.850105in}{1.492975in}}%
\pgfpathlineto{\pgfqpoint{0.852991in}{1.490878in}}%
\pgfpathlineto{\pgfqpoint{0.851889in}{1.494271in}}%
\pgfpathlineto{\pgfqpoint{0.854775in}{1.496368in}}%
\pgfpathlineto{\pgfqpoint{0.851207in}{1.496368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573570in}{1.534299in}}%
\pgfpathlineto{\pgfqpoint{0.572468in}{1.530906in}}%
\pgfpathlineto{\pgfqpoint{0.568900in}{1.530906in}}%
\pgfpathlineto{\pgfqpoint{0.571786in}{1.528809in}}%
\pgfpathlineto{\pgfqpoint{0.570684in}{1.525416in}}%
\pgfpathlineto{\pgfqpoint{0.573570in}{1.527513in}}%
\pgfpathlineto{\pgfqpoint{0.576456in}{1.525416in}}%
\pgfpathlineto{\pgfqpoint{0.575354in}{1.528809in}}%
\pgfpathlineto{\pgfqpoint{0.578240in}{1.530906in}}%
\pgfpathlineto{\pgfqpoint{0.574672in}{1.530906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047414in}{0.738213in}}%
\pgfpathlineto{\pgfqpoint{2.046311in}{0.734820in}}%
\pgfpathlineto{\pgfqpoint{2.042744in}{0.734820in}}%
\pgfpathlineto{\pgfqpoint{2.045630in}{0.732723in}}%
\pgfpathlineto{\pgfqpoint{2.044527in}{0.729330in}}%
\pgfpathlineto{\pgfqpoint{2.047414in}{0.731427in}}%
\pgfpathlineto{\pgfqpoint{2.050300in}{0.729330in}}%
\pgfpathlineto{\pgfqpoint{2.049198in}{0.732723in}}%
\pgfpathlineto{\pgfqpoint{2.052084in}{0.734820in}}%
\pgfpathlineto{\pgfqpoint{2.048516in}{0.734820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955871in}{1.436773in}}%
\pgfpathlineto{\pgfqpoint{0.954769in}{1.433380in}}%
\pgfpathlineto{\pgfqpoint{0.951201in}{1.433380in}}%
\pgfpathlineto{\pgfqpoint{0.954087in}{1.431283in}}%
\pgfpathlineto{\pgfqpoint{0.952985in}{1.427890in}}%
\pgfpathlineto{\pgfqpoint{0.955871in}{1.429987in}}%
\pgfpathlineto{\pgfqpoint{0.958757in}{1.427890in}}%
\pgfpathlineto{\pgfqpoint{0.957655in}{1.431283in}}%
\pgfpathlineto{\pgfqpoint{0.960541in}{1.433380in}}%
\pgfpathlineto{\pgfqpoint{0.956974in}{1.433380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217559in}{0.859987in}}%
\pgfpathlineto{\pgfqpoint{2.216456in}{0.856594in}}%
\pgfpathlineto{\pgfqpoint{2.212888in}{0.856594in}}%
\pgfpathlineto{\pgfqpoint{2.215775in}{0.854497in}}%
\pgfpathlineto{\pgfqpoint{2.214672in}{0.851104in}}%
\pgfpathlineto{\pgfqpoint{2.217559in}{0.853201in}}%
\pgfpathlineto{\pgfqpoint{2.220445in}{0.851104in}}%
\pgfpathlineto{\pgfqpoint{2.219342in}{0.854497in}}%
\pgfpathlineto{\pgfqpoint{2.222229in}{0.856594in}}%
\pgfpathlineto{\pgfqpoint{2.218661in}{0.856594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878175in}{0.679569in}}%
\pgfpathlineto{\pgfqpoint{1.877073in}{0.676176in}}%
\pgfpathlineto{\pgfqpoint{1.873505in}{0.676176in}}%
\pgfpathlineto{\pgfqpoint{1.876391in}{0.674079in}}%
\pgfpathlineto{\pgfqpoint{1.875289in}{0.670686in}}%
\pgfpathlineto{\pgfqpoint{1.878175in}{0.672783in}}%
\pgfpathlineto{\pgfqpoint{1.881061in}{0.670686in}}%
\pgfpathlineto{\pgfqpoint{1.879959in}{0.674079in}}%
\pgfpathlineto{\pgfqpoint{1.882845in}{0.676176in}}%
\pgfpathlineto{\pgfqpoint{1.879277in}{0.676176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385658in}{0.965574in}}%
\pgfpathlineto{\pgfqpoint{1.384555in}{0.962181in}}%
\pgfpathlineto{\pgfqpoint{1.380987in}{0.962181in}}%
\pgfpathlineto{\pgfqpoint{1.383874in}{0.960084in}}%
\pgfpathlineto{\pgfqpoint{1.382771in}{0.956691in}}%
\pgfpathlineto{\pgfqpoint{1.385658in}{0.958788in}}%
\pgfpathlineto{\pgfqpoint{1.388544in}{0.956691in}}%
\pgfpathlineto{\pgfqpoint{1.387441in}{0.960084in}}%
\pgfpathlineto{\pgfqpoint{1.390328in}{0.962181in}}%
\pgfpathlineto{\pgfqpoint{1.386760in}{0.962181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062750in}{1.342522in}}%
\pgfpathlineto{\pgfqpoint{1.061648in}{1.339129in}}%
\pgfpathlineto{\pgfqpoint{1.058080in}{1.339129in}}%
\pgfpathlineto{\pgfqpoint{1.060966in}{1.337032in}}%
\pgfpathlineto{\pgfqpoint{1.059864in}{1.333639in}}%
\pgfpathlineto{\pgfqpoint{1.062750in}{1.335736in}}%
\pgfpathlineto{\pgfqpoint{1.065636in}{1.333639in}}%
\pgfpathlineto{\pgfqpoint{1.064534in}{1.337032in}}%
\pgfpathlineto{\pgfqpoint{1.067420in}{1.339129in}}%
\pgfpathlineto{\pgfqpoint{1.063853in}{1.339129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277978in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{1.276875in}{1.091890in}}%
\pgfpathlineto{\pgfqpoint{1.273308in}{1.091890in}}%
\pgfpathlineto{\pgfqpoint{1.276194in}{1.089793in}}%
\pgfpathlineto{\pgfqpoint{1.275091in}{1.086400in}}%
\pgfpathlineto{\pgfqpoint{1.277978in}{1.088497in}}%
\pgfpathlineto{\pgfqpoint{1.280864in}{1.086400in}}%
\pgfpathlineto{\pgfqpoint{1.279762in}{1.089793in}}%
\pgfpathlineto{\pgfqpoint{1.282648in}{1.091890in}}%
\pgfpathlineto{\pgfqpoint{1.279080in}{1.091890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493226in}{0.848021in}}%
\pgfpathlineto{\pgfqpoint{1.492123in}{0.844628in}}%
\pgfpathlineto{\pgfqpoint{1.488555in}{0.844628in}}%
\pgfpathlineto{\pgfqpoint{1.491442in}{0.842531in}}%
\pgfpathlineto{\pgfqpoint{1.490339in}{0.839138in}}%
\pgfpathlineto{\pgfqpoint{1.493226in}{0.841235in}}%
\pgfpathlineto{\pgfqpoint{1.496112in}{0.839138in}}%
\pgfpathlineto{\pgfqpoint{1.495009in}{0.842531in}}%
\pgfpathlineto{\pgfqpoint{1.497896in}{0.844628in}}%
\pgfpathlineto{\pgfqpoint{1.494328in}{0.844628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170255in}{1.225043in}}%
\pgfpathlineto{\pgfqpoint{1.169153in}{1.221650in}}%
\pgfpathlineto{\pgfqpoint{1.165585in}{1.221650in}}%
\pgfpathlineto{\pgfqpoint{1.168472in}{1.219553in}}%
\pgfpathlineto{\pgfqpoint{1.167369in}{1.216160in}}%
\pgfpathlineto{\pgfqpoint{1.170255in}{1.218257in}}%
\pgfpathlineto{\pgfqpoint{1.173142in}{1.216160in}}%
\pgfpathlineto{\pgfqpoint{1.172039in}{1.219553in}}%
\pgfpathlineto{\pgfqpoint{1.174926in}{1.221650in}}%
\pgfpathlineto{\pgfqpoint{1.171358in}{1.221650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600805in}{0.753029in}}%
\pgfpathlineto{\pgfqpoint{1.599702in}{0.749636in}}%
\pgfpathlineto{\pgfqpoint{1.596135in}{0.749636in}}%
\pgfpathlineto{\pgfqpoint{1.599021in}{0.747539in}}%
\pgfpathlineto{\pgfqpoint{1.597918in}{0.744146in}}%
\pgfpathlineto{\pgfqpoint{1.600805in}{0.746243in}}%
\pgfpathlineto{\pgfqpoint{1.603691in}{0.744146in}}%
\pgfpathlineto{\pgfqpoint{1.602589in}{0.747539in}}%
\pgfpathlineto{\pgfqpoint{1.605475in}{0.749636in}}%
\pgfpathlineto{\pgfqpoint{1.601907in}{0.749636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676325in}{1.541157in}}%
\pgfpathlineto{\pgfqpoint{0.675223in}{1.537764in}}%
\pgfpathlineto{\pgfqpoint{0.671655in}{1.537764in}}%
\pgfpathlineto{\pgfqpoint{0.674541in}{1.535667in}}%
\pgfpathlineto{\pgfqpoint{0.673439in}{1.532274in}}%
\pgfpathlineto{\pgfqpoint{0.676325in}{1.534371in}}%
\pgfpathlineto{\pgfqpoint{0.679212in}{1.532274in}}%
\pgfpathlineto{\pgfqpoint{0.678109in}{1.535667in}}%
\pgfpathlineto{\pgfqpoint{0.680995in}{1.537764in}}%
\pgfpathlineto{\pgfqpoint{0.677428in}{1.537764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708679in}{0.688131in}}%
\pgfpathlineto{\pgfqpoint{1.707576in}{0.684738in}}%
\pgfpathlineto{\pgfqpoint{1.704009in}{0.684738in}}%
\pgfpathlineto{\pgfqpoint{1.706895in}{0.682641in}}%
\pgfpathlineto{\pgfqpoint{1.705793in}{0.679248in}}%
\pgfpathlineto{\pgfqpoint{1.708679in}{0.681345in}}%
\pgfpathlineto{\pgfqpoint{1.711565in}{0.679248in}}%
\pgfpathlineto{\pgfqpoint{1.710463in}{0.682641in}}%
\pgfpathlineto{\pgfqpoint{1.713349in}{0.684738in}}%
\pgfpathlineto{\pgfqpoint{1.709781in}{0.684738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157771in}{0.770496in}}%
\pgfpathlineto{\pgfqpoint{2.156669in}{0.767103in}}%
\pgfpathlineto{\pgfqpoint{2.153101in}{0.767103in}}%
\pgfpathlineto{\pgfqpoint{2.155987in}{0.765006in}}%
\pgfpathlineto{\pgfqpoint{2.154885in}{0.761613in}}%
\pgfpathlineto{\pgfqpoint{2.157771in}{0.763710in}}%
\pgfpathlineto{\pgfqpoint{2.160657in}{0.761613in}}%
\pgfpathlineto{\pgfqpoint{2.159555in}{0.765006in}}%
\pgfpathlineto{\pgfqpoint{2.162441in}{0.767103in}}%
\pgfpathlineto{\pgfqpoint{2.158873in}{0.767103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987332in}{0.682450in}}%
\pgfpathlineto{\pgfqpoint{1.986229in}{0.679057in}}%
\pgfpathlineto{\pgfqpoint{1.982662in}{0.679057in}}%
\pgfpathlineto{\pgfqpoint{1.985548in}{0.676960in}}%
\pgfpathlineto{\pgfqpoint{1.984445in}{0.673567in}}%
\pgfpathlineto{\pgfqpoint{1.987332in}{0.675664in}}%
\pgfpathlineto{\pgfqpoint{1.990218in}{0.673567in}}%
\pgfpathlineto{\pgfqpoint{1.989116in}{0.676960in}}%
\pgfpathlineto{\pgfqpoint{1.992002in}{0.679057in}}%
\pgfpathlineto{\pgfqpoint{1.988434in}{0.679057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781122in}{1.513207in}}%
\pgfpathlineto{\pgfqpoint{0.780019in}{1.509814in}}%
\pgfpathlineto{\pgfqpoint{0.776452in}{1.509814in}}%
\pgfpathlineto{\pgfqpoint{0.779338in}{1.507717in}}%
\pgfpathlineto{\pgfqpoint{0.778235in}{1.504324in}}%
\pgfpathlineto{\pgfqpoint{0.781122in}{1.506421in}}%
\pgfpathlineto{\pgfqpoint{0.784008in}{1.504324in}}%
\pgfpathlineto{\pgfqpoint{0.782906in}{1.507717in}}%
\pgfpathlineto{\pgfqpoint{0.785792in}{1.509814in}}%
\pgfpathlineto{\pgfqpoint{0.782224in}{1.509814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817234in}{0.657187in}}%
\pgfpathlineto{\pgfqpoint{1.816132in}{0.653794in}}%
\pgfpathlineto{\pgfqpoint{1.812564in}{0.653794in}}%
\pgfpathlineto{\pgfqpoint{1.815450in}{0.651697in}}%
\pgfpathlineto{\pgfqpoint{1.814348in}{0.648304in}}%
\pgfpathlineto{\pgfqpoint{1.817234in}{0.650401in}}%
\pgfpathlineto{\pgfqpoint{1.820121in}{0.648304in}}%
\pgfpathlineto{\pgfqpoint{1.819018in}{0.651697in}}%
\pgfpathlineto{\pgfqpoint{1.821904in}{0.653794in}}%
\pgfpathlineto{\pgfqpoint{1.818337in}{0.653794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887603in}{1.449733in}}%
\pgfpathlineto{\pgfqpoint{0.886500in}{1.446340in}}%
\pgfpathlineto{\pgfqpoint{0.882933in}{1.446340in}}%
\pgfpathlineto{\pgfqpoint{0.885819in}{1.444243in}}%
\pgfpathlineto{\pgfqpoint{0.884716in}{1.440850in}}%
\pgfpathlineto{\pgfqpoint{0.887603in}{1.442947in}}%
\pgfpathlineto{\pgfqpoint{0.890489in}{1.440850in}}%
\pgfpathlineto{\pgfqpoint{0.889387in}{1.444243in}}%
\pgfpathlineto{\pgfqpoint{0.892273in}{1.446340in}}%
\pgfpathlineto{\pgfqpoint{0.888705in}{1.446340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320848in}{0.974684in}}%
\pgfpathlineto{\pgfqpoint{1.319746in}{0.971291in}}%
\pgfpathlineto{\pgfqpoint{1.316178in}{0.971291in}}%
\pgfpathlineto{\pgfqpoint{1.319065in}{0.969194in}}%
\pgfpathlineto{\pgfqpoint{1.317962in}{0.965801in}}%
\pgfpathlineto{\pgfqpoint{1.320848in}{0.967898in}}%
\pgfpathlineto{\pgfqpoint{1.323735in}{0.965801in}}%
\pgfpathlineto{\pgfqpoint{1.322632in}{0.969194in}}%
\pgfpathlineto{\pgfqpoint{1.325519in}{0.971291in}}%
\pgfpathlineto{\pgfqpoint{1.321951in}{0.971291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995284in}{1.354723in}}%
\pgfpathlineto{\pgfqpoint{0.994182in}{1.351330in}}%
\pgfpathlineto{\pgfqpoint{0.990614in}{1.351330in}}%
\pgfpathlineto{\pgfqpoint{0.993500in}{1.349233in}}%
\pgfpathlineto{\pgfqpoint{0.992398in}{1.345840in}}%
\pgfpathlineto{\pgfqpoint{0.995284in}{1.347937in}}%
\pgfpathlineto{\pgfqpoint{0.998170in}{1.345840in}}%
\pgfpathlineto{\pgfqpoint{0.997068in}{1.349233in}}%
\pgfpathlineto{\pgfqpoint{0.999954in}{1.351330in}}%
\pgfpathlineto{\pgfqpoint{0.996387in}{1.351330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212273in}{1.105458in}}%
\pgfpathlineto{\pgfqpoint{1.211171in}{1.102065in}}%
\pgfpathlineto{\pgfqpoint{1.207603in}{1.102065in}}%
\pgfpathlineto{\pgfqpoint{1.210489in}{1.099968in}}%
\pgfpathlineto{\pgfqpoint{1.209387in}{1.096575in}}%
\pgfpathlineto{\pgfqpoint{1.212273in}{1.098672in}}%
\pgfpathlineto{\pgfqpoint{1.215159in}{1.096575in}}%
\pgfpathlineto{\pgfqpoint{1.214057in}{1.099968in}}%
\pgfpathlineto{\pgfqpoint{1.216943in}{1.102065in}}%
\pgfpathlineto{\pgfqpoint{1.213375in}{1.102065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429282in}{0.856170in}}%
\pgfpathlineto{\pgfqpoint{1.428180in}{0.852777in}}%
\pgfpathlineto{\pgfqpoint{1.424612in}{0.852777in}}%
\pgfpathlineto{\pgfqpoint{1.427499in}{0.850680in}}%
\pgfpathlineto{\pgfqpoint{1.426396in}{0.847287in}}%
\pgfpathlineto{\pgfqpoint{1.429282in}{0.849384in}}%
\pgfpathlineto{\pgfqpoint{1.432169in}{0.847287in}}%
\pgfpathlineto{\pgfqpoint{1.431066in}{0.850680in}}%
\pgfpathlineto{\pgfqpoint{1.433953in}{0.852777in}}%
\pgfpathlineto{\pgfqpoint{1.430385in}{0.852777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103654in}{1.236284in}}%
\pgfpathlineto{\pgfqpoint{1.102552in}{1.232891in}}%
\pgfpathlineto{\pgfqpoint{1.098984in}{1.232891in}}%
\pgfpathlineto{\pgfqpoint{1.101871in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.100768in}{1.227401in}}%
\pgfpathlineto{\pgfqpoint{1.103654in}{1.229498in}}%
\pgfpathlineto{\pgfqpoint{1.106541in}{1.227401in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{1.230794in}}%
\pgfpathlineto{\pgfqpoint{1.108325in}{1.232891in}}%
\pgfpathlineto{\pgfqpoint{1.104757in}{1.232891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537675in}{0.760407in}}%
\pgfpathlineto{\pgfqpoint{1.536573in}{0.757014in}}%
\pgfpathlineto{\pgfqpoint{1.533005in}{0.757014in}}%
\pgfpathlineto{\pgfqpoint{1.535892in}{0.754917in}}%
\pgfpathlineto{\pgfqpoint{1.534789in}{0.751524in}}%
\pgfpathlineto{\pgfqpoint{1.537675in}{0.753621in}}%
\pgfpathlineto{\pgfqpoint{1.540562in}{0.751524in}}%
\pgfpathlineto{\pgfqpoint{1.539459in}{0.754917in}}%
\pgfpathlineto{\pgfqpoint{1.542346in}{0.757014in}}%
\pgfpathlineto{\pgfqpoint{1.538778in}{0.757014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097993in}{0.714601in}}%
\pgfpathlineto{\pgfqpoint{2.096890in}{0.711208in}}%
\pgfpathlineto{\pgfqpoint{2.093323in}{0.711208in}}%
\pgfpathlineto{\pgfqpoint{2.096209in}{0.709111in}}%
\pgfpathlineto{\pgfqpoint{2.095107in}{0.705718in}}%
\pgfpathlineto{\pgfqpoint{2.097993in}{0.707815in}}%
\pgfpathlineto{\pgfqpoint{2.100879in}{0.705718in}}%
\pgfpathlineto{\pgfqpoint{2.099777in}{0.709111in}}%
\pgfpathlineto{\pgfqpoint{2.102663in}{0.711208in}}%
\pgfpathlineto{\pgfqpoint{2.099095in}{0.711208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926885in}{0.659982in}}%
\pgfpathlineto{\pgfqpoint{1.925782in}{0.656589in}}%
\pgfpathlineto{\pgfqpoint{1.922215in}{0.656589in}}%
\pgfpathlineto{\pgfqpoint{1.925101in}{0.654492in}}%
\pgfpathlineto{\pgfqpoint{1.923998in}{0.651099in}}%
\pgfpathlineto{\pgfqpoint{1.926885in}{0.653196in}}%
\pgfpathlineto{\pgfqpoint{1.929771in}{0.651099in}}%
\pgfpathlineto{\pgfqpoint{1.928668in}{0.654492in}}%
\pgfpathlineto{\pgfqpoint{1.931555in}{0.656589in}}%
\pgfpathlineto{\pgfqpoint{1.927987in}{0.656589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646298in}{0.694992in}}%
\pgfpathlineto{\pgfqpoint{1.645195in}{0.691599in}}%
\pgfpathlineto{\pgfqpoint{1.641628in}{0.691599in}}%
\pgfpathlineto{\pgfqpoint{1.644514in}{0.689502in}}%
\pgfpathlineto{\pgfqpoint{1.643412in}{0.686109in}}%
\pgfpathlineto{\pgfqpoint{1.646298in}{0.688206in}}%
\pgfpathlineto{\pgfqpoint{1.649184in}{0.686109in}}%
\pgfpathlineto{\pgfqpoint{1.648082in}{0.689502in}}%
\pgfpathlineto{\pgfqpoint{1.650968in}{0.691599in}}%
\pgfpathlineto{\pgfqpoint{1.647400in}{0.691599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755532in}{0.663816in}}%
\pgfpathlineto{\pgfqpoint{1.754430in}{0.660423in}}%
\pgfpathlineto{\pgfqpoint{1.750862in}{0.660423in}}%
\pgfpathlineto{\pgfqpoint{1.753748in}{0.658326in}}%
\pgfpathlineto{\pgfqpoint{1.752646in}{0.654932in}}%
\pgfpathlineto{\pgfqpoint{1.755532in}{0.657030in}}%
\pgfpathlineto{\pgfqpoint{1.758419in}{0.654932in}}%
\pgfpathlineto{\pgfqpoint{1.757316in}{0.658326in}}%
\pgfpathlineto{\pgfqpoint{1.760202in}{0.660423in}}%
\pgfpathlineto{\pgfqpoint{1.756635in}{0.660423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037990in}{0.692234in}}%
\pgfpathlineto{\pgfqpoint{2.036888in}{0.688841in}}%
\pgfpathlineto{\pgfqpoint{2.033320in}{0.688841in}}%
\pgfpathlineto{\pgfqpoint{2.036206in}{0.686744in}}%
\pgfpathlineto{\pgfqpoint{2.035104in}{0.683351in}}%
\pgfpathlineto{\pgfqpoint{2.037990in}{0.685448in}}%
\pgfpathlineto{\pgfqpoint{2.040877in}{0.683351in}}%
\pgfpathlineto{\pgfqpoint{2.039774in}{0.686744in}}%
\pgfpathlineto{\pgfqpoint{2.042660in}{0.688841in}}%
\pgfpathlineto{\pgfqpoint{2.039093in}{0.688841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865799in}{0.666666in}}%
\pgfpathlineto{\pgfqpoint{1.864696in}{0.663273in}}%
\pgfpathlineto{\pgfqpoint{1.861129in}{0.663273in}}%
\pgfpathlineto{\pgfqpoint{1.864015in}{0.661176in}}%
\pgfpathlineto{\pgfqpoint{1.862913in}{0.657783in}}%
\pgfpathlineto{\pgfqpoint{1.865799in}{0.659880in}}%
\pgfpathlineto{\pgfqpoint{1.868685in}{0.657783in}}%
\pgfpathlineto{\pgfqpoint{1.867583in}{0.661176in}}%
\pgfpathlineto{\pgfqpoint{1.870469in}{0.663273in}}%
\pgfpathlineto{\pgfqpoint{1.866901in}{0.663273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.020000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977473in}{0.699226in}}%
\pgfpathlineto{\pgfqpoint{1.976371in}{0.695833in}}%
\pgfpathlineto{\pgfqpoint{1.972803in}{0.695833in}}%
\pgfpathlineto{\pgfqpoint{1.975689in}{0.693736in}}%
\pgfpathlineto{\pgfqpoint{1.974587in}{0.690343in}}%
\pgfpathlineto{\pgfqpoint{1.977473in}{0.692440in}}%
\pgfpathlineto{\pgfqpoint{1.980359in}{0.690343in}}%
\pgfpathlineto{\pgfqpoint{1.979257in}{0.693736in}}%
\pgfpathlineto{\pgfqpoint{1.982143in}{0.695833in}}%
\pgfpathlineto{\pgfqpoint{1.978575in}{0.695833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194800in}{1.898470in}}%
\pgfpathlineto{\pgfqpoint{1.551378in}{1.898470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.579155in}{1.898470in}}{\pgfqpoint{1.579155in}{1.926247in}}%
\pgfpathlineto{\pgfqpoint{1.579155in}{2.995000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.579155in}{3.022778in}}{\pgfqpoint{1.551378in}{3.022778in}}%
\pgfpathlineto{\pgfqpoint{0.194800in}{3.022778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.167022in}{3.022778in}}{\pgfqpoint{0.167022in}{2.995000in}}%
\pgfpathlineto{\pgfqpoint{0.167022in}{1.926247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.167022in}{1.898470in}}{\pgfqpoint{0.194800in}{1.898470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.167022in}{1.926247in}}%
\pgfpathlineto{\pgfqpoint{1.523600in}{1.926247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.551378in}{1.926247in}}{\pgfqpoint{1.551378in}{1.954025in}}%
\pgfpathlineto{\pgfqpoint{1.551378in}{3.022778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.551378in}{3.050556in}}{\pgfqpoint{1.523600in}{3.050556in}}%
\pgfpathlineto{\pgfqpoint{0.167022in}{3.050556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.139244in}{3.050556in}}{\pgfqpoint{0.139244in}{3.022778in}}%
\pgfpathlineto{\pgfqpoint{0.139244in}{1.954025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.139244in}{1.926247in}}{\pgfqpoint{0.167022in}{1.926247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.333689in}{2.920100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.473967in,y=2.883641in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R(s,s')\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.333689in}{2.704574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.473967in,y=2.668116in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E[R(s,S')]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.333689in}{2.489049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.473967in,y=2.452591in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E[R(s',S')]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.004670in}{-0.003973in}}{\pgfqpoint{0.004670in}{0.004910in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.004910in}}%
\pgfpathlineto{\pgfqpoint{-0.001102in}{0.001517in}}%
\pgfpathlineto{\pgfqpoint{-0.004670in}{0.001517in}}%
\pgfpathlineto{\pgfqpoint{-0.001784in}{-0.000580in}}%
\pgfpathlineto{\pgfqpoint{-0.002886in}{-0.003973in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.001876in}}%
\pgfpathlineto{\pgfqpoint{0.002886in}{-0.003973in}}%
\pgfpathlineto{\pgfqpoint{0.001784in}{-0.000580in}}%
\pgfpathlineto{\pgfqpoint{0.004670in}{0.001517in}}%
\pgfpathlineto{\pgfqpoint{0.001102in}{0.001517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.333689in}{2.273524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.473967in,y=2.237066in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E[R(S,S')]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathlineto{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.333689in}{2.057999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.473967in,y=2.021540in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle C_{\mathcal{D}_{\mathcal{S}}, \mathcal{D}_{\mathcal{A}}}(R)(s,s')\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/expert_DARD_vs_policy_return.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922930in}{0.729475in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.729475in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{5.550884in}}%
\pgfpathlineto{\pgfqpoint{0.922930in}{5.550884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922930in}{0.729475in}}{\pgfqpoint{4.927070in}{4.821409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.572628in}{1.091610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.353885in}{1.391679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.601766in}{1.587022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.593088in}{1.271550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.479852in}{1.332431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644234in}{1.499224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.349674in}{1.301524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582341in}{1.272798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.598974in}{1.614271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172478in}{1.351208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.551821in}{1.371088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291380in}{1.444338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.462070in}{1.499613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.497194in}{1.336411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.540239in}{1.303305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215519in}{1.532519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.030014in}{1.531916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.593143in}{1.632478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.587143in}{1.630204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.900706in}{1.551526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.533965in}{1.149186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.595852in}{1.630731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.593295in}{1.630592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.584318in}{1.624228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.485123in}{1.391515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.556991in}{1.329692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.397970in}{1.507724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.396592in}{1.531653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.564570in}{1.319192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.507858in}{1.379328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.558559in}{1.497421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548329in}{1.346717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435857in}{1.253672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.438168in}{1.520262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.520900in}{1.368293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.301946in}{1.677271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.550084in}{1.532563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.461956in}{1.509777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.508299in}{1.513930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.471278in}{1.533178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.585665in}{1.635611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.511713in}{1.375850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.355992in}{1.465546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.566933in}{1.639991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.573107in}{1.641504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.543992in}{1.225575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.430110in}{1.673158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.478272in}{1.527441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.567107in}{1.539632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.567030in}{1.657476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667075in}{2.393926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.524989in}{1.411505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.501904in}{1.808660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.133672in}{3.266410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523594in}{1.418122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.566286in}{1.604647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534887in}{1.582348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.584116in}{1.634780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.596661in}{1.481393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.349302in}{1.672405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922930in}{0.729475in}}{\pgfqpoint{4.927070in}{4.821409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343017in}{5.120101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498708in}{4.990645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239924in}{4.454231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355838in}{4.224906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408712in}{4.818122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730455in}{4.050142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394609in}{5.111090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205389in}{4.898446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.121333in}{3.249864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680197in}{5.099533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448890in}{4.964174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346990in}{5.057962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036196in}{4.999026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189902in}{1.613416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324638in}{5.006124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363019in}{4.945117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085998in}{2.666417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320052in}{5.013056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224973in}{4.844153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513786in}{4.695532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212301in}{5.238916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520592in}{3.662001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263212in}{5.091744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257707in}{5.118754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632021in}{5.139961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312057in}{5.149894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666902in}{5.038480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281894in}{4.914259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497374in}{1.638481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802014in}{4.229475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243821in}{4.743199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462203in}{1.947683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180251in}{2.768894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211999in}{5.066540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048951in}{5.134544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197048in}{5.066582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620874in}{5.118539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955002in}{4.907668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574130in}{4.241140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383900in}{3.784757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273790in}{4.988107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590691in}{4.834082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178330in}{4.995395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465145in}{5.106312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581486in}{3.727658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400707in}{5.136193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327448in}{5.107908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946430in}{5.135939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331016in}{5.016818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070573in}{5.047291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170931in}{5.067344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544418in}{4.646901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169542in}{4.862622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184679in}{4.790497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557558in}{1.647195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666386in}{4.913128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653855in}{5.062087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207428in}{5.160326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519373in}{4.890207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256938in}{5.182828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659161in}{5.002983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391376in}{5.064985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587735in}{-0.296144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247009in}{5.222318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818556in}{5.158093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277900in}{5.002729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026383in}{5.149709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146888in}{0.729475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.146888in,y=0.632253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042719in}{0.729475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.042719in,y=0.632253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938550in}{0.729475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.938550in,y=0.632253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834380in}{0.729475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.834380in,y=0.632253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.730211in}{0.729475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.730211in,y=0.632253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.626042in}{0.729475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.626042in,y=0.632253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.386465in,y=0.363349in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont DARD Distance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922930in}{1.115188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418904in, y=1.031854in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922930in}{1.886613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.715640in, y=1.803280in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922930in}{2.658039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605571in, y=2.574705in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922930in}{3.429464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605571in, y=3.346131in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922930in}{4.200890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605571in, y=4.117556in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922930in}{4.972315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605571in, y=4.888982in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363349in,y=3.140180in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont Policy Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922930in}{0.729475in}}%
\pgfpathlineto{\pgfqpoint{0.922930in}{5.550884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{0.729475in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{5.550884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922930in}{0.729475in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.729475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922930in}{5.550884in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{5.550884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.386465in,y=5.634218in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont DARD Distance vs Policy Return (\(\displaystyle \pi^*\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647703in}{4.845330in}}%
\pgfpathlineto{\pgfqpoint{5.713889in}{4.845330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.752778in}{4.845330in}}{\pgfqpoint{5.752778in}{4.884218in}}%
\pgfpathlineto{\pgfqpoint{5.752778in}{5.414773in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.752778in}{5.453662in}}{\pgfqpoint{5.713889in}{5.453662in}}%
\pgfpathlineto{\pgfqpoint{3.647703in}{5.453662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.608814in}{5.453662in}}{\pgfqpoint{3.608814in}{5.414773in}}%
\pgfpathlineto{\pgfqpoint{3.608814in}{4.884218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.608814in}{4.845330in}}{\pgfqpoint{3.647703in}{4.845330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881036in}{5.288037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.231036in,y=5.236996in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Goal Weight \(\displaystyle < 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881036in}{5.013038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.231036in,y=4.961996in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Goal Weight \(\displaystyle > 0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/random_DARD_vs_policy_return.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922930in}{0.729475in}}%
\pgfpathlineto{\pgfqpoint{5.814190in}{0.729475in}}%
\pgfpathlineto{\pgfqpoint{5.814190in}{5.550884in}}%
\pgfpathlineto{\pgfqpoint{0.922930in}{5.550884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922930in}{0.729475in}}{\pgfqpoint{4.891260in}{4.821409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295319in}{1.091610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275165in}{1.391679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.511598in}{1.587022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446766in}{1.271550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471734in}{1.332431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062652in}{1.499224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273036in}{1.301524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674990in}{1.272798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.169649in}{1.614271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174182in}{1.351208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896263in}{1.371088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230794in}{1.444338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423412in}{1.499613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525387in}{1.336411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772533in}{1.303305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189654in}{1.532519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128420in}{1.531916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.521701in}{1.632478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111028in}{1.630204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099805in}{1.551526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720749in}{1.149186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799661in}{1.630731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.526672in}{1.630592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990412in}{1.624228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484924in}{1.391515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972453in}{1.329692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317822in}{1.507724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311881in}{1.531653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111881in}{1.319192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568674in}{1.379328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006283in}{1.497421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858204in}{1.346717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370420in}{1.253672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374886in}{1.520262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634849in}{1.368293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239199in}{1.677271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891575in}{1.532563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422899in}{1.509777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570604in}{1.513930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444704in}{1.533178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950628in}{1.635611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586723in}{1.375850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270877in}{1.465546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214061in}{1.639991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416620in}{1.641504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813009in}{1.225575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388597in}{1.673158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463799in}{1.527441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178842in}{1.539632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231025in}{1.657476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044974in}{2.393926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661454in}{1.411505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029111in}{1.808660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972461in}{3.266410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652803in}{1.418122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168671in}{1.604647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736374in}{1.582348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900899in}{1.634780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496902in}{1.481393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261807in}{1.672405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.922930in}{0.729475in}}{\pgfqpoint{4.891260in}{4.821409in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464406in}{5.120101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903694in}{4.990645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347508in}{4.454231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474583in}{4.224906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045427in}{4.818122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875104in}{4.050142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953096in}{5.111090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288533in}{4.898446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896184in}{3.249864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658201in}{5.099533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391769in}{4.964174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463745in}{5.057962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760259in}{4.999026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917288in}{1.613416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617486in}{5.006124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819058in}{4.945117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907639in}{2.666417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610012in}{5.013056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329064in}{4.844153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204182in}{4.695532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308541in}{5.238916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841093in}{3.662001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378020in}{5.091744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330450in}{5.118754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630548in}{5.139961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808884in}{5.149894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633692in}{5.038480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369574in}{4.914259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891500in}{1.638481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692290in}{4.229475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378109in}{4.743199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471776in}{1.947683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240184in}{2.768894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286058in}{5.066540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754138in}{5.134544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288227in}{5.066582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616311in}{5.118539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730532in}{4.907668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345880in}{4.241140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924387in}{3.784757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502769in}{4.988107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816797in}{4.834082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256227in}{4.995395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521951in}{5.106312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446365in}{3.727658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125347in}{5.136193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707778in}{5.107908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719580in}{5.135939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701135in}{5.016818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731971in}{5.047291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243658in}{5.067344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579440in}{4.646901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244927in}{4.862622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265901in}{4.790497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090997in}{1.647195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629694in}{4.913128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608910in}{5.062087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329197in}{5.160326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553917in}{4.890207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356017in}{5.182828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840075in}{5.002983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051839in}{5.064985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590224in}{-0.296144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432744in}{5.222318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668751in}{5.158093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461385in}{5.002729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870406in}{5.149709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204037in}{0.729475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.204037in,y=0.632253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766251in}{0.729475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.766251in,y=0.632253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328464in}{0.729475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.328464in,y=0.632253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890678in}{0.729475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.890678in,y=0.632253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452892in}{0.729475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.452892in,y=0.632253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015106in}{0.729475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.015106in,y=0.632253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.577320in}{0.729475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.577320in,y=0.632253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.139533in}{0.729475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.139533in,y=0.632253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.701747in}{0.729475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.701747in,y=0.632253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.368560in,y=0.363349in,,top]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont DARD Distance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922930in}{1.115188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418904in, y=1.031854in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922930in}{1.886613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.715640in, y=1.803280in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922930in}{2.658039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605571in, y=2.574705in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922930in}{3.429464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605571in, y=3.346131in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922930in}{4.200890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605571in, y=4.117556in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922930in}{4.972315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605571in, y=4.888982in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363349in,y=3.140180in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont Policy Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922930in}{0.729475in}}%
\pgfpathlineto{\pgfqpoint{0.922930in}{5.550884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.814190in}{0.729475in}}%
\pgfpathlineto{\pgfqpoint{5.814190in}{5.550884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922930in}{0.729475in}}%
\pgfpathlineto{\pgfqpoint{5.814190in}{0.729475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922930in}{5.550884in}}%
\pgfpathlineto{\pgfqpoint{5.814190in}{5.550884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.368560in,y=5.634218in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont DARD Distance vs Policy Return (\(\displaystyle \pi_{\text{uni}}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611893in}{4.845330in}}%
\pgfpathlineto{\pgfqpoint{5.678079in}{4.845330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.716968in}{4.845330in}}{\pgfqpoint{5.716968in}{4.884218in}}%
\pgfpathlineto{\pgfqpoint{5.716968in}{5.414773in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.716968in}{5.453662in}}{\pgfqpoint{5.678079in}{5.453662in}}%
\pgfpathlineto{\pgfqpoint{3.611893in}{5.453662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.573004in}{5.453662in}}{\pgfqpoint{3.573004in}{5.414773in}}%
\pgfpathlineto{\pgfqpoint{3.573004in}{4.884218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.573004in}{4.845330in}}{\pgfqpoint{3.611893in}{4.845330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845226in}{5.288037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.195226in,y=5.236996in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Goal Weight \(\displaystyle < 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845226in}{5.013038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.195226in,y=4.961996in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Goal Weight \(\displaystyle > 0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/sample_size_sensitivity_bouncing_balls.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{20.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{20.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{20.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213931in}{16.197314in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{16.197314in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{19.550884in}}%
\pgfpathlineto{\pgfqpoint{1.213931in}{19.550884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213931in}{16.877204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572734in, y=16.807760in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213931in}{17.715294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572734in, y=17.645850in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213931in}{18.553384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572734in, y=18.483940in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213931in}{19.391474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572734in, y=19.322030in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406068in,y=17.874099in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 95\% Confidence Interval Width}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.213931in}{16.197314in}}{\pgfqpoint{6.636069in}{3.353571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.515571in}{19.092469in}}%
\pgfpathlineto{\pgfqpoint{3.157796in}{17.616556in}}%
\pgfpathlineto{\pgfqpoint{3.881576in}{17.253139in}}%
\pgfpathlineto{\pgfqpoint{4.701035in}{17.022686in}}%
\pgfpathlineto{\pgfqpoint{5.483082in}{16.832419in}}%
\pgfpathlineto{\pgfqpoint{6.298535in}{16.578202in}}%
\pgfpathlineto{\pgfqpoint{7.548361in}{16.373106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.213931in}{16.197314in}}{\pgfqpoint{6.636069in}{3.353571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.515571in}{19.398449in}}%
\pgfpathlineto{\pgfqpoint{3.157796in}{17.837384in}}%
\pgfpathlineto{\pgfqpoint{3.881576in}{17.339776in}}%
\pgfpathlineto{\pgfqpoint{4.701035in}{16.991664in}}%
\pgfpathlineto{\pgfqpoint{5.483082in}{16.779382in}}%
\pgfpathlineto{\pgfqpoint{6.298535in}{16.543121in}}%
\pgfpathlineto{\pgfqpoint{7.548361in}{16.349749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213931in}{16.197314in}}%
\pgfpathlineto{\pgfqpoint{1.213931in}{19.550884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850000in}{16.197314in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{19.550884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213931in}{16.197314in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{16.197314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213931in}{19.550884in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{19.550884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.531966in,y=19.634218in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Ground Truth + Noise (\(\displaystyle \sigma\) = 0.01)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.971404in}{18.538749in}}%
\pgfpathlineto{\pgfqpoint{7.655556in}{18.538749in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.711111in}{18.538749in}}{\pgfqpoint{7.711111in}{18.594305in}}%
\pgfpathlineto{\pgfqpoint{7.711111in}{19.356440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.711111in}{19.411995in}}{\pgfqpoint{7.655556in}{19.411995in}}%
\pgfpathlineto{\pgfqpoint{5.971404in}{19.411995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.915849in}{19.411995in}}{\pgfqpoint{5.915849in}{19.356440in}}%
\pgfpathlineto{\pgfqpoint{5.915849in}{18.594305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.915849in}{18.538749in}}{\pgfqpoint{5.971404in}{18.538749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.026960in}{19.198068in}}%
\pgfpathlineto{\pgfqpoint{6.582515in}{19.198068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.804737in,y=19.100846in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont DARD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.026960in}{18.803112in}}%
\pgfpathlineto{\pgfqpoint{6.582515in}{18.803112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.804737in,y=18.705889in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont EPIC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213931in}{12.351714in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{12.351714in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{15.705284in}}%
\pgfpathlineto{\pgfqpoint{1.213931in}{15.705284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213931in}{12.652730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670650in, y=12.583286in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213931in}{13.148533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670650in, y=13.079089in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213931in}{13.644337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670650in, y=13.574892in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213931in}{14.140140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670650in, y=14.070696in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.008}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213931in}{14.635943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670650in, y=14.566499in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213931in}{15.131747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670650in, y=15.062302in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.012}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213931in}{15.627550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670650in, y=15.558105in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.014}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503983in,y=14.028499in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 95\% Confidence Interval Width}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.213931in}{12.351714in}}{\pgfqpoint{6.636069in}{3.353571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.515571in}{15.320617in}}%
\pgfpathlineto{\pgfqpoint{3.157796in}{13.940019in}}%
\pgfpathlineto{\pgfqpoint{3.881576in}{13.502159in}}%
\pgfpathlineto{\pgfqpoint{4.701035in}{13.144635in}}%
\pgfpathlineto{\pgfqpoint{5.483082in}{12.968486in}}%
\pgfpathlineto{\pgfqpoint{6.298535in}{12.735541in}}%
\pgfpathlineto{\pgfqpoint{7.548361in}{12.507755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.213931in}{12.351714in}}{\pgfqpoint{6.636069in}{3.353571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.515571in}{15.552849in}}%
\pgfpathlineto{\pgfqpoint{3.157796in}{13.993571in}}%
\pgfpathlineto{\pgfqpoint{3.881576in}{13.522073in}}%
\pgfpathlineto{\pgfqpoint{4.701035in}{13.273397in}}%
\pgfpathlineto{\pgfqpoint{5.483082in}{12.944063in}}%
\pgfpathlineto{\pgfqpoint{6.298535in}{12.721106in}}%
\pgfpathlineto{\pgfqpoint{7.548361in}{12.504149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213931in}{12.351714in}}%
\pgfpathlineto{\pgfqpoint{1.213931in}{15.705284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850000in}{12.351714in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{15.705284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213931in}{12.351714in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{12.351714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213931in}{15.705284in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{15.705284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.531966in,y=15.788617in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Ground Truth + Noise (\(\displaystyle \sigma\) = 0.1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213931in}{8.506113in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{8.506113in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{11.859684in}}%
\pgfpathlineto{\pgfqpoint{1.213931in}{11.859684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213931in}{8.977419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670650in, y=8.907975in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213931in}{9.573445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670650in, y=9.504001in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213931in}{10.169472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670650in, y=10.100027in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213931in}{10.765498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670650in, y=10.696054in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.008}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213931in}{11.361524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670650in, y=11.292080in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503983in,y=10.182899in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 95\% Confidence Interval Width}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.213931in}{8.506113in}}{\pgfqpoint{6.636069in}{3.353571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.515571in}{11.444628in}}%
\pgfpathlineto{\pgfqpoint{3.157796in}{9.955919in}}%
\pgfpathlineto{\pgfqpoint{3.881576in}{9.599825in}}%
\pgfpathlineto{\pgfqpoint{4.701035in}{9.287478in}}%
\pgfpathlineto{\pgfqpoint{5.483082in}{8.973367in}}%
\pgfpathlineto{\pgfqpoint{6.298535in}{8.800651in}}%
\pgfpathlineto{\pgfqpoint{7.548361in}{8.711629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.213931in}{8.506113in}}{\pgfqpoint{6.636069in}{3.353571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.515571in}{11.707249in}}%
\pgfpathlineto{\pgfqpoint{3.157796in}{9.933752in}}%
\pgfpathlineto{\pgfqpoint{3.881576in}{9.610851in}}%
\pgfpathlineto{\pgfqpoint{4.701035in}{9.067619in}}%
\pgfpathlineto{\pgfqpoint{5.483082in}{9.019209in}}%
\pgfpathlineto{\pgfqpoint{6.298535in}{8.821517in}}%
\pgfpathlineto{\pgfqpoint{7.548361in}{8.658548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213931in}{8.506113in}}%
\pgfpathlineto{\pgfqpoint{1.213931in}{11.859684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850000in}{8.506113in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{11.859684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213931in}{8.506113in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{8.506113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213931in}{11.859684in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{11.859684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.531966in,y=11.943017in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Ground Truth + Noise (\(\displaystyle \sigma\) = 1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213931in}{4.660513in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{4.660513in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{8.014084in}}%
\pgfpathlineto{\pgfqpoint{1.213931in}{8.014084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213931in}{4.724501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670650in, y=4.655057in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213931in}{5.532654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670650in, y=5.463209in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213931in}{6.340806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670650in, y=6.271362in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213931in}{7.148958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670650in, y=7.079514in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213931in}{7.957111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670650in, y=7.887666in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.008}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503983in,y=6.337299in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 95\% Confidence Interval Width}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.213931in}{4.660513in}}{\pgfqpoint{6.636069in}{3.353571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.515571in}{5.216728in}}%
\pgfpathlineto{\pgfqpoint{3.157796in}{5.042903in}}%
\pgfpathlineto{\pgfqpoint{3.881576in}{4.989689in}}%
\pgfpathlineto{\pgfqpoint{4.701035in}{4.906797in}}%
\pgfpathlineto{\pgfqpoint{5.483082in}{4.876072in}}%
\pgfpathlineto{\pgfqpoint{6.298535in}{4.843712in}}%
\pgfpathlineto{\pgfqpoint{7.548361in}{4.812948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.213931in}{4.660513in}}{\pgfqpoint{6.636069in}{3.353571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.515571in}{7.861649in}}%
\pgfpathlineto{\pgfqpoint{3.157796in}{6.666382in}}%
\pgfpathlineto{\pgfqpoint{3.881576in}{6.192629in}}%
\pgfpathlineto{\pgfqpoint{4.701035in}{5.901926in}}%
\pgfpathlineto{\pgfqpoint{5.483082in}{5.673399in}}%
\pgfpathlineto{\pgfqpoint{6.298535in}{5.428595in}}%
\pgfpathlineto{\pgfqpoint{7.548361in}{5.097353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213931in}{4.660513in}}%
\pgfpathlineto{\pgfqpoint{1.213931in}{8.014084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850000in}{4.660513in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{8.014084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213931in}{4.660513in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{4.660513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213931in}{8.014084in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{8.014084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.531966in,y=8.097417in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Regression}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213931in}{0.814913in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{0.814913in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{4.168484in}}%
\pgfpathlineto{\pgfqpoint{1.213931in}{4.168484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157796in}{0.814913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.157796in,y=0.717691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298535in}{0.814913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.298535in,y=0.717691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515571in}{0.814913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907971in}{0.814913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212340in}{0.814913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461027in}{0.814913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671290in}{0.814913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853427in}{0.814913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014084in}{0.814913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103253in}{0.814913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656309in}{0.814913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048709in}{0.814913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.353078in}{0.814913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.601766in}{0.814913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.812028in}{0.814913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.994166in}{0.814913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.154823in}{0.814913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.243991in}{0.814913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.797048in}{0.814913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.531966in,y=0.406068in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Sample Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213931in}{1.137200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572734in, y=1.067756in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0001}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213931in}{1.558901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572734in, y=1.489457in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213931in}{1.980601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572734in, y=1.911157in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0003}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213931in}{2.402302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572734in, y=2.332858in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213931in}{2.824003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572734in, y=2.754558in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213931in}{3.245703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572734in, y=3.176259in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213931in}{3.667404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572734in, y=3.597960in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0007}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213931in}{4.089104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572734in, y=4.019660in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0008}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406068in,y=2.491698in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 95\% Confidence Interval Width}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.213931in}{0.814913in}}{\pgfqpoint{6.636069in}{3.353571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.515571in}{4.016049in}}%
\pgfpathlineto{\pgfqpoint{3.157796in}{2.471929in}}%
\pgfpathlineto{\pgfqpoint{3.881576in}{2.131839in}}%
\pgfpathlineto{\pgfqpoint{4.701035in}{1.906985in}}%
\pgfpathlineto{\pgfqpoint{5.483082in}{1.601177in}}%
\pgfpathlineto{\pgfqpoint{6.298535in}{1.337797in}}%
\pgfpathlineto{\pgfqpoint{7.548361in}{1.125203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.213931in}{0.814913in}}{\pgfqpoint{6.636069in}{3.353571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.515571in}{2.722363in}}%
\pgfpathlineto{\pgfqpoint{3.157796in}{1.915200in}}%
\pgfpathlineto{\pgfqpoint{3.881576in}{1.630503in}}%
\pgfpathlineto{\pgfqpoint{4.701035in}{1.447161in}}%
\pgfpathlineto{\pgfqpoint{5.483082in}{1.255922in}}%
\pgfpathlineto{\pgfqpoint{6.298535in}{1.090033in}}%
\pgfpathlineto{\pgfqpoint{7.548361in}{0.967348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213931in}{0.814913in}}%
\pgfpathlineto{\pgfqpoint{1.213931in}{4.168484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850000in}{0.814913in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{4.168484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213931in}{0.814913in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{0.814913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213931in}{4.168484in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{4.168484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.531966in,y=4.251817in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Regression Out-of-Distribution}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/sample_size_sensitivity_reacher.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{20.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{20.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{20.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791197in}{16.198926in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{16.198926in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{19.550884in}}%
\pgfpathlineto{\pgfqpoint{0.791197in}{19.550884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791197in}{16.867271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=16.797827in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0001}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791197in}{17.568088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=17.498644in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791197in}{18.268905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=18.199461in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0003}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791197in}{18.969722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=18.900278in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.791197in}{16.198926in}}{\pgfqpoint{7.058803in}{3.351958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.112051in}{19.398523in}}%
\pgfpathlineto{\pgfqpoint{2.388869in}{18.028880in}}%
\pgfpathlineto{\pgfqpoint{3.788138in}{17.246543in}}%
\pgfpathlineto{\pgfqpoint{4.404839in}{16.952324in}}%
\pgfpathlineto{\pgfqpoint{5.103064in}{16.717268in}}%
\pgfpathlineto{\pgfqpoint{5.769412in}{16.562274in}}%
\pgfpathlineto{\pgfqpoint{6.464224in}{16.505357in}}%
\pgfpathlineto{\pgfqpoint{7.529145in}{16.382228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.791197in}{16.198926in}}{\pgfqpoint{7.058803in}{3.351958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.112051in}{19.120654in}}%
\pgfpathlineto{\pgfqpoint{2.388869in}{17.992465in}}%
\pgfpathlineto{\pgfqpoint{3.788138in}{17.172933in}}%
\pgfpathlineto{\pgfqpoint{4.404839in}{16.963759in}}%
\pgfpathlineto{\pgfqpoint{5.103064in}{16.747015in}}%
\pgfpathlineto{\pgfqpoint{5.769412in}{16.554557in}}%
\pgfpathlineto{\pgfqpoint{6.464224in}{16.507126in}}%
\pgfpathlineto{\pgfqpoint{7.529145in}{16.351288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791197in}{16.198926in}}%
\pgfpathlineto{\pgfqpoint{0.791197in}{19.550884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850000in}{16.198926in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{19.550884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791197in}{16.198926in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{16.198926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791197in}{19.550884in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{19.550884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.320598in,y=19.634218in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Ground Truth + Noise (\(\displaystyle \sigma\) = 0.01)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791197in}{12.352923in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{12.352923in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{15.704881in}}%
\pgfpathlineto{\pgfqpoint{0.791197in}{15.704881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791197in}{13.078171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247915in, y=13.008727in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.001}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791197in}{13.862063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247915in, y=13.792619in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791197in}{14.645956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247915in, y=14.576512in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.003}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791197in}{15.429848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247915in, y=15.360404in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.791197in}{12.352923in}}{\pgfqpoint{7.058803in}{3.351958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.112051in}{15.552519in}}%
\pgfpathlineto{\pgfqpoint{2.388869in}{14.230688in}}%
\pgfpathlineto{\pgfqpoint{3.788138in}{13.446738in}}%
\pgfpathlineto{\pgfqpoint{4.404839in}{13.135844in}}%
\pgfpathlineto{\pgfqpoint{5.103064in}{12.939261in}}%
\pgfpathlineto{\pgfqpoint{5.769412in}{12.760687in}}%
\pgfpathlineto{\pgfqpoint{6.464224in}{12.616404in}}%
\pgfpathlineto{\pgfqpoint{7.529145in}{12.505383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.791197in}{12.352923in}}{\pgfqpoint{7.058803in}{3.351958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.112051in}{15.302279in}}%
\pgfpathlineto{\pgfqpoint{2.388869in}{14.390396in}}%
\pgfpathlineto{\pgfqpoint{3.788138in}{13.351534in}}%
\pgfpathlineto{\pgfqpoint{4.404839in}{13.073526in}}%
\pgfpathlineto{\pgfqpoint{5.103064in}{12.893502in}}%
\pgfpathlineto{\pgfqpoint{5.769412in}{12.703979in}}%
\pgfpathlineto{\pgfqpoint{6.464224in}{12.585159in}}%
\pgfpathlineto{\pgfqpoint{7.529145in}{12.505284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791197in}{12.352923in}}%
\pgfpathlineto{\pgfqpoint{0.791197in}{15.704881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850000in}{12.352923in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{15.704881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791197in}{12.352923in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{12.352923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791197in}{15.704881in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{15.704881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.320598in,y=15.788214in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Ground Truth + Noise (\(\displaystyle \sigma\) = 0.1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791197in}{8.506920in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{8.506920in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{11.858878in}}%
\pgfpathlineto{\pgfqpoint{0.791197in}{11.858878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791197in}{8.965091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=8.895647in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791197in}{9.473581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=9.404137in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791197in}{9.982071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=9.912626in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0075}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791197in}{10.490561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=10.421116in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791197in}{10.999051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=10.929606in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791197in}{11.507541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=11.438096in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.791197in}{8.506920in}}{\pgfqpoint{7.058803in}{3.351958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.112051in}{11.626909in}}%
\pgfpathlineto{\pgfqpoint{2.388869in}{10.272638in}}%
\pgfpathlineto{\pgfqpoint{3.788138in}{9.335732in}}%
\pgfpathlineto{\pgfqpoint{4.404839in}{9.111210in}}%
\pgfpathlineto{\pgfqpoint{5.103064in}{9.039772in}}%
\pgfpathlineto{\pgfqpoint{5.769412in}{8.873650in}}%
\pgfpathlineto{\pgfqpoint{6.464224in}{8.760448in}}%
\pgfpathlineto{\pgfqpoint{7.529145in}{8.671215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.791197in}{8.506920in}}{\pgfqpoint{7.058803in}{3.351958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.112051in}{11.706516in}}%
\pgfpathlineto{\pgfqpoint{2.388869in}{10.268522in}}%
\pgfpathlineto{\pgfqpoint{3.788138in}{9.502421in}}%
\pgfpathlineto{\pgfqpoint{4.404839in}{9.277259in}}%
\pgfpathlineto{\pgfqpoint{5.103064in}{9.062278in}}%
\pgfpathlineto{\pgfqpoint{5.769412in}{8.889881in}}%
\pgfpathlineto{\pgfqpoint{6.464224in}{8.778299in}}%
\pgfpathlineto{\pgfqpoint{7.529145in}{8.659281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791197in}{8.506920in}}%
\pgfpathlineto{\pgfqpoint{0.791197in}{11.858878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850000in}{8.506920in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{11.858878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791197in}{8.506920in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{8.506920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791197in}{11.858878in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{11.858878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.320598in,y=11.942211in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Ground Truth + Noise (\(\displaystyle \sigma\) = 1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791197in}{4.660916in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{4.660916in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{8.012875in}}%
\pgfpathlineto{\pgfqpoint{0.791197in}{8.012875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791197in}{4.722279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=4.652835in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791197in}{5.185346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=5.115902in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791197in}{5.648413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=5.578969in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791197in}{6.111481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=6.042036in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0075}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791197in}{6.574548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=6.505104in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791197in}{7.037615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=6.968171in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791197in}{7.500682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=7.431238in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791197in}{7.963750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=7.894305in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.791197in}{4.660916in}}{\pgfqpoint{7.058803in}{3.351958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.112051in}{5.787355in}}%
\pgfpathlineto{\pgfqpoint{2.388869in}{5.472018in}}%
\pgfpathlineto{\pgfqpoint{3.788138in}{5.211955in}}%
\pgfpathlineto{\pgfqpoint{4.404839in}{5.068001in}}%
\pgfpathlineto{\pgfqpoint{5.103064in}{4.970635in}}%
\pgfpathlineto{\pgfqpoint{5.769412in}{4.913022in}}%
\pgfpathlineto{\pgfqpoint{6.464224in}{4.866371in}}%
\pgfpathlineto{\pgfqpoint{7.529145in}{4.813278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.791197in}{4.660916in}}{\pgfqpoint{7.058803in}{3.351958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.112051in}{7.860513in}}%
\pgfpathlineto{\pgfqpoint{2.388869in}{6.511076in}}%
\pgfpathlineto{\pgfqpoint{3.788138in}{5.645298in}}%
\pgfpathlineto{\pgfqpoint{4.404839in}{5.412507in}}%
\pgfpathlineto{\pgfqpoint{5.103064in}{5.232011in}}%
\pgfpathlineto{\pgfqpoint{5.769412in}{5.108846in}}%
\pgfpathlineto{\pgfqpoint{6.464224in}{5.020175in}}%
\pgfpathlineto{\pgfqpoint{7.529145in}{4.907984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791197in}{4.660916in}}%
\pgfpathlineto{\pgfqpoint{0.791197in}{8.012875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850000in}{4.660916in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{8.012875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791197in}{4.660916in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{4.660916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791197in}{8.012875in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{8.012875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.320598in,y=8.096208in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Regression}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791197in}{0.814913in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{0.814913in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{4.166871in}}%
\pgfpathlineto{\pgfqpoint{0.791197in}{4.166871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112051in}{0.814913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.112051in,y=0.717691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788138in}{0.814913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.788138in,y=0.717691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.464224in}{0.814913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.464224in,y=0.717691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852712in}{0.814913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989601in}{0.814913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917634in}{0.814913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388869in}{0.814913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723216in}{0.814913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982555in}{0.814913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194451in}{0.814913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373607in}{0.814913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528798in}{0.814913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665687in}{0.814913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.593720in}{0.814913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.064955in}{0.814913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.399302in}{0.814913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.658641in}{0.814913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.870537in}{0.814913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.049693in}{0.814913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.204884in}{0.814913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.341773in}{0.814913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.269806in}{0.814913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.741041in}{0.814913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.320598in,y=0.406068in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Sample Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791197in}{1.231332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247915in, y=1.161888in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.001}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791197in}{1.841058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247915in, y=1.771614in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791197in}{2.450783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247915in, y=2.381339in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.003}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791197in}{3.060509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247915in, y=2.991064in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791197in}{3.670234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247915in, y=3.600790in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.791197in}{0.814913in}}{\pgfqpoint{7.058803in}{3.351958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.112051in}{4.014510in}}%
\pgfpathlineto{\pgfqpoint{2.388869in}{3.749324in}}%
\pgfpathlineto{\pgfqpoint{3.788138in}{2.758462in}}%
\pgfpathlineto{\pgfqpoint{4.404839in}{2.198325in}}%
\pgfpathlineto{\pgfqpoint{5.103064in}{1.783086in}}%
\pgfpathlineto{\pgfqpoint{5.769412in}{1.507830in}}%
\pgfpathlineto{\pgfqpoint{6.464224in}{1.261784in}}%
\pgfpathlineto{\pgfqpoint{7.529145in}{1.041877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.791197in}{0.814913in}}{\pgfqpoint{7.058803in}{3.351958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.112051in}{3.825885in}}%
\pgfpathlineto{\pgfqpoint{2.388869in}{3.288343in}}%
\pgfpathlineto{\pgfqpoint{3.788138in}{2.441319in}}%
\pgfpathlineto{\pgfqpoint{4.404839in}{1.906082in}}%
\pgfpathlineto{\pgfqpoint{5.103064in}{1.579355in}}%
\pgfpathlineto{\pgfqpoint{5.769412in}{1.322596in}}%
\pgfpathlineto{\pgfqpoint{6.464224in}{1.155991in}}%
\pgfpathlineto{\pgfqpoint{7.529145in}{0.967275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791197in}{0.814913in}}%
\pgfpathlineto{\pgfqpoint{0.791197in}{4.166871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850000in}{0.814913in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{4.166871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791197in}{0.814913in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{0.814913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791197in}{4.166871in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{4.166871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.320598in,y=4.250205in,,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Regression Out-of-Distribution}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

